Heterogeneous Rank Beamforming for Industrial Communications

This paper proposes a novel hardware beamforming architecture, which is capable of utilizing a different number of Radio Frequency (RF) chains in different parts of the bandwidth. It also shows that a proportional fairness scheduler will effectively utilize the high rank part of the bandwidth in a multi-user setting, thus operating more efficiently and effectively than classical beamforming schemes.

==> figures/Architechture_classical.tex <==
\begin{tikzpicture}

\def \apos {-7}
\def \ashift {0.5}
\def \posend {-13}
\def \shiftapos {\apos + 0.5}
\def \mixpos {-10}
\def \shiftmixpos {\mixpos - 0.5}
\def \dmixpos {-4.5}
\def \ampendpos {-3}
\def \antpos {0}
\def \donepos {-2.5}
\def \dtwopos {-3}
\def \dthreepos {-3.5}
\def \lineone {0}
\def \linetwo {-1.2}
\def \linethree {-3.6}

\def \aone {\lineone + \ashift}
\def \atwo {\linetwo + \ashift}

\def \athree  {\linethree + \ashift}


\def \dlineone {-5.1}
\def \dlinetwo {-6.37}
\def \dlinethree {-8.9}


\def \posouttext {\posend - 0.8}

\def \chaintoshift {0.15}



\draw






%secondary analog chain

node[adder, fill=yellow!30!white] at (\apos -1,\linetwo - \chaintoshift) (add2) {}

(\donepos,\lineone) to[short, *-] node[short]{} (\donepos,\lineone - \chaintoshift)
to[short] node[short]{} (\donepos-1.95,\lineone - \chaintoshift)
to [phaseshifter, fill=yellow!30!white] node[short]{}(\apos+0.75,\lineone - \chaintoshift)
to[short] node[short]{} (\apos+0.75,\lineone - \chaintoshift - 0.5)
to[short] node[short]{} (\apos-1,\lineone - \chaintoshift - 0.5)
to[short] node[short]{} (add2.north)

(\dtwopos,\linetwo) to[short, *-] node[short]{} (\dtwopos,\linetwo - \chaintoshift)
to[short] node[short]{} (\dtwopos-0.25,\linetwo - \chaintoshift)
to [phaseshifter, fill=yellow!30!white] node[short]{}(add2.east)

(\dthreepos,\linethree) to[short, *-] node[short]{} (\dthreepos,\linethree - \chaintoshift)
to[short] node[short]{} (\dthreepos,\linethree - 0.2)
to [phaseshifter, fill=yellow!30!white] node[short]{} (\apos -0.3,\linethree - \chaintoshift)
to[short] node[short]{} (\apos -1,\linethree - \chaintoshift)
to[short] node[short]{} (add2.south)


%(add2.west) to[short] node[short] {} (-10.15,\linetwo - \chaintoshift)
% to[short, -*] node[short] {} (-10.15,-6.5)



%antennas and primary analog chains
node[adder, fill=yellow!30!white] at (\apos,0) (add) {}

%ant1
node[bareantenna] (ant1) at (\antpos , \aone) {}
(ant1.center)  to node[short]{} (\antpos,  \lineone)
to [amp, fill=blue!30!white] node[short]{}(\ampendpos,\lineone) 
to node[short]{}(-4,\lineone) 
to [phaseshifter, fill=yellow!30!white] (add.east) 

%ant2
node[bareantenna] (ant2)  at (\antpos + 0.5, \atwo) {}
(ant2.center)  to node[short]{} (\antpos+ 0.5,  \linetwo)
to [amp, fill=blue!30!white] node[short]{}(\ampendpos,\linetwo) 
to node[short]{}(-4,\linetwo) 
to [phaseshifter, fill=yellow!30!white] node[short]{}(\shiftapos,\linetwo)
to node[short]{}( \apos,\linetwo)
 to (add.south)
 
 %ant3
 node[bareantenna] (ant3)  at (\antpos + 1.5,  \athree) {}
(ant3.center)  to node[short]{} (\antpos+ 1.5,  \linethree)
to [amp, fill=blue!30!white] node[short]{}(\ampendpos, \linethree) 
to  node[short]{}(-4, \linethree) 
to [phaseshifter, fill=yellow!30!white] node[short]{}(\shiftapos, \linethree)
to node[short]{}( \apos, \linethree)
 to (add.south)
 
 %wideband downconversion
 node[mixer, fill=yellow!30!white] at (\mixpos,0) (mixwb) {}
 (add.west) to (mixwb.east)
 (mixwb.west) to[adc, -o, fill=yellow!30!white] node[short](analogend){}(\posend,0)
 
 
  node[mixer, fill=yellow!30!white] at (\mixpos,\linetwo - \chaintoshift) (mixwb2) {}
 (add2.west) to (mixwb2.east)
 (mixwb2.west) to[adc, -o, fill=yellow!30!white] node[short](analogend){}(\posend,\linetwo - \chaintoshift)
 
 %end antennas and analog chains
 
 




 
 ;
 
 
 
 
 \filldraw[color=black, fill=black, thick] (0.25,-1.8) circle (1pt) ;
\filldraw[color=black, fill=black, thick] (0.5,-2.4) circle (1pt) ;
 \filldraw[color=black, fill=black, thick] (0.75,-3) circle (1pt) ; 
 
 
 
\filldraw[color=black, fill=black, very thick] (-4,-2) circle (1pt) ;
\filldraw[color=black, fill=black, very thick] (-4,-2.5) circle (1pt) ;
 \filldraw[color=black, fill=black, very thick] (-4,-3) circle (1pt) ;
 
% \filldraw[color=black, fill=black, very thick] (-6.25,-7.15) circle (1pt) ;
%\filldraw[color=black, fill=black, very thick] (-6.25,-7.65) circle (1pt) ;
% \filldraw[color=black, fill=black, very thick] (-6.25,-8.15) circle (1pt) ;
 
%\node at (\posouttext, \lineone) {};

\begin{scope}[on background layer]
%	\draw[cyan!80!white, dashed, line width = 2] (-12.75, -4.4) -- (-2.25, -4.4) -- (-2.25, -10) -- (-12.75, -10) -- 	cycle;
	
%	\fill[cyan!10!white] (-12.75, -4.4) -- (-2.25, -4.4) -- (-2.25, -10) -- (-12.75, -10);
		
		
	\draw[yellow!80!black, dashed, line width = 2] (-12.75, -4.3) -- (-2.25, -4.3) -- (-2.25,1) -- (-12.75, 1) -- cycle;
	
	\fill[yellow!10!white] (-12.75, -4.3) -- (-2.25, -4.3) -- (-2.25, 1) -- (-12.75, 1);
\end{scope}

%  \node[anchor=west] at (-12.75,-9.75) 
%    {Digital};
    
    
%  \node[anchor=west] at (-12.75,-4.15) 
%    {Analog};
 
\end{tikzpicture}

==> figures/Architechture_digital.tex <==
\begin{tikzpicture}

\def \apos {-7}
\def \ashift {0.5}
\def \posend {-13}
\def \shiftapos {\apos + 0.5}
\def \mixpos {-5}
\def \shiftmixpos {\mixpos - 0.5}
\def \ampendpos {-3}
\def \antpos {0}
\def \lineone {0}
\def \linetwo {-1.2}
\def \linethree {-3.6}

\def \aone {\lineone + \ashift}
\def \atwo {\linetwo + \ashift}

\def \athree  {\linethree + \ashift}


\def \posouttext {\posend - 0.8}

\def \chaintoshift {0.15}


\tikzset{m1/.style={muxdemux, muxdemux def={Lh=7, Rh=9, NL=1, NB=0, NR=4}}}


\draw








node[mixer, fill=cyan!30!white] at (\mixpos,\lineone) (mixer1) {}
node[mixer, fill=cyan!30!white] at (\mixpos,\linetwo) (mixer2) {}
node[mixer, fill=cyan!30!white] at (\mixpos,\linethree) (mixer3) {}


%antennas and primary analog chains

%ant1
node[bareantenna] (ant1) at (\antpos , \aone) {}
(ant1.center)  to node[short]{} (\antpos,  \lineone)
to [amp, fill=blue!30!white] node[short]{}(\ampendpos,\lineone) 
to (mixer1.east) to[adc,fill=cyan!30!white, -o] node[short]{} (\posend, \lineone)



%ant2
node[bareantenna] (ant2)  at (\antpos + 0.5, \atwo) {}
(ant2.center)  to node[short]{} (\antpos+ 0.5,  \linetwo)
to [amp, fill=blue!30!white] node[short]{}(\ampendpos,\linetwo) 
to (mixer2.east) to[adc,fill=cyan!30!white, -o] node[short]{} (\posend, \linetwo)


 
 %ant3
 node[bareantenna] (ant3)  at (\antpos + 1.5,  \athree) {}
(ant3.center)  to node[short]{} (\antpos+ 1.5,  \linethree)
to [amp, fill=blue!30!white] node[short]{}(\ampendpos, \linethree) 
to (mixer3.east) to[adc,fill=cyan!30!white, -o] node[short]{} (\posend, \linethree)


 

 %end antennas and analog chains
 
 
 
 
 

 %end digital chains




 
 ;
 
 
 
 
 \filldraw[color=black, fill=black, thick] (0.25,-1.8) circle (1pt) ;
\filldraw[color=black, fill=black, thick] (0.5,-2.4) circle (1pt) ;
 \filldraw[color=black, fill=black, thick] (0.75,-3) circle (1pt) ; 
 
 
 
\filldraw[color=black, fill=black, very thick] (-4,-2) circle (1pt) ;
\filldraw[color=black, fill=black, very thick] (-4,-2.5) circle (1pt) ;
 \filldraw[color=black, fill=black, very thick] (-4,-3) circle (1pt) ;


\begin{scope}[on background layer]

		
	\draw[cyan!80!black, dashed, line width = 2] (-12.75, -4.3) -- (-2.25, -4.3) -- (-2.25,1) -- (-12.75, 1) -- cycle;
	
	\fill[cyan!10!white] (-12.75, -4.3) -- (-2.25, -4.3) -- (-2.25, 1) -- (-12.75, 1);
\end{scope}


 
\end{tikzpicture}

==> figures/Architechture_interleaving.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\def \apos {-7}
\def \ashift {0.5}
\def \posend {-13}
\def \shiftapos {\apos + 0.5}
\def \mixpos {-10}
\def \shiftmixpos {\mixpos - 0.5}
\def \dmixpos {-4.5}
\def \ampendpos {-3}
\def \antpos {0}
\def \donepos {-2.5}
\def \dtwopos {-3}
\def \dthreepos {-3.5}
\def \lineone {0}
\def \linetwo {-1.2}
\def \linethree {-3.6}

\def \aone {\lineone + \ashift}
\def \atwo {\linetwo + \ashift}

\def \athree  {\linethree + \ashift}


\def \dlineone {-5.1}
\def \dlinetwo {-6.37}
\def \dlinethree {-8.9}


\def \posouttext {\posend - 0.8}

\def \chaintoshift {0.15}


\tikzset{m1/.style={muxdemux, muxdemux def={Lh=7, Rh=9, NL=1, NB=0, NR=4}}}


\draw






%secondary analog chain

node[adder, fill=yellow!30!white] at (\apos -1,\linetwo - \chaintoshift) (add2) {}

(\donepos,\lineone) to[short, *-] node[short]{} (\donepos,\lineone - \chaintoshift)
to[short] node[short]{} (\donepos-1.95,\lineone - \chaintoshift)
to [phaseshifter, fill=yellow!30!white] node[short]{}(\apos+0.75,\lineone - \chaintoshift)
to[short] node[short]{} (\apos+0.75,\lineone - \chaintoshift - 0.5)
to[short] node[short]{} (\apos-1,\lineone - \chaintoshift - 0.5)
to[short] node[short]{} (add2.north)

(\dtwopos,\linetwo) to[short, *-] node[short]{} (\dtwopos,\linetwo - \chaintoshift)
to[short] node[short]{} (\dtwopos-0.25,\linetwo - \chaintoshift)
to [phaseshifter, fill=yellow!30!white] node[short]{}(add2.east)

(\dthreepos,\linethree) to[short, *-] node[short]{} (\dthreepos,\linethree - \chaintoshift)
to[short] node[short]{} (\dthreepos,\linethree - 0.2)
to [phaseshifter, fill=yellow!30!white] node[short]{} (\apos -0.3,\linethree - \chaintoshift)
to[short] node[short]{} (\apos -1,\linethree - \chaintoshift)
to[short] node[short]{} (add2.south)

node[cute spdt down arrow]  at (-10.5,-6.575) (sw1) {}

node[mixer, fill=yellow!30!white] at (\apos-2.3,\linetwo - \chaintoshift) (mixwb2) {}
 
 
 
 %(sw1.out 1) |- (add2.west)
 (sw1.out 1) |- (mixwb2.west)
 
 (mixwb2.east) to (add2.west)




%antennas and primary analog chains
node[adder, fill=yellow!30!white] at (\apos,0) (add) {}

%ant1
node[bareantenna] (ant1) at (\antpos , \aone) {}
(ant1.center)  to node[short]{} (\antpos,  \lineone)
to [amp, fill=blue!30!white] node[short]{}(\ampendpos,\lineone) 
to node[short]{}(-4,\lineone) 
to [phaseshifter, fill=yellow!30!white] (add.east) 

%ant2
node[bareantenna] (ant2)  at (\antpos + 0.5, \atwo) {}
(ant2.center)  to node[short]{} (\antpos+ 0.5,  \linetwo)
to [amp, fill=blue!30!white] node[short]{}(\ampendpos,\linetwo) 
to node[short]{}(-4,\linetwo) 
to [phaseshifter, fill=yellow!30!white] node[short]{}(\shiftapos,\linetwo)
to node[short]{}( \apos,\linetwo)
 to (add.south)
 
 %ant3
 node[bareantenna] (ant3)  at (\antpos + 1.5,  \athree) {}
(ant3.center)  to node[short]{} (\antpos+ 1.5,  \linethree)
to [amp, fill=blue!30!white] node[short]{}(\ampendpos, \linethree) 
to  node[short]{}(-4, \linethree) 
to [phaseshifter, fill=yellow!30!white] node[short]{}(\shiftapos, \linethree)
to node[short]{}( \apos, \linethree)
 to (add.south)
 
 %wideband downconversion
 node[mixer, fill=yellow!30!white] at (\mixpos,0) (mixwb) {}
 (add.west) to (mixwb.east)
 (mixwb.west) to[adc, -o, fill=yellow!30!white] node[short](analogend){}(\posend,0)
 
 %end antennas and analog chains
 
 
 
 
 
 %digital chains
 
 node[m1, fill=cyan!30!white] (mux1) at (-8.5, -7) {MUX}
 
 %ant1
  node[mixer, fill=cyan!30!white] at (\dmixpos,\dlineone) (mixer1) {}
(\donepos,\lineone) to[short, *-] node[short]{} (\donepos,\dlineone)
to  (mixer1.east)

(mixer1.west) to [lowpass, fill=cyan!30!white] (mux1.rpin 1)

 %ant2
  node[mixer, fill=cyan!30!white] at (\dmixpos,\dlinetwo) (mixer2) {}
(\dtwopos,\linetwo) to[short, *-] node[short]{} (\dtwopos,\dlinetwo)
to  (mixer2.east)

(mixer2.west) to [lowpass, fill=cyan!30!white]  (mux1.rpin 2)


 %ant3
  node[mixer, fill=cyan!30!white] at (\dmixpos,\dlinethree) (mixer3) {}
(\dthreepos, \linethree) to[short, *-] node[short]{} (\dthreepos,\dlinethree)
to  (mixer3.east)

(mixer3.west) to [lowpass, fill=cyan!30!white]  (mux1.rpin 4)
 
 
 

 node[cute spdt down arrow]  at (-10.5,-6.575) (sw1) {}
 
  (sw1.in) to[adc, -o, fill=cyan!30!white] node[short](analogend){}(\posend,-6.575)

(mux1.lpin 1) to[short] (sw1.out 2)
 
 %end digital chains




 
 ;
 

\node[] at (-9.9, -6.1) {A};
\node[] at (-10.15, -7.3) {B};
 
 
 \filldraw[color=black, fill=black, thick] (0.25,-1.8) circle (1pt) ;
\filldraw[color=black, fill=black, thick] (0.5,-2.4) circle (1pt) ;
 \filldraw[color=black, fill=black, thick] (0.75,-3) circle (1pt) ; 
 
 
 
\filldraw[color=black, fill=black, very thick] (-4,-2) circle (1pt) ;
\filldraw[color=black, fill=black, very thick] (-4,-2.5) circle (1pt) ;
 \filldraw[color=black, fill=black, very thick] (-4,-3) circle (1pt) ;
 
 \filldraw[color=black, fill=black, very thick] (-6.25,-7.15) circle (1pt) ;
\filldraw[color=black, fill=black, very thick] (-6.25,-7.65) circle (1pt) ;
 \filldraw[color=black, fill=black, very thick] (-6.25,-8.15) circle (1pt) ;
 
\node at (\posouttext, \lineone) {};

\begin{scope}[on background layer]
	\draw[cyan!80!white, dashed, line width = 2] (-12.75, -4.4) -- (-2.25, -4.4) -- (-2.25, -10) -- (-12.75, -10) -- 	cycle;
	
	\fill[cyan!10!white] (-12.75, -4.4) -- (-2.25, -4.4) -- (-2.25, -10) -- (-12.75, -10);
		
		
	\draw[yellow!80!black, dashed, line width = 2] (-12.75, -4.3) -- (-2.25, -4.3) -- (-2.25,1) -- (-12.75, 1) -- cycle;
	
	\fill[yellow!10!white] (-12.75, -4.3) -- (-2.25, -4.3) -- (-2.25, 1) -- (-12.75, 1);
\end{scope}

  \node[anchor=west] at (-12.75,-9.75) 
    {Digital};
    
    
  \node[anchor=west] at (-12.75,-4.15) 
    {Analog};
 
\end{tikzpicture}



==> figures/Panalog_vs_Pbuff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\singfwidth,
height=\singfheight,
scale only axis,
xmin=0,
xmax=1,
style={font=\footnotesize\color{white!15!black}},
xlabel={$P_{b}$},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{a}$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.001	1e-12\\
0.002	1.6e-11\\
0.003	8.1e-11\\
0.004	2.56e-10\\
0.005	6.25e-10\\
0.006	1.296e-09\\
0.007	2.401e-09\\
0.008	4.096e-09\\
0.009	6.561e-09\\
0.01	1e-08\\
0.011	1.4641e-08\\
0.012	2.0736e-08\\
0.013	2.8561e-08\\
0.014	3.8416e-08\\
0.015	5.0625e-08\\
0.016	6.5536e-08\\
0.017	8.3521e-08\\
0.018	1.04976e-07\\
0.019	1.30321e-07\\
0.02	1.6e-07\\
0.021	1.94481e-07\\
0.022	2.34256e-07\\
0.023	2.79841e-07\\
0.024	3.31776e-07\\
0.025	3.90625e-07\\
0.026	4.56976e-07\\
0.027	5.31441e-07\\
0.028	6.14656e-07\\
0.029	7.07281e-07\\
0.03	8.1e-07\\
0.031	9.23521e-07\\
0.032	1.048576e-06\\
0.033	1.185921e-06\\
0.034	1.336336e-06\\
0.035	1.500625e-06\\
0.036	1.679616e-06\\
0.037	1.874161e-06\\
0.038	2.085136e-06\\
0.039	2.313441e-06\\
0.04	2.56e-06\\
0.041	2.825761e-06\\
0.042	3.111696e-06\\
0.043	3.418801e-06\\
0.044	3.748096e-06\\
0.045	4.100625e-06\\
0.046	4.477456e-06\\
0.047	4.879681e-06\\
0.048	5.308416e-06\\
0.049	5.764801e-06\\
0.05	6.25e-06\\
0.051	6.765201e-06\\
0.052	7.311616e-06\\
0.053	7.890481e-06\\
0.054	8.503056e-06\\
0.055	9.150625e-06\\
0.056	9.834496e-06\\
0.057	1.0556001e-05\\
0.058	1.1316496e-05\\
0.059	1.2117361e-05\\
0.06	1.296e-05\\
0.061	1.3845841e-05\\
0.062	1.4776336e-05\\
0.063	1.5752961e-05\\
0.064	1.6777216e-05\\
0.065	1.7850625e-05\\
0.066	1.8974736e-05\\
0.067	2.0151121e-05\\
0.068	2.1381376e-05\\
0.069	2.2667121e-05\\
0.07	2.401e-05\\
0.071	2.5411681e-05\\
0.072	2.6873856e-05\\
0.073	2.8398241e-05\\
0.074	2.9986576e-05\\
0.075	3.1640625e-05\\
0.076	3.3362176e-05\\
0.077	3.5153041e-05\\
0.078	3.7015056e-05\\
0.079	3.8950081e-05\\
0.08	4.096e-05\\
0.081	4.3046721e-05\\
0.082	4.5212176e-05\\
0.083	4.7458321e-05\\
0.084	4.9787136e-05\\
0.085	5.2200625e-05\\
0.086	5.4700816e-05\\
0.087	5.7289761e-05\\
0.088	5.9969536e-05\\
0.089	6.2742241e-05\\
0.09	6.561e-05\\
0.091	6.8574961e-05\\
0.092	7.1639296e-05\\
0.093	7.4805201e-05\\
0.094	7.8074896e-05\\
0.095	8.1450625e-05\\
0.096	8.4934656e-05\\
0.097	8.8529281e-05\\
0.098	9.2236816e-05\\
0.099	9.6059601e-05\\
0.1	0.0001\\
0.101	0.000104060401\\
0.102	0.000108243216\\
0.103	0.000112550881\\
0.104	0.000116985856\\
0.105	0.000121550625\\
0.106	0.000126247696\\
0.107	0.000131079601\\
0.108	0.000136048896\\
0.109	0.000141158161\\
0.11	0.00014641\\
0.111	0.000151807041\\
0.112	0.000157351936\\
0.113	0.000163047361\\
0.114	0.000168896016\\
0.115	0.000174900625\\
0.116	0.000181063936\\
0.117	0.000187388721\\
0.118	0.000193877776\\
0.119	0.000200533921\\
0.12	0.00020736\\
0.121	0.000214358881\\
0.122	0.000221533456\\
0.123	0.000228886641\\
0.124	0.000236421376\\
0.125	0.000244140625\\
0.126	0.000252047376\\
0.127	0.000260144641\\
0.128	0.000268435456\\
0.129	0.000276922881\\
0.13	0.00028561\\
0.131	0.000294499921\\
0.132	0.000303595776\\
0.133	0.000312900721\\
0.134	0.000322417936\\
0.135	0.000332150625\\
0.136	0.000342102016\\
0.137	0.000352275361\\
0.138	0.000362673936\\
0.139	0.000373301041\\
0.14	0.00038416\\
0.141	0.000395254161\\
0.142	0.000406586896\\
0.143	0.000418161601\\
0.144	0.000429981696\\
0.145	0.000442050625\\
0.146	0.000454371856\\
0.147	0.000466948881\\
0.148	0.000479785216\\
0.149	0.000492884401\\
0.15	0.00050625\\
0.151	0.000519885601\\
0.152	0.000533794816\\
0.153	0.000547981281\\
0.154	0.000562448656\\
0.155	0.000577200625\\
0.156	0.000592240896\\
0.157	0.000607573201\\
0.158	0.000623201296\\
0.159	0.000639128961\\
0.16	0.00065536\\
0.161	0.000671898241\\
0.162	0.000688747536\\
0.163	0.000705911761\\
0.164	0.000723394816\\
0.165	0.000741200625\\
0.166	0.000759333136\\
0.167	0.000777796321\\
0.168	0.000796594176\\
0.169	0.000815730721\\
0.17	0.00083521\\
0.171	0.000855036081\\
0.172	0.000875213056\\
0.173	0.000895745041\\
0.174	0.000916636176\\
0.175	0.000937890625\\
0.176	0.000959512576\\
0.177	0.000981506241\\
0.178	0.001003875856\\
0.179	0.001026625681\\
0.18	0.00104976\\
0.181	0.001073283121\\
0.182	0.001097199376\\
0.183	0.001121513121\\
0.184	0.001146228736\\
0.185	0.001171350625\\
0.186	0.001196883216\\
0.187	0.001222830961\\
0.188	0.001249198336\\
0.189	0.001275989841\\
0.19	0.00130321\\
0.191	0.001330863361\\
0.192	0.001358954496\\
0.193	0.001387488001\\
0.194	0.001416468496\\
0.195	0.001445900625\\
0.196	0.001475789056\\
0.197	0.001506138481\\
0.198	0.001536953616\\
0.199	0.001568239201\\
0.2	0.0016\\
0.201	0.001632240801\\
0.202	0.001664966416\\
0.203	0.001698181681\\
0.204	0.001731891456\\
0.205	0.001766100625\\
0.206	0.001800814096\\
0.207	0.001836036801\\
0.208	0.001871773696\\
0.209	0.001908029761\\
0.21	0.00194481\\
0.211	0.001982119441\\
0.212	0.002019963136\\
0.213	0.002058346161\\
0.214	0.002097273616\\
0.215	0.002136750625\\
0.216	0.002176782336\\
0.217	0.002217373921\\
0.218	0.002258530576\\
0.219	0.002300257521\\
0.22	0.00234256\\
0.221	0.002385443281\\
0.222	0.002428912656\\
0.223	0.002472973441\\
0.224	0.002517630976\\
0.225	0.002562890625\\
0.226	0.002608757776\\
0.227	0.002655237841\\
0.228	0.002702336256\\
0.229	0.002750058481\\
0.23	0.00279841\\
0.231	0.002847396321\\
0.232	0.002897022976\\
0.233	0.002947295521\\
0.234	0.002998219536\\
0.235	0.003049800625\\
0.236	0.003102044416\\
0.237	0.003154956561\\
0.238	0.003208542736\\
0.239	0.003262808641\\
0.24	0.00331776\\
0.241	0.003373402561\\
0.242	0.003429742096\\
0.243	0.003486784401\\
0.244	0.003544535296\\
0.245	0.003603000625\\
0.246	0.003662186256\\
0.247	0.003722098081\\
0.248	0.003782742016\\
0.249	0.003844124001\\
0.25	0.00390625\\
0.251	0.003969126001\\
0.252	0.004032758016\\
0.253	0.004097152081\\
0.254	0.004162314256\\
0.255	0.004228250625\\
0.256	0.004294967296\\
0.257	0.004362470401\\
0.258	0.004430766096\\
0.259	0.004499860561\\
0.26	0.00456976\\
0.261	0.004640470641\\
0.262	0.004711998736\\
0.263	0.004784350561\\
0.264	0.004857532416\\
0.265	0.004931550625\\
0.266	0.005006411536\\
0.267	0.005082121521\\
0.268	0.005158686976\\
0.269	0.005236114321\\
0.27	0.00531441\\
0.271	0.005393580481\\
0.272	0.005473632256\\
0.273	0.005554571841\\
0.274	0.005636405776\\
0.275	0.005719140625\\
0.276	0.005802782976\\
0.277	0.005887339441\\
0.278	0.005972816656\\
0.279	0.006059221281\\
0.28	0.00614656\\
0.281	0.006234839521\\
0.282	0.006324066576\\
0.283	0.006414247921\\
0.284	0.006505390336\\
0.285	0.006597500625\\
0.286	0.006690585616\\
0.287	0.006784652161\\
0.288	0.006879707136\\
0.289	0.006975757441\\
0.29	0.00707281\\
0.291	0.007170871761\\
0.292	0.007269949696\\
0.293	0.007370050801\\
0.294	0.007471182096\\
0.295	0.007573350625\\
0.296	0.007676563456\\
0.297	0.007780827681\\
0.298	0.007886150416\\
0.299	0.007992538801\\
0.3	0.0081\\
0.301	0.008208541201\\
0.302	0.008318169616\\
0.303	0.008428892481\\
0.304	0.008540717056\\
0.305	0.008653650625\\
0.306	0.008767700496\\
0.307	0.008882874001\\
0.308	0.008999178496\\
0.309	0.009116621361\\
0.31	0.00923521\\
0.311	0.009354951841\\
0.312	0.009475854336\\
0.313	0.009597924961\\
0.314	0.009721171216\\
0.315	0.009845600625\\
0.316	0.009971220736\\
0.317	0.010098039121\\
0.318	0.010226063376\\
0.319	0.010355301121\\
0.32	0.01048576\\
0.321	0.010617447681\\
0.322	0.010750371856\\
0.323	0.010884540241\\
0.324	0.011019960576\\
0.325	0.011156640625\\
0.326	0.011294588176\\
0.327	0.011433811041\\
0.328	0.011574317056\\
0.329	0.011716114081\\
0.33	0.01185921\\
0.331	0.012003612721\\
0.332	0.012149330176\\
0.333	0.012296370321\\
0.334	0.012444741136\\
0.335	0.012594450625\\
0.336	0.012745506816\\
0.337	0.012897917761\\
0.338	0.013051691536\\
0.339	0.013206836241\\
0.34	0.01336336\\
0.341	0.013521270961\\
0.342	0.013680577296\\
0.343	0.013841287201\\
0.344	0.014003408896\\
0.345	0.014166950625\\
0.346	0.014331920656\\
0.347	0.014498327281\\
0.348	0.014666178816\\
0.349	0.014835483601\\
0.35	0.01500625\\
0.351	0.015178486401\\
0.352	0.015352201216\\
0.353	0.015527402881\\
0.354	0.015704099856\\
0.355	0.015882300625\\
0.356	0.016062013696\\
0.357	0.016243247601\\
0.358	0.016426010896\\
0.359	0.016610312161\\
0.36	0.01679616\\
0.361	0.016983563041\\
0.362	0.017172529936\\
0.363	0.017363069361\\
0.364	0.017555190016\\
0.365	0.017748900625\\
0.366	0.017944209936\\
0.367	0.018141126721\\
0.368	0.018339659776\\
0.369	0.018539817921\\
0.37	0.01874161\\
0.371	0.018945044881\\
0.372	0.019150131456\\
0.373	0.019356878641\\
0.374	0.019565295376\\
0.375	0.019775390625\\
0.376	0.019987173376\\
0.377	0.020200652641\\
0.378	0.020415837456\\
0.379	0.020632736881\\
0.38	0.02085136\\
0.381	0.021071715921\\
0.382	0.021293813776\\
0.383	0.021517662721\\
0.384	0.021743271936\\
0.385	0.021970650625\\
0.386	0.022199808016\\
0.387	0.022430753361\\
0.388	0.022663495936\\
0.389	0.022898045041\\
0.39	0.02313441\\
0.391	0.023372600161\\
0.392	0.023612624896\\
0.393	0.023854493601\\
0.394	0.024098215696\\
0.395	0.024343800625\\
0.396	0.024591257856\\
0.397	0.024840596881\\
0.398	0.025091827216\\
0.399	0.025344958401\\
0.4	0.0256\\
0.401	0.025856961601\\
0.402	0.026115852816\\
0.403	0.026376683281\\
0.404	0.026639462656\\
0.405	0.026904200625\\
0.406	0.027170906896\\
0.407	0.027439591201\\
0.408	0.027710263296\\
0.409	0.027982932961\\
0.41	0.02825761\\
0.411	0.028534304241\\
0.412	0.028813025536\\
0.413	0.029093783761\\
0.414	0.029376588816\\
0.415	0.029661450625\\
0.416	0.029948379136\\
0.417	0.030237384321\\
0.418	0.030528476176\\
0.419	0.030821664721\\
0.42	0.03111696\\
0.421	0.031414372081\\
0.422	0.031713911056\\
0.423	0.032015587041\\
0.424	0.032319410176\\
0.425	0.032625390625\\
0.426	0.032933538576\\
0.427	0.033243864241\\
0.428	0.033556377856\\
0.429	0.033871089681\\
0.43	0.03418801\\
0.431	0.034507149121\\
0.432	0.034828517376\\
0.433	0.035152125121\\
0.434	0.035477982736\\
0.435	0.035806100625\\
0.436	0.036136489216\\
0.437	0.036469158961\\
0.438	0.036804120336\\
0.439	0.037141383841\\
0.44	0.03748096\\
0.441	0.037822859361\\
0.442	0.038167092496\\
0.443	0.038513670001\\
0.444	0.038862602496\\
0.445	0.039213900625\\
0.446	0.039567575056\\
0.447	0.039923636481\\
0.448	0.040282095616\\
0.449	0.040642963201\\
0.45	0.04100625\\
0.451	0.041371966801\\
0.452	0.041740124416\\
0.453	0.042110733681\\
0.454	0.042483805456\\
0.455	0.042859350625\\
0.456	0.043237380096\\
0.457	0.043617904801\\
0.458	0.044000935696\\
0.459	0.044386483761\\
0.46	0.04477456\\
0.461	0.045165175441\\
0.462	0.045558341136\\
0.463	0.045954068161\\
0.464	0.046352367616\\
0.465	0.046753250625\\
0.466	0.047156728336\\
0.467	0.047562811921\\
0.468	0.047971512576\\
0.469	0.048382841521\\
0.47	0.04879681\\
0.471	0.049213429281\\
0.472	0.049632710656\\
0.473	0.050054665441\\
0.474	0.050479304976\\
0.475	0.050906640625\\
0.476	0.051336683776\\
0.477	0.051769445841\\
0.478	0.052204938256\\
0.479	0.052643172481\\
0.48	0.05308416\\
0.481	0.053527912321\\
0.482	0.053974440976\\
0.483	0.054423757521\\
0.484	0.054875873536\\
0.485	0.055330800625\\
0.486	0.055788550416\\
0.487	0.056249134561\\
0.488	0.056712564736\\
0.489	0.057178852641\\
0.49	0.05764801\\
0.491	0.058120048561\\
0.492	0.058594980096\\
0.493	0.059072816401\\
0.494	0.059553569296\\
0.495	0.060037250625\\
0.496	0.060523872256\\
0.497	0.061013446081\\
0.498	0.061505984016\\
0.499	0.062001498001\\
0.5	0.0625\\
0.501	0.063001502001\\
0.502	0.063506016016\\
0.503	0.064013554081\\
0.504	0.064524128256\\
0.505	0.065037750625\\
0.506	0.065554433296\\
0.507	0.066074188401\\
0.508	0.066597028096\\
0.509	0.067122964561\\
0.51	0.06765201\\
0.511	0.068184176641\\
0.512	0.068719476736\\
0.513	0.069257922561\\
0.514	0.069799526416\\
0.515	0.070344300625\\
0.516	0.070892257536\\
0.517	0.071443409521\\
0.518	0.071997768976\\
0.519	0.072555348321\\
0.52	0.07311616\\
0.521	0.073680216481\\
0.522	0.074247530256\\
0.523	0.074818113841\\
0.524	0.075391979776\\
0.525	0.0759691406249999\\
0.526	0.076549608976\\
0.527	0.077133397441\\
0.528	0.077720518656\\
0.529	0.0783109852809999\\
0.53	0.07890481\\
0.531	0.079502005521\\
0.532	0.080102584576\\
0.533	0.080706559921\\
0.534	0.081313944336\\
0.535	0.081924750625\\
0.536	0.082538991616\\
0.537	0.0831566801609999\\
0.538	0.083777829136\\
0.539	0.0844024514409999\\
0.54	0.08503056\\
0.541	0.085662167761\\
0.542	0.086297287696\\
0.543	0.086935932801\\
0.544	0.087578116096\\
0.545	0.088223850625\\
0.546	0.088873149456\\
0.547	0.089526025681\\
0.548	0.090182492416\\
0.549	0.0908425628009999\\
0.55	0.09150625\\
0.551	0.092173567201\\
0.552	0.092844527616\\
0.553	0.093519144481\\
0.554	0.094197431056\\
0.555	0.094879400625\\
0.556	0.095565066496\\
0.557	0.096254442001\\
0.558	0.096947540496\\
0.559	0.097644375361\\
0.56	0.09834496\\
0.561	0.099049307841\\
0.562	0.099757432336\\
0.563	0.100469346961\\
0.564	0.101185065216\\
0.565	0.101904600625\\
0.566	0.102627966736\\
0.567	0.103355177121\\
0.568	0.104086245376\\
0.569	0.104821185121\\
0.57	0.10556001\\
0.571	0.106302733681\\
0.572	0.107049369856\\
0.573	0.107799932241\\
0.574	0.108554434576\\
0.575	0.109312890625\\
0.576	0.110075314176\\
0.577	0.110841719041\\
0.578	0.111612119056\\
0.579	0.112386528081\\
0.58	0.11316496\\
0.581	0.113947428721\\
0.582	0.114733948176\\
0.583	0.115524532321\\
0.584	0.116319195136\\
0.585	0.117117950625\\
0.586	0.117920812816\\
0.587	0.118727795761\\
0.588	0.119538913536\\
0.589	0.120354180241\\
0.59	0.12117361\\
0.591	0.121997216961\\
0.592	0.122825015296\\
0.593	0.123657019201\\
0.594	0.124493242896\\
0.595	0.125333700625\\
0.596	0.126178406656\\
0.597	0.127027375281\\
0.598	0.127880620816\\
0.599	0.128738157601\\
0.6	0.1296\\
0.601	0.130466162401\\
0.602	0.131336659216\\
0.603	0.132211504881\\
0.604	0.133090713856\\
0.605	0.133974300625\\
0.606	0.134862279696\\
0.607	0.135754665601\\
0.608	0.136651472896\\
0.609	0.137552716161\\
0.61	0.13845841\\
0.611	0.139368569041\\
0.612	0.140283207936\\
0.613	0.141202341361\\
0.614	0.142125984016\\
0.615	0.143054150625\\
0.616	0.143986855936\\
0.617	0.144924114721\\
0.618	0.145865941776\\
0.619	0.146812351921\\
0.62	0.14776336\\
0.621	0.148718980881\\
0.622	0.149679229456\\
0.623	0.150644120641\\
0.624	0.151613669376\\
0.625	0.152587890625\\
0.626	0.153566799376\\
0.627	0.154550410641\\
0.628	0.155538739456\\
0.629	0.156531800881\\
0.63	0.15752961\\
0.631	0.158532181921\\
0.632	0.159539531776\\
0.633	0.160551674721\\
0.634	0.161568625936\\
0.635	0.162590400625\\
0.636	0.163617014016\\
0.637	0.164648481361\\
0.638	0.165684817936\\
0.639	0.166726039041\\
0.64	0.16777216\\
0.641	0.168823196161\\
0.642	0.169879162896\\
0.643	0.170940075601\\
0.644	0.172005949696\\
0.645	0.173076800625\\
0.646	0.174152643856\\
0.647	0.175233494881\\
0.648	0.176319369216\\
0.649	0.177410282401\\
0.65	0.17850625\\
0.651	0.179607287601\\
0.652	0.180713410816\\
0.653	0.181824635281\\
0.654	0.182940976656\\
0.655	0.184062450625\\
0.656	0.185189072896\\
0.657	0.186320859201\\
0.658	0.187457825296\\
0.659	0.188599986961\\
0.66	0.18974736\\
0.661	0.190899960241\\
0.662	0.192057803536\\
0.663	0.193220905761\\
0.664	0.194389282816\\
0.665	0.195562950625\\
0.666	0.196741925136\\
0.667	0.197926222321\\
0.668	0.199115858176\\
0.669	0.200310848721\\
0.67	0.20151121\\
0.671	0.202716958081\\
0.672	0.203928109056\\
0.673	0.205144679041\\
0.674	0.206366684176\\
0.675	0.207594140625\\
0.676	0.208827064576\\
0.677	0.210065472241\\
0.678	0.211309379856\\
0.679	0.212558803681\\
0.68	0.21381376\\
0.681	0.215074265121\\
0.682	0.216340335376\\
0.683	0.217611987121\\
0.684	0.218889236736\\
0.685	0.220172100625\\
0.686	0.221460595216\\
0.687	0.222754736961\\
0.688	0.224054542336\\
0.689	0.225360027841\\
0.69	0.22667121\\
0.691	0.227988105361\\
0.692	0.229310730496\\
0.693	0.230639102001\\
0.694	0.231973236496\\
0.695	0.233313150625\\
0.696	0.234658861056\\
0.697	0.236010384481\\
0.698	0.237367737616\\
0.699	0.238730937201\\
0.7	0.2401\\
0.701	0.241474942801\\
0.702	0.242855782416\\
0.703	0.244242535681\\
0.704	0.245635219455999\\
0.705	0.247033850624999\\
0.706	0.248438446095999\\
0.707	0.249849022800999\\
0.708	0.251265597695999\\
0.709	0.252688187760999\\
0.71	0.254116809999999\\
0.711	0.255551481440999\\
0.712	0.256992219135998\\
0.713	0.258439040160998\\
0.714	0.259891961615998\\
0.715	0.261351000624997\\
0.716	0.262816174335997\\
0.717	0.264287499920996\\
0.718	0.265764994575996\\
0.719	0.267248675520995\\
0.72	0.268738559999995\\
0.721	0.270234665280994\\
0.722	0.271737008655993\\
0.723	0.273245607440992\\
0.724	0.274760478975991\\
0.725	0.276281640624989\\
0.726	0.277809109775988\\
0.727	0.279342903840986\\
0.728	0.280883040255984\\
0.729	0.282429536480981\\
0.73	0.283982409999978\\
0.731	0.285541678320975\\
0.732	0.287107358975972\\
0.733	0.288679469520968\\
0.734	0.290258027535963\\
0.735	0.291843050624957\\
0.736	0.293434556415951\\
0.737	0.295032562560944\\
0.738	0.296637086735936\\
0.739	0.298248146640927\\
0.74	0.299865759999916\\
0.741	0.301489944560904\\
0.742	0.30312071809589\\
0.743	0.304758098400874\\
0.744	0.306402103295856\\
0.745	0.308052750624836\\
0.746	0.309710058255812\\
0.747	0.311374044080785\\
0.748	0.313044726015754\\
0.749	0.314722122000719\\
0.75	0.316406249999679\\
0.751	0.318097128000634\\
0.752	0.319794774015581\\
0.753	0.321499206080522\\
0.754	0.323210442255454\\
0.755	0.324928500624377\\
0.756	0.326653399295289\\
0.757	0.328385156400188\\
0.758	0.330123790095073\\
0.759	0.331869318559943\\
0.76	0.333621759998794\\
0.761	0.335381132639624\\
0.762	0.337147454734432\\
0.763	0.338920744559212\\
0.764	0.340701020413961\\
0.765	0.342488300622676\\
0.766	0.344282603533352\\
0.767	0.346083947517983\\
0.768	0.347892350972563\\
0.769	0.349707832317086\\
0.77	0.351530409995543\\
0.771	0.353360102475925\\
0.772	0.355196928250223\\
0.773	0.357040905834424\\
0.774	0.358892053768517\\
0.775	0.360750390616485\\
0.776	0.362615934966313\\
0.777	0.364488705429982\\
0.778	0.36636872064347\\
0.779	0.368255999266752\\
0.78	0.370150559983802\\
0.781	0.372052421502588\\
0.782	0.373961602555075\\
0.783	0.375878121897222\\
0.784	0.377801998308985\\
0.785	0.379733250594312\\
0.786	0.381671897581146\\
0.787	0.38361795812142\\
0.788	0.385571451091061\\
0.789	0.387532395389985\\
0.79	0.389500809942096\\
0.791	0.391476713695288\\
0.792	0.393460125621438\\
0.793	0.39545106471641\\
0.794	0.397449550000049\\
0.795	0.399455600516179\\
0.796	0.401469235332602\\
0.797	0.403490473541095\\
0.798	0.405519334257405\\
0.799	0.407555836621246\\
0.8	0.409599999796296\\
0.801	0.411651842970191\\
0.802	0.413711385354521\\
0.803	0.415778646184821\\
0.804	0.417853644720568\\
0.805	0.419936400245171\\
0.806	0.422026932065965\\
0.807	0.424125259514197\\
0.808	0.42623140194502\\
0.809	0.428345378737477\\
0.81	0.430467209294492\\
0.811	0.432596913042848\\
0.812	0.434734509433176\\
0.813	0.436880017939932\\
0.814	0.439033458061376\\
0.815	0.441194849319548\\
0.816	0.44336421126024\\
0.817	0.445541563452963\\
0.818	0.447726925490918\\
0.819	0.449920316990948\\
0.82	0.452121757593504\\
0.821	0.454331266962585\\
0.822	0.456548864785693\\
0.823	0.458774570773763\\
0.824	0.461008404661096\\
0.825	0.463250386205279\\
0.826	0.465500535187101\\
0.827	0.467758871410448\\
0.828	0.470025414702198\\
0.829	0.472300184912091\\
0.83	0.474583201912594\\
0.831	0.476874485598741\\
0.832	0.47917405588796\\
0.833	0.481481932719874\\
0.834	0.483798136056081\\
0.835	0.486122685879906\\
0.836	0.488455602196125\\
0.837	0.490796905030654\\
0.838	0.493146614430198\\
0.839	0.495504750461863\\
0.84	0.497871333212721\\
0.841	0.500246382789314\\
0.842	0.502629919317113\\
0.843	0.505021962939899\\
0.844	0.507422533819078\\
0.845	0.509831652132911\\
0.846	0.512249338075651\\
0.847	0.514675611856584\\
0.848	0.517110493698945\\
0.849	0.519554003838713\\
0.85	0.522006162523264\\
0.851	0.524466990009856\\
0.852	0.526936506563947\\
0.853	0.529414732457299\\
0.854	0.531901687965871\\
0.855	0.534397393367462\\
0.856	0.536901868939063\\
0.857	0.539415134953917\\
0.858	0.54193721167822\\
0.859	0.544468119367438\\
0.86	0.547007878262197\\
0.861	0.54955650858368\\
0.862	0.552114030528505\\
0.863	0.554680464262981\\
0.864	0.557255829916718\\
0.865	0.559840147575471\\
0.866	0.562433437273168\\
0.867	0.565035718983002\\
0.868	0.567647012607491\\
0.869	0.570267337967388\\
0.87	0.572896714789305\\
0.871	0.575535162691905\\
0.872	0.578182701170499\\
0.873	0.580839349579869\\
0.874	0.583505127115106\\
0.875	0.58618005279025\\
0.876	0.588864145414467\\
0.877	0.591557423565495\\
0.878	0.594259905560043\\
0.879	0.596971609420805\\
0.88	0.599692552839689\\
0.881	0.602422753136855\\
0.882	0.605162227215076\\
0.883	0.607910991508888\\
0.884	0.610669061927966\\
0.885	0.613436453794044\\
0.886	0.616213181770686\\
0.887	0.618999259785074\\
0.888	0.621794700940947\\
0.889	0.624599517421681\\
0.89	0.627413720382412\\
0.891	0.630237319829978\\
0.892	0.633070324489328\\
0.893	0.635912741654877\\
0.894	0.638764577025137\\
0.895	0.64162583451877\\
0.896	0.644496516069989\\
0.897	0.647376621401025\\
0.898	0.650266147769112\\
0.899	0.65316508968518\\
0.9	0.656073438601113\\
0.901	0.658991182562114\\
0.902	0.661918305820331\\
0.903	0.664854788405461\\
0.904	0.667800605647614\\
0.905	0.670755727647185\\
0.906	0.673720118685919\\
0.907	0.676693736572713\\
0.908	0.679676531917027\\
0.909	0.68266844732196\\
0.91	0.685669416488241\\
0.911	0.688679363219387\\
0.912	0.69169820031728\\
0.913	0.694725828356207\\
0.914	0.697762134322172\\
0.915	0.700806990102822\\
0.916	0.70386025081179\\
0.917	0.706921752929515\\
0.918	0.709991312240654\\
0.919	0.713068721546112\\
0.92	0.716153748125343\\
0.921	0.719246130921969\\
0.922	0.72234557742292\\
0.923	0.725451760198104\\
0.924	0.728564313064099\\
0.925	0.731682826831512\\
0.926	0.73480684459133\\
0.927	0.737935856490883\\
0.928	0.741069293944789\\
0.929	0.744206523220487\\
0.93	0.747346838331576\\
0.931	0.750489453165137\\
0.932	0.753633492761424\\
0.933	0.756777983655733\\
0.934	0.759921843182758\\
0.935	0.763063867633282\\
0.936	0.766202719141481\\
0.937	0.769336911168375\\
0.938	0.772464792432879\\
0.939	0.775584529126359\\
0.94	0.778694085229476\\
0.941	0.781791200731199\\
0.942	0.784873367528959\\
0.943	0.787937802765996\\
0.944	0.790981419336486\\
0.945	0.794000793261125\\
0.946	0.796992127604954\\
0.947	0.799951212575217\\
0.948	0.802873381399519\\
0.949	0.805753461543254\\
0.95	0.808585720779666\\
0.951	0.811363807575741\\
0.952	0.814080685201771\\
0.953	0.816728558911472\\
0.954	0.819298795472382\\
0.955	0.821781834252259\\
0.956	0.824167088985701\\
0.957	0.82644283925545\\
0.958	0.828596110623969\\
0.959	0.830612542242025\\
0.96	0.83247624064115\\
0.961	0.834169618284883\\
0.962	0.835673215308412\\
0.963	0.836965502716359\\
0.964	0.838022665132408\\
0.965	0.838818361000837\\
0.966	0.839323457926832\\
0.967	0.839505740607999\\
0.968	0.839329588551429\\
0.969	0.838755620486908\\
0.97	0.837740302074594\\
0.971	0.83623551316218\\
0.972	0.834188070468859\\
0.973	0.831539201158221\\
0.974	0.828223962305567\\
0.975	0.824170600763168\\
0.976	0.819299847375143\\
0.977	0.813524138887026\\
0.978	0.806746760228396\\
0.979	0.798860899114202\\
0.98	0.789748604105247\\
0.981	0.779279636383571\\
0.982	0.767310204526425\\
0.983	0.753681570494712\\
0.984	0.738218513878717\\
0.985	0.720727640155613\\
0.986	0.700995517298203\\
0.987	0.678786623520513\\
0.988	0.653841087239577\\
0.989	0.62587219845945\\
0.99	0.594563668726771\\
0.991	0.559566614549573\\
0.992	0.520496236692922\\
0.993	0.476928165045148\\
0.994	0.428394435763693\\
0.995	0.374379064134272\\
0.996	0.314313172983354\\
0.997	0.247569632541217\\
0.998	0.173457163327572\\
0.999	0.0912138488872911\\
1	0\\
};


\end{axis}


\end{tikzpicture}%

==> figures/allocation_order.tex <==

 
\begin{tikzpicture}
    \draw [-stealth](-0.5,-0.5) -- (15.5,-0.5);
    \draw [-stealth](-0.5,-0.5) -- (-0.5,10.5);
    \node[,font=\huge, anchor=north] at (7.5, -1.5) {Slots};
    \node[rotate=90,font=\huge, anchor=south] at (-1.5, 5) {Resource Blocks};
    \fill[fill=yellow, opacity=0.2] (0,0) -- (15,0) -- (15,10) -- (0, 10) -- cycle; 
    \draw (0,0) grid (15,10);


\foreach \i in {0,...,9}
{
          \node[font=\Large] at (-1, \i + 0.5) {\i};  
}

  
\foreach \i in {0,...,14}
{
        \node[font=\Large] at (\i + 0.5,-1) {\i};  
        \draw [-stealth, mycolor1] (\i +0.5,0.5) -- (\i +0.5, 9.5);
        \draw [-stealth, mycolor2, thick] (\i ,-0.5) -- (\i , -0.1);


}

\end{tikzpicture}
 

==> figures/analog_reason_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\singfwidth,
height=\singfheight,
scale only axis,
xmin=0,
xmax=50,
style={font=\footnotesize\color{white!15!black}},
xlabel={$U$},
xlabel near ticks,
ymin=0,
ymax=1.1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Probability},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.5,1.02)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.002815625\\
2	0.0163453125\\
3	0.0294921875\\
4	0.042553125\\
5	0.05883125\\
6	0.074371875\\
7	0.08654375\\
8	0.1030984375\\
9	0.120809375\\
10	0.1333109375\\
11	0.1522296875\\
12	0.1690765625\\
13	0.1821265625\\
14	0.197365625\\
15	0.2169296875\\
16	0.2311234375\\
17	0.249678125\\
18	0.260090625\\
19	0.2728546875\\
20	0.2908359375\\
21	0.302146875\\
22	0.3234484375\\
23	0.337246875\\
24	0.3532359375\\
25	0.3724828125\\
26	0.3852796875\\
27	0.403790625\\
28	0.4181890625\\
29	0.4294734375\\
30	0.4454421875\\
31	0.4528921875\\
32	0.4540453125\\
33	0.442396875\\
34	0.422003125\\
35	0.4002109375\\
36	0.372346875\\
37	0.348290625\\
38	0.3271734375\\
39	0.3087265625\\
40	0.283940625\\
41	0.2722671875\\
42	0.2555046875\\
43	0.240671875\\
44	0.230796875\\
45	0.2162875\\
46	0.20895\\
47	0.191696875\\
48	0.1830109375\\
49	0.170871875\\
50	0.157971875\\
};

\addlegendentry{Fraction of \glspl{rb} allocated to analog};

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	0.999159628555822\\
7	0.999277821910883\\
8	1\\
9	0.997387413021547\\
10	0.998593513754263\\
11	0.999671548954602\\
12	0.999630344980547\\
13	0.999828416022512\\
14	0.998978735532087\\
15	0.999142867432564\\
16	0.999053536056896\\
17	0.999142646156927\\
18	0.999158947001646\\
19	0.99977094034714\\
20	0.999527224863674\\
21	0.99978280430668\\
22	0.999304371349761\\
23	0.999393063316006\\
24	0.999823064435509\\
25	0.999265905725516\\
26	0.999574172983101\\
27	0.999810390595374\\
28	0.999760873707691\\
29	0.999465188111896\\
30	0.999386143684471\\
31	0.999585994183218\\
32	0.999693725502342\\
33	0.999586768102736\\
34	1\\
35	0.999523688679798\\
36	0.999034838146554\\
37	0.998932285357954\\
38	0.999608388135116\\
39	0.99880051623352\\
40	0.998915926525132\\
41	0.998754669987547\\
42	0.999345657797374\\
43	0.998526261117964\\
44	0.998950646537134\\
45	0.999241461018321\\
46	0.997547260110074\\
47	0.99838612392612\\
48	0.997728960871533\\
49	0.996781213994404\\
50	0.998110818777077\\
};
\addlegendentry{Fract. of analog alloc. satisfying assumption \ref{ass:allocation}};

\end{axis}


\end{tikzpicture}%

==> figures/bounds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=\singfwidth,
height=\singfheight,
scale only axis,
xmin=0,
xmax=50,
style={font=\footnotesize\color{white!15!black}},
xlabel={$U$},
xlabel near ticks,
ymin=0,
ymax=2600,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Rate},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.5,1.02)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=2}]

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	960\\
5.33333333333333	960\\
32	2560\\
50	2560\\
};
\addlegendentry{Upper bound};


\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	960\\
50	960\\
};
\addlegendentry{Hybrid beamforming capacity};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	700\\
2	737.5\\
3	777.8125\\
4	820.9375\\
5	865.29296875\\
6	910.087890625\\
7	955.025634765625\\
8	1000.00732421875\\
9	1045.00205993652\\
10	1090.00057220459\\
11	1135.00015735626\\
12	1180.00004291534\\
13	1225.00001162291\\
14	1270.00000312924\\
15	1315.00000083819\\
16	1360.00000022352\\
17	1405.00000005937\\
18	1450.00000001572\\
19	1495.00000000415\\
20	1540.00000000109\\
21	1585.00000000029\\
22	1630.00000000008\\
23	1675.00000000002\\
24	1720.00000000001\\
25	1765\\
26	1810\\
27	1855\\
28	1900\\
29	1945\\
30	1990\\
31	2035\\
32	2080\\
33	2091.25\\
34	2102.5\\
35	2113.75\\
36	2125\\
37	2136.25\\
38	2147.5\\
39	2158.75\\
40	2170\\
41	2181.25\\
42	2192.5\\
43	2203.75\\
44	2215\\
45	2226.25\\
46	2237.5\\
47	2248.75\\
48	2260\\
49	2271.25\\
50	2282.5\\
};

\addlegendentry{Lower bound ($P_b^{max} = 0.25$)};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	700\\
2	730\\
3	752.5\\
4	775\\
5	799.375\\
6	825.625\\
7	853.28125\\
8	881.875\\
9	911.0546875\\
10	940.5859375\\
11	970.322265625\\
12	1000.17578125\\
13	1030.09521484375\\
14	1060.05126953125\\
15	1090.02746582031\\
16	1120.0146484375\\
17	1150.00778198242\\
18	1180.00411987305\\
19	1210.00217437744\\
20	1240.00114440918\\
21	1270.00060081482\\
22	1300.00031471252\\
23	1330.00016450882\\
24	1360.00008583069\\
25	1390.00004470348\\
26	1420.00002324581\\
27	1450.00001206994\\
28	1480.00000625849\\
29	1510.000003241\\
30	1540.00000167638\\
31	1570.00000086613\\
32	1600.00000044703\\
33	1615.00000022352\\
34	1630.00000011176\\
35	1645.00000005588\\
36	1660.00000002794\\
37	1675.00000001397\\
38	1690.00000000698\\
39	1705.00000000349\\
40	1720.00000000175\\
41	1735.00000000087\\
42	1750.00000000044\\
43	1765.00000000022\\
44	1780.00000000011\\
45	1795.00000000005\\
46	1810.00000000003\\
47	1825.00000000001\\
48	1840.00000000001\\
49	1855\\
50	1870\\
};

\addlegendentry{Lower bound ($P_b^{max} = 0.5$)};


\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	700\\
2	730\\
3	750.717967697245\\
4	766.607105509461\\
5	779.502326805659\\
6	790.351864368526\\
7	799.712790496186\\
8	807.941199281241\\
9	815.54573059082\\
10	823.788108825684\\
11	832.875189781189\\
12	842.806973457336\\
13	853.530665934086\\
14	864.967076331377\\
15	877.027114909142\\
16	889.621691927314\\
17	902.667285754578\\
18	916.088726922753\\
19	929.82024214718\\
20	943.805454326721\\
21	957.996795282293\\
22	972.354624864658\\
23	986.846239950698\\
24	1001.44488343968\\
25	1016.12881518725\\
26	1030.88047584605\\
27	1045.68575522625\\
28	1060.53336517597\\
29	1075.41431044919\\
30	1090.32144776231\\
31	1105.24912201579\\
32	1120.19286865738\\
33	1131.39465149304\\
34	1142.60848861978\\
35	1153.83136646483\\
36	1165.06102484863\\
37	1176.29576863647\\
38	1187.53432647735\\
39	1198.77574485801\\
40	1210.01930864351\\
41	1221.26448148263\\
42	1232.51086111197\\
43	1243.75814583398\\
44	1255.00610937549\\
45	1266.25458203161\\
46	1277.50343652371\\
47	1288.75257739278\\
48	1300.00193304459\\
49	1311.25144978344\\
50	1322.50108733758\\
};

\addlegendentry{Lower bound ($P_b^{max} = 0.75$)};



\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	700\\
2	730\\
3	750.717967697245\\
4	766.607105509461\\
5	779.502326805659\\
6	790.351864368526\\
7	799.712790496186\\
8	807.941199281241\\
9	815.278870887235\\
10	821.897611352191\\
11	827.923934681937\\
12	833.453719184497\\
13	838.561368118667\\
14	843.305779496884\\
15	847.734373965726\\
16	851.885893471491\\
17	855.79239545271\\
18	859.480705209366\\
19	862.973494121862\\
20	866.290093775957\\
21	869.447120020313\\
22	872.458957841513\\
23	875.338142719568\\
24	878.095663898609\\
25	880.741208001518\\
26	883.283356534065\\
27	885.729747366313\\
28	888.087207794829\\
29	890.361864980486\\
30	892.559238223643\\
31	894.684316544703\\
32	896.74162428956\\
33	896.016047193543\\
34	895.389424728183\\
35	894.851914631868\\
36	894.394819018926\\
37	894.010428200406\\
38	893.691889015424\\
39	893.433093335893\\
40	893.228583258693\\
41	893.073470167935\\
42	892.963365377958\\
43	892.894320487284\\
44	892.862775909115\\
45	892.865516313337\\
46	892.899631932395\\
47	892.96248486006\\
48	893.051679615807\\
49	893.165037365338\\
50	893.30057328471\\
};

\addlegendentry{Lower bound ($P_b^{max} = 1$)};


\end{axis}


\end{tikzpicture}%

==> figures/empty_rate_app_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\singfwidth,
height=\singfheight,
scale only axis,
xmin=0,
xmax=50,
style={font=\footnotesize\color{white!15!black}},
xlabel={$U$},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Unused \glspl{rb} fraction},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.97779375\\
2	0.9475609375\\
3	0.9169484375\\
4	0.8858546875\\
5	0.8524015625\\
6	0.8244765625\\
7	0.7919765625\\
8	0.7580875\\
9	0.7292359375\\
10	0.6973578125\\
11	0.663584375\\
12	0.6345625\\
13	0.601334375\\
14	0.56899375\\
15	0.5349390625\\
16	0.5042015625\\
17	0.4739578125\\
18	0.4417484375\\
19	0.40984375\\
20	0.3782625\\
21	0.3488546875\\
22	0.317096875\\
23	0.2847328125\\
24	0.2511609375\\
25	0.215890625\\
26	0.18688125\\
27	0.1537875\\
28	0.1202359375\\
29	0.087015625\\
30	0.060028125\\
31	0.032809375\\
32	0.016121875\\
33	0.005128125\\
34	0.000778125\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{Heterogeneous mode};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.9461109375\\
2	0.89435625\\
3	0.84053125\\
4	0.7858734375\\
5	0.733553125\\
6	0.676178125\\
7	0.63049375\\
8	0.5779328125\\
9	0.517009375\\
10	0.470659375\\
11	0.4154359375\\
12	0.3607171875\\
13	0.3063359375\\
14	0.2614203125\\
15	0.2017\\
16	0.1553671875\\
17	0.1006921875\\
18	0.046996875\\
19	0.0004015625\\
20	0\\
21	0\\
22	5.15625e-05\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{Hybrid mode};

\end{axis}


\end{tikzpicture}%

==> figures/legend_mimo.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=2,
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table{%
 0 1
};
\addlegendentry{Heterogeneous mode}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table{%
 0 1
};
\addlegendentry{Hybrid mode}

\addplot [color=black, dashed]
  table{%
 0 1
};
\addlegendentry{Upper bound}


\addplot [color=mycolor3]
  table{%
 0 1
};
\addlegendentry{Estimate}

\end{axis}

\end{tikzpicture}


==> figures/max_rate_mimo.tex <==
\def \posca{0.4}
\def \posch{1}
\def \poscd{3}

\def \poscmin{1}
\def \poscmax{5}


\begin{tikzpicture}
\draw[-stealth] (0,0) -- (6,0);
\draw[-stealth] (0,0) -- (0,4);

\node(ca) at(-0.5,\posca) {$C_A$};
\node(ch)  at(-0.5,\posch) {$C_H$};
\node(cd)  at(-0.5,\poscd) {$C_D$};

\draw[dashed] (ca.east) -- +(6,0);
%\draw[dashed] (ch.east) -- +(6,0);
\draw[dashed] (cd.east) -- +(6,0);


\node(umin) at(\poscmin, -0.6) {$\frac{N(C_H - C_A)}{C_D-C_A}$};
\node(umax) at(\poscmax, -0.6) {$N$};


\draw[dashed] (umin.north) -- +(0,4);
\draw[dashed] (umax.north) -- +(0,4);



\draw[thick, cyan] (0,\posch)--(\poscmin,\posch);
\draw[thick, red] (\poscmin,\posch) -- (\poscmax,\poscd) ;
\draw[thick, red]  (\poscmax,\poscd) -- (6,\poscd) ;

\draw[thick, red, dashed] (\poscmin,\posch) -- +(-1,-0.5) ;

\draw[thick, cyan,dashed] (6,\posch)--(\poscmin,\posch);

\end{tikzpicture}

==> figures/resource_grid.tex <==
\begin{tikzpicture}
    \draw [-stealth](-0.5,-0.5) -- (15.5,-0.5);
    \draw [-stealth](-0.5,-0.5) -- (-0.5,10.5);
    \node[font=\huge, anchor=north] at (7.5, -1.5) {Slots};
    \node[rotate=90,font=\huge, anchor=south] at (-1.5, 5) {Resource Blocks};
    \fill[fill=yellow, opacity=0.2] (0,0) -- (15,0) -- (15,10) -- (0, 10) -- cycle; 
    \draw (0,0) grid (15,10);


\foreach \i in {0,...,9}
{
          \node[font=\Large] at (-1, \i + 0.5) {\i};  
}

  
\foreach \i in {0,...,14}
{
          \node[font=\Large] at (\i + 0.5,-1) {\i};  
}


    



    %user 2 allocation
    \draw[fill=red] (0,8) rectangle ++(1,1);
    \draw[fill=red] (0,9) rectangle ++(1,1);
    \draw[fill=red] (1,8) rectangle ++(1,1);
    \draw[fill=red] (1,9) rectangle ++(1,1);
    \draw[fill=red] (2,8) rectangle ++(1,1);
    \draw[fill=red] (3,8) rectangle ++(1,1);
    \draw[fill=red] (4,4) rectangle ++(1,1);
    \draw[fill=red] (4,5) rectangle ++(1,1);
    \draw[fill=red] (5,4) rectangle ++(1,1);
    \draw[fill=red] (5,5) rectangle ++(1,1);
    \draw[fill=red] (6,4) rectangle ++(1,1);
    \draw[fill=red] (6,5) rectangle ++(1,1);
    \draw[fill=red] (7,4) rectangle ++(1,1);
    \draw[fill=red] (7,5) rectangle ++(1,1);
    \draw[fill=red] (8,0) rectangle ++(1,1);
    \draw[fill=red] (8,1) rectangle ++(1,1);
    \draw[fill=red] (9,0) rectangle ++(1,1);
    \draw[fill=red] (9,1) rectangle ++(1,1);
    \draw[fill=red] (10,0) rectangle ++(1,1);
    \draw[fill=red] (10,1) rectangle ++(1,1);
    \draw[fill=red] (11,0) rectangle ++(1,1);
    \draw[fill=red] (12,0) rectangle ++(1,1);
    \draw[fill=red] (13,0) rectangle ++(1,1);
    \draw[fill=red] (14,0) rectangle ++(1,1);

    
    %user 2 allocation
    \draw[fill=green] (0,0) rectangle ++(1,1);
    \draw[fill=green] (0,1) rectangle ++(1,1);
    \draw[fill=green] (1,0) rectangle ++(1,1);
    \draw[fill=green] (1,1) rectangle ++(1,1);
    \draw[fill=green] (2,0) rectangle ++(1,1);
    \draw[fill=green] (2,1) rectangle ++(1,1);
    \draw[fill=green] (3,0) rectangle ++(1,1);
    \draw[fill=green] (3,1) rectangle ++(1,1);
    \draw[fill=green] (4,6) rectangle ++(1,1);
    \draw[fill=green] (4,7) rectangle ++(1,1);
    \draw[fill=green] (5,6) rectangle ++(1,1);
    \draw[fill=green] (5,7) rectangle ++(1,1);
    \draw[fill=green] (6,6) rectangle ++(1,1);
    \draw[fill=green] (6,7) rectangle ++(1,1);
    \draw[fill=green] (7,6) rectangle ++(1,1);
    \draw[fill=green] (7,7) rectangle ++(1,1);
    \draw[fill=green] (8,6) rectangle ++(1,1);
    \draw[fill=green] (8,7) rectangle ++(1,1);
    \draw[fill=green] (9,6) rectangle ++(1,1);
    \draw[fill=green] (9,7) rectangle ++(1,1);
    \draw[fill=green] (10,6) rectangle ++(1,1);
    \draw[fill=green] (10,7) rectangle ++(1,1);
    \draw[fill=green] (11,6) rectangle ++(1,1);
    \draw[fill=green] (12,6) rectangle ++(1,1);
    \draw[fill=green] (13,6) rectangle ++(1,1);
    \draw[fill=green] (14,6) rectangle ++(1,1);
    \draw[fill=green] (11,7) rectangle ++(1,1);
    \draw[fill=green] (12,7) rectangle ++(1,1);
    \draw[fill=green] (13,7) rectangle ++(1,1);
    \draw[fill=green] (14,7) rectangle ++(1,1);

    \draw[pattern={mylines[size= 5pt,line width=1.5pt,angle=40]},
        pattern color=black] (0,0) rectangle (15,10);



    %user 1 allocation
    \draw[fill=orange] (0,5) rectangle ++(1,1);
    \draw[fill=orange] (0,4) rectangle ++(1,1);
    \draw[fill=orange] (1,5) rectangle ++(1,1);
    \draw[fill=orange] (1,4) rectangle ++(1,1);
    \draw[fill=orange] (2,5) rectangle ++(1,1);
    \draw[fill=orange] (3,5) rectangle ++(1,1);
    \draw[fill=orange] (3,4) rectangle ++(1,1);
    \draw[fill=orange] (4,3) rectangle ++(1,1);
    \draw[fill=orange] (4,2) rectangle ++(1,1);
    \draw[fill=orange] (5,3) rectangle ++(1,1);
    \draw[fill=orange] (5,2) rectangle ++(1,1);
    \draw[fill=orange] (6,3) rectangle ++(1,1);
    \draw[fill=orange] (6,2) rectangle ++(1,1);
    \draw[fill=orange] (7,3) rectangle ++(1,1);
    \draw[fill=orange] (8,8) rectangle ++(1,1);
    \draw[fill=orange] (8,9) rectangle ++(1,1);
    \draw[fill=orange] (9,8) rectangle ++(1,1);
    \draw[fill=orange] (9,9) rectangle ++(1,1);
    \draw[fill=orange] (10,8) rectangle ++(1,1);
    \draw[fill=orange] (10,9) rectangle ++(1,1);
    \draw[fill=orange] (11,8) rectangle ++(1,1);
    \draw[fill=orange] (11,9) rectangle ++(1,1);
    \draw[fill=orange] (12,8) rectangle ++(1,1);
    \draw[fill=orange] (12,9) rectangle ++(1,1);
    \draw[fill=orange] (13,8) rectangle ++(1,1);
    \draw[fill=orange] (13,9) rectangle ++(1,1);
    \draw[fill=orange] (14,8) rectangle ++(1,1);
    \draw[fill=orange] (14,9) rectangle ++(1,1);




\node[font=\huge, anchor=east] (u1) at (18,4) {User 1};
\draw[->, line width=1mm] (u1.west) -- (3,5);
\draw[->, line width=1mm] (u1.west) -- (6,3);
\draw[->, line width=1mm] (u1.west) -- (12,9);



\node[font=\huge] (u2) at (0,11.5) {User 2};
\draw[->, line width=1mm] (u2.south) -- (2,1);
\draw[->, line width=1mm] (u2.south) -- (5,7);



\node[font=\huge] (u3) at (6,12) {User 3};
\draw[->, line width=1mm] (u3.south) -- (3,9);
\draw[->, line width=1mm] (u3.south) -- (6,5);
\draw[->, line width=1mm] (u3.south) -- (10,1);


\end{tikzpicture}

==> figures/resource_grid_mimo.tex <==

 
\begin{tikzpicture}
    \draw [-stealth](-0.5,-0.5) -- (15.5,-0.5);
    \draw [-stealth](-0.5,-0.5) -- (-0.5,10.5);
\node[,font=\huge, anchor=north] at (7.5, -1.5) {Slots};
    \node[rotate=90,font=\huge, anchor=south] at (-1.5, 5) {Resource Blocks};
    \fill[fill=yellow, opacity=0.2] (0,0) -- (15,0) -- (15,10) -- (0, 10) -- cycle; 
    \draw (0,0) grid (15,10);


\foreach \i in {0,...,9}
{
          \node[font=\Large] at (-1, \i + 0.5) {\i};  
}

  
\foreach \i in {0,...,14}
{
          \node[font=\Large] at (\i + 0.5,-1) {\i};  
}
    



    %user 2 allocation
    \draw[fill=red] (0,8) rectangle ++(1,1);
    \draw[fill=red] (0,9) rectangle ++(1,1);
    \draw[fill=red] (1,8) rectangle ++(1,1);
    \draw[fill=red] (1,9) rectangle ++(1,1);
    \draw[fill=red] (2,8) rectangle ++(1,1);
    \draw[fill=red] (3,8) rectangle ++(1,1);
    \draw[fill=red] (4,8) rectangle ++(1,1);
    \draw[fill=red] (4,9) rectangle ++(1,1);
    \draw[fill=red] (5,8) rectangle ++(1,1);
    \draw[fill=red] (5,9) rectangle ++(1,1);
    \draw[fill=red] (6,8) rectangle ++(1,1);
    \draw[fill=red] (6,9) rectangle ++(1,1);
    \draw[fill=red] (7,8) rectangle ++(1,1);
    \draw[fill=red] (7,9) rectangle ++(1,1);
    \draw[fill=red] (8,8) rectangle ++(1,1);
    \draw[fill=red] (8,9) rectangle ++(1,1);
    \draw[fill=red] (9,8) rectangle ++(1,1);
    \draw[fill=red] (9,9) rectangle ++(1,1);
    \draw[fill=red] (10,8) rectangle ++(1,1);
    \draw[fill=red] (10,9) rectangle ++(1,1);
    \draw[fill=red] (11,9) rectangle ++(1,1);
    \draw[fill=red] (12,9) rectangle ++(1,1);
    \draw[fill=red] (13,9) rectangle ++(1,1);
    \draw[fill=red] (14,9) rectangle ++(1,1);

    
    %user 2 allocation
    \draw[fill=green] (0,0) rectangle ++(1,1);
    \draw[fill=green] (0,1) rectangle ++(1,1);
    \draw[fill=green] (1,0) rectangle ++(1,1);
    \draw[fill=green] (1,1) rectangle ++(1,1);
    \draw[fill=green] (2,0) rectangle ++(1,1);
    \draw[fill=green] (2,1) rectangle ++(1,1);
    \draw[fill=green] (3,0) rectangle ++(1,1);
    \draw[fill=green] (3,1) rectangle ++(1,1);
    \draw[fill=green] (4,0) rectangle ++(1,1);
    \draw[fill=green] (4,1) rectangle ++(1,1);
    \draw[fill=green] (5,0) rectangle ++(1,1);
    \draw[fill=green] (5,1) rectangle ++(1,1);
    \draw[fill=green] (6,0) rectangle ++(1,1);
    \draw[fill=green] (6,1) rectangle ++(1,1);
    \draw[fill=green] (7,0) rectangle ++(1,1);
    \draw[fill=green] (7,1) rectangle ++(1,1);
    \draw[fill=green] (8,0) rectangle ++(1,1);
    \draw[fill=green] (8,1) rectangle ++(1,1);
    \draw[fill=green] (9,0) rectangle ++(1,1);
    \draw[fill=green] (9,1) rectangle ++(1,1);
    \draw[fill=green] (10,0) rectangle ++(1,1);
    \draw[fill=green] (10,1) rectangle ++(1,1);
    \draw[fill=green] (11,0) rectangle ++(1,1);
    \draw[fill=green] (12,1) rectangle ++(1,1);
    \draw[fill=green] (13,0) rectangle ++(1,1);
    \draw[fill=green] (14,0) rectangle ++(1,1);
    \draw[fill=green] (11,0) rectangle ++(1,1);
    \draw[fill=green] (12,0) rectangle ++(1,1);
    \draw[fill=green] (13,0) rectangle ++(1,1);
    \draw[fill=green] (14,1) rectangle ++(1,1);

   \draw[pattern={mylines[size= 5pt,line width=1.5pt,angle=40]},
        pattern color=black] (0,0) rectangle (15,10);


    %user 1 allocation
    \draw[fill=orange] (0,5) rectangle ++(1,1);
    \draw[fill=orange] (0,4) rectangle ++(1,1);
    \draw[fill=orange] (1,5) rectangle ++(1,1);
    \draw[fill=orange] (1,4) rectangle ++(1,1);
    \draw[fill=orange] (2,5) rectangle ++(1,1);
    \draw[fill=orange] (3,5) rectangle ++(1,1);
    \draw[fill=orange] (3,4) rectangle ++(1,1);
    \draw[fill=orange] (4,5) rectangle ++(1,1);
    \draw[fill=orange] (4,4) rectangle ++(1,1);
    \draw[fill=orange] (5,5) rectangle ++(1,1);
    \draw[fill=orange] (5,4) rectangle ++(1,1);
    \draw[fill=orange] (6,5) rectangle ++(1,1);
    \draw[fill=orange] (6,4) rectangle ++(1,1);
    \draw[fill=orange] (7,5) rectangle ++(1,1);
    \draw[fill=orange] (8,5) rectangle ++(1,1);
    \draw[fill=orange] (8,4) rectangle ++(1,1);
    \draw[fill=orange] (9,5) rectangle ++(1,1);
    \draw[fill=orange] (9,4) rectangle ++(1,1);
    \draw[fill=orange] (10,5) rectangle ++(1,1);
    \draw[fill=orange] (10,4) rectangle ++(1,1);
    \draw[fill=orange] (11,5) rectangle ++(1,1);
    \draw[fill=orange] (11,4) rectangle ++(1,1);
    \draw[fill=orange] (12,5) rectangle ++(1,1);
    \draw[fill=orange] (12,4) rectangle ++(1,1);
    \draw[fill=orange] (13,5) rectangle ++(1,1);
    \draw[fill=orange] (13,4) rectangle ++(1,1);
    \draw[fill=orange] (14,5) rectangle ++(1,1);
    \draw[fill=orange] (14,4) rectangle ++(1,1);



\node[font=\huge] (u1) at (17,5) {User 1};
\node[font=\huge] (u1) at (17,1) {User 2};
\node[font=\huge] (u1) at (17,9) {User 3};




\end{tikzpicture}
 
 


==> figures/resource_grid_mimo_excess.tex <==

 
\begin{tikzpicture}
    \draw [-stealth](-0.5,-0.5) -- (15.5,-0.5);
    \draw [-stealth](-0.5,-0.5) -- (-0.5,10.5);
\node[,font=\huge, anchor=north] at (7.5, -1.5) {Slots};
    \node[rotate=90,font=\huge, anchor=south] at (-1.5, 5) {Resource Blocks};
    \fill[fill=yellow, opacity=0.2] (0,0) -- (15,0) -- (15,10) -- (0, 10) -- cycle; 
    \draw (0,0) grid (15,10);


\foreach \i in {0,...,9}
{
          \node[font=\Large] at (-1, \i + 0.5) {\i};  
}

  
\foreach \i in {0,...,14}
{
          \node[font=\Large] at (\i + 0.5,-1) {\i};  
}
    



    %user 2 allocation
    \draw[fill=red] (0,8) rectangle ++(1,1);
    \draw[fill=red] (0,9) rectangle ++(1,1);
    \draw[fill=red] (1,8) rectangle ++(1,1);
    \draw[fill=red] (1,9) rectangle ++(1,1);
    \draw[fill=red] (2,8) rectangle ++(1,1);
    \draw[fill=red] (3,8) rectangle ++(1,1);
    \draw[fill=red] (4,8) rectangle ++(1,1);
    \draw[fill=red] (4,9) rectangle ++(1,1);
    \draw[fill=red] (5,8) rectangle ++(1,1);
    \draw[fill=red] (5,9) rectangle ++(1,1);
    \draw[fill=red] (6,8) rectangle ++(1,1);
    \draw[fill=red] (6,9) rectangle ++(1,1);
    \draw[fill=red] (7,8) rectangle ++(1,1);
    \draw[fill=red] (7,9) rectangle ++(1,1);
    \draw[fill=red] (8,8) rectangle ++(1,1);
    \draw[fill=red] (8,9) rectangle ++(1,1);
    \draw[fill=red] (9,8) rectangle ++(1,1);
    \draw[fill=red] (9,9) rectangle ++(1,1);
    \draw[fill=red] (10,8) rectangle ++(1,1);
    \draw[fill=red] (10,9) rectangle ++(1,1);
    \draw[fill=red] (11,9) rectangle ++(1,1);
    \draw[fill=red] (12,9) rectangle ++(1,1);
    \draw[fill=red] (13,9) rectangle ++(1,1);
    \draw[fill=red] (14,9) rectangle ++(1,1);

    
    %user 2 allocation
    \draw[fill=green] (0,0) rectangle ++(1,1);
    \draw[fill=green] (0,1) rectangle ++(1,1);
    \draw[fill=green] (1,0) rectangle ++(1,1);
    \draw[fill=green] (1,1) rectangle ++(1,1);
    \draw[fill=green] (2,0) rectangle ++(1,1);
    \draw[fill=green] (2,1) rectangle ++(1,1);
    \draw[fill=green] (3,0) rectangle ++(1,1);
    \draw[fill=green] (3,1) rectangle ++(1,1);
    \draw[fill=green] (4,0) rectangle ++(1,1);
    \draw[fill=green] (4,1) rectangle ++(1,1);
    \draw[fill=green] (5,0) rectangle ++(1,1);
    \draw[fill=green] (5,1) rectangle ++(1,1);
    \draw[fill=green] (6,0) rectangle ++(1,1);
    \draw[fill=green] (6,1) rectangle ++(1,1);
    \draw[fill=green] (7,0) rectangle ++(1,1);
    \draw[fill=green] (7,1) rectangle ++(1,1);
    \draw[fill=green] (8,0) rectangle ++(1,1);
    \draw[fill=green] (8,1) rectangle ++(1,1);
    \draw[fill=green] (9,0) rectangle ++(1,1);
    \draw[fill=green] (9,1) rectangle ++(1,1);
    \draw[fill=green] (10,0) rectangle ++(1,1);
    \draw[fill=green] (10,1) rectangle ++(1,1);
    \draw[fill=green] (11,0) rectangle ++(1,1);
    \draw[fill=green] (12,1) rectangle ++(1,1);
    \draw[fill=green] (13,0) rectangle ++(1,1);
    \draw[fill=green] (14,0) rectangle ++(1,1);
    \draw[fill=green] (11,0) rectangle ++(1,1);
    \draw[fill=green] (12,0) rectangle ++(1,1);
    \draw[fill=green] (13,0) rectangle ++(1,1);
    \draw[fill=green] (14,1) rectangle ++(1,1);
    
    
   \draw[pattern={mylines[size= 5pt,line width=1.5pt,angle=40]},
        pattern color=black] (0,0) rectangle (15,10);


    %user 1 allocation
    \draw[fill=orange] (0,5) rectangle ++(1,1);
    \draw[fill=orange] (0,4) rectangle ++(1,1);
    \draw[fill=orange] (1,5) rectangle ++(1,1);
    \draw[fill=orange] (1,4) rectangle ++(1,1);
    \draw[fill=orange] (2,5) rectangle ++(1,1);
    \draw[fill=orange] (3,5) rectangle ++(1,1);
    \draw[fill=orange] (3,4) rectangle ++(1,1);
    \draw[fill=orange] (4,5) rectangle ++(1,1);
    \draw[fill=orange] (4,4) rectangle ++(1,1);
    \draw[fill=orange] (5,5) rectangle ++(1,1);
    \draw[fill=orange] (5,4) rectangle ++(1,1);
    \draw[fill=orange] (6,5) rectangle ++(1,1);
    \draw[fill=orange] (6,4) rectangle ++(1,1);
    \draw[fill=orange] (6,3) rectangle ++(1,1);
    \draw[fill=orange] (6,2) rectangle ++(1,1);
    \draw[fill=orange] (7,5) rectangle ++(1,1);
    \draw[fill=orange] (7,4) rectangle ++(1,1);
    \draw[fill=orange] (7,3) rectangle ++(1,1);
    \draw[fill=orange] (7,2) rectangle ++(1,1);
    \draw[fill=orange] (7,6) rectangle ++(1,1);
    \draw[fill=orange] (7,7) rectangle ++(1,1);
    \draw[fill=orange] (8,5) rectangle ++(1,1);
    \draw[fill=orange] (8,4) rectangle ++(1,1);
    \draw[fill=orange] (8,3) rectangle ++(1,1);
    \draw[fill=orange] (8,2) rectangle ++(1,1);
    \draw[fill=orange] (8,6) rectangle ++(1,1);
    \draw[fill=orange] (8,7) rectangle ++(1,1);
    \draw[fill=orange] (9,5) rectangle ++(1,1);
    \draw[fill=orange] (9,4) rectangle ++(1,1);
    \draw[fill=orange] (10,5) rectangle ++(1,1);
    \draw[fill=orange] (10,4) rectangle ++(1,1);
    \draw[fill=orange] (11,5) rectangle ++(1,1);
    \draw[fill=orange] (11,4) rectangle ++(1,1);
    \draw[fill=orange] (12,5) rectangle ++(1,1);
    \draw[fill=orange] (12,4) rectangle ++(1,1);
    \draw[fill=orange] (13,5) rectangle ++(1,1);
    \draw[fill=orange] (13,4) rectangle ++(1,1);
    \draw[fill=orange] (14,5) rectangle ++(1,1);
    \draw[fill=orange] (14,4) rectangle ++(1,1);



\node[font=\huge] (u1) at (17,5) {User 1};
\node[font=\huge] (u1) at (17,1) {User 2};
\node[font=\huge] (u1) at (17,9) {User 3};

\end{tikzpicture}
 
 


==> figures/spectrogram.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\singfwidth,
height=\singfheight,
scale only axis,
xmin=1,
xmax=599,
ymin=1,
ymax=41,
ticks=none,
xlabel={Time},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel near ticks,
ylabel={Frequency},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel near ticks,
axis background/.style={fill=white}
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=599]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	-33.2501609464884\\
1	2	-34.3841078582219\\
1	3	-33.0551300790965\\
1	4	-34.0082097993115\\
1	5	-32.6512940802541\\
1	6	-33.1500959199337\\
1	7	-31.9488914686531\\
1	8	-31.7526205068172\\
1	9	-30.731755002482\\
1	10	-29.5770582533985\\
1	11	-28.394274186608\\
1	12	-25.286655566635\\
1	13	1.16811675005861\\
1	14	-11.2409902220537\\
1	15	-3.97768406710836\\
1	16	0.505039291394886\\
1	17	3.86000582365175\\
1	18	-2.63433582577006\\
1	19	-20.6673521552649\\
1	20	-7.26367664072621\\
1	21	-9.72945680653811\\
1	22	1.27136026520799\\
1	23	0.0563483485881199\\
1	24	-6.20585536828062\\
1	25	-0.729970050013519\\
1	26	-4.44787537017267\\
1	27	1.6780406654904\\
1	28	0.12191382887888\\
1	29	-3.6513871085819\\
1	30	-1.89689493215351\\
1	31	-26.3121013874\\
1	32	-28.9010415533354\\
1	33	-29.8926418440304\\
1	34	-31.0559172728141\\
1	35	-31.929693695121\\
1	36	-32.1588414992843\\
1	37	-33.2570803863793\\
1	38	-32.777807660713\\
1	39	-34.0646931225155\\
1	40	-33.1174561163753\\
1	41	-34.395370587467\\
2	1	-32.8957835779217\\
2	2	-34.1423277240451\\
2	3	-34.6150468955695\\
2	4	-34.7926519780191\\
2	5	-32.6837826411393\\
2	6	-31.0421781171836\\
2	7	-35.8664813874768\\
2	8	-31.7232631833503\\
2	9	-28.2456805204545\\
2	10	-32.3469824575157\\
2	11	-27.6791395922959\\
2	12	-25.3436405528661\\
2	13	-1.87066215698671\\
2	14	-0.231470206373221\\
2	15	-2.65692879301117\\
2	16	-5.24562743851643\\
2	17	-4.55104488500388\\
2	18	-0.169404262295338\\
2	19	-1.58343965483782\\
2	20	-5.89532556885213\\
2	21	-3.17037250965294\\
2	22	-4.39570156210408\\
2	23	-11.7403928043921\\
2	24	0.891450249648025\\
2	25	1.32729555296766\\
2	26	-5.54436150856044\\
2	27	-1.61716136578658\\
2	28	-0.485485059444585\\
2	29	-1.36364354190418\\
2	30	-1.23821575994293\\
2	31	-19.1855828518279\\
2	32	-32.7280230015748\\
2	33	-32.7097179674774\\
2	34	-34.6041402460595\\
2	35	-32.2656126911521\\
2	36	-34.6023633283223\\
2	37	-36.7606533691175\\
2	38	-33.0132355542757\\
2	39	-34.0938830316219\\
2	40	-35.4609595299476\\
2	41	-35.8570978295411\\
3	1	-30.3384529568375\\
3	2	-29.4466227066159\\
3	3	-27.763998060284\\
3	4	-29.6840526368616\\
3	5	-27.1594329497984\\
3	6	-30.5482665573734\\
3	7	-28.9263171088491\\
3	8	-23.9324879879729\\
3	9	-29.0360103015566\\
3	10	-23.7673142056903\\
3	11	-21.5046645676779\\
3	12	-0.682443452811399\\
3	13	4.16623278023328\\
3	14	4.71135726989279\\
3	15	4.32350282209781\\
3	16	2.66199473255372\\
3	17	3.06664301851532\\
3	18	4.79396999642128\\
3	19	6.07657033034965\\
3	20	-0.234706175995481\\
3	21	0.391990574399075\\
3	22	-9.4783343876937\\
3	23	-0.431524994790267\\
3	24	4.25784957568606\\
3	25	5.37657774455586\\
3	26	-1.22838542850281\\
3	27	1.66340597710844\\
3	28	0.501716463860931\\
3	29	-4.99377776910271\\
3	30	-2.17938024620845\\
3	31	2.8584928555288\\
3	32	-19.904386677303\\
3	33	-22.3098077841504\\
3	34	-24.6943591550885\\
3	35	-26.3088525464273\\
3	36	-26.6925958160843\\
3	37	-26.1994106437374\\
3	38	-28.5266702024924\\
3	39	-28.7615797793635\\
3	40	-28.1666834272763\\
3	41	-29.2492525556406\\
4	1	-25.210892578245\\
4	2	-37.9309085085786\\
4	3	-24.7946290927522\\
4	4	-28.6355655252755\\
4	5	-32.5129213590044\\
4	6	-23.2430132508451\\
4	7	-27.6619806278761\\
4	8	-25.2239186075205\\
4	9	-21.7282629615417\\
4	10	-24.0471360940677\\
4	11	-18.8731565768562\\
4	12	1.87018031150942\\
4	13	-8.76443316655598\\
4	14	3.17949680303097\\
4	15	-3.83837462571357\\
4	16	-1.44661762742616\\
4	17	1.09009904247147\\
4	18	3.88469871835319\\
4	19	4.51585563762858\\
4	20	1.23121175802516\\
4	21	-0.390615608650837\\
4	22	5.86627052658759\\
4	23	-11.2535126532085\\
4	24	1.32627496837314\\
4	25	5.40287771614605\\
4	26	-2.9997582480019\\
4	27	-0.614209036209864\\
4	28	0.23885359902701\\
4	29	-1.84345783994207\\
4	30	6.56613121768863\\
4	31	3.79618707700425\\
4	32	-17.077959814251\\
4	33	-28.3406515963172\\
4	34	-29.8162566978714\\
4	35	-21.8772949585631\\
4	36	-41.3693426251888\\
4	37	-26.7237208438463\\
4	38	-25.5975407024308\\
4	39	-43.2922848104248\\
4	40	-24.366912861813\\
4	41	-31.1235669677428\\
5	1	-38.6967849001789\\
5	2	-32.8692266185211\\
5	3	-32.2910016364586\\
5	4	-32.2516160798787\\
5	5	-35.4648901067288\\
5	6	-34.2658153265475\\
5	7	-28.3393554341782\\
5	8	-30.0713976307523\\
5	9	-30.1894104510723\\
5	10	-26.2562103452729\\
5	11	-23.7643344652241\\
5	12	-2.49391576068596\\
5	13	2.67427418299929\\
5	14	0.461665034633781\\
5	15	-0.0526846325797416\\
5	16	5.17113982494655\\
5	17	1.48997168281628\\
5	18	-3.54978375972756\\
5	19	5.73800994265945\\
5	20	-2.47096156583785\\
5	21	2.7637536536957\\
5	22	-1.39775286293043\\
5	23	3.42258386978045\\
5	24	-1.44127275294909\\
5	25	-7.52832943579214\\
5	26	2.25324995917893\\
5	27	-0.966940559387931\\
5	28	-11.6181285075187\\
5	29	0.629006243058853\\
5	30	-10.9075579455688\\
5	31	3.60706268514487\\
5	32	-25.4238745293159\\
5	33	-29.691368253798\\
5	34	-34.2805382290183\\
5	35	-36.6449412254771\\
5	36	-29.6179735656963\\
5	37	-35.2631947439258\\
5	38	-37.8142567302659\\
5	39	-33.4573270350318\\
5	40	-33.5562981894943\\
5	41	-32.2969017743975\\
6	1	-37.7303964416759\\
6	2	-44.7155230412531\\
6	3	-38.353465053171\\
6	4	-37.5187858816738\\
6	5	-38.7929903052149\\
6	6	-33.260704117082\\
6	7	-47.5360562304501\\
6	8	-32.8411329157076\\
6	9	-29.9828210680443\\
6	10	-32.4910213324644\\
6	11	-22.881688268016\\
6	12	3.84440728958433\\
6	13	5.64118006257217\\
6	14	3.67608767123041\\
6	15	5.17541723599024\\
6	16	-7.50203074898144\\
6	17	3.18744781147439\\
6	18	4.57444786964137\\
6	19	-6.69331616039565\\
6	20	3.37635905894786\\
6	21	3.2755779927229\\
6	22	-4.11415986591615\\
6	23	-2.8559535629465\\
6	24	-5.11581199800657\\
6	25	0.174901315692797\\
6	26	2.8765081819081\\
6	27	-1.1093428869727\\
6	28	-1.43096532585356\\
6	29	-2.82163973538051\\
6	30	1.06136965941067\\
6	31	4.32582252561321\\
6	32	-31.165903254213\\
6	33	-34.2682934207392\\
6	34	-32.612577981091\\
6	35	-40.059073040138\\
6	36	-47.5078340627507\\
6	37	-34.8580654089426\\
6	38	-38.2583680059927\\
6	39	-41.933117615221\\
6	40	-39.646576221941\\
6	41	-39.7789109335369\\
7	1	-59.5586501581924\\
7	2	-52.9261172786336\\
7	3	-46.035118738086\\
7	4	-46.0828544423879\\
7	5	-51.6561515474339\\
7	6	-46.7602010638826\\
7	7	-43.7671734270552\\
7	8	-47.1636038940731\\
7	9	-53.8944976727027\\
7	10	-42.3554896442655\\
7	11	-37.414140414384\\
7	12	-9.17435115196272\\
7	13	-17.5570099117194\\
7	14	-9.5257728737142\\
7	15	-18.547477456264\\
7	16	-11.2621510914527\\
7	17	-7.6326598792521\\
7	18	-18.8760154456552\\
7	19	-14.7702981291412\\
7	20	-14.6524199355039\\
7	21	0.308391364503031\\
7	22	-1.80938316033169\\
7	23	0.837753190930032\\
7	24	-4.75241828121735\\
7	25	-1.5633149441809\\
7	26	-15.8199242603668\\
7	27	-18.2152906990903\\
7	28	-10.6984457445967\\
7	29	-11.3781293120994\\
7	30	-11.3435864483459\\
7	31	-15.8236246800512\\
7	32	-33.3134358224744\\
7	33	-40.3461926133985\\
7	34	-46.1956561186772\\
7	35	-45.8493086839273\\
7	36	-44.0817997831451\\
7	37	-43.4859953636009\\
7	38	-49.0666613743483\\
7	39	-52.5921176096823\\
7	40	-43.8252685926853\\
7	41	-44.0819835435862\\
8	1	-41.3985154813877\\
8	2	-44.2614898692982\\
8	3	-55.4636592328573\\
8	4	-45.5922306749372\\
8	5	-42.2387955825036\\
8	6	-44.6703316949475\\
8	7	-57.1495440337137\\
8	8	-43.2425820037226\\
8	9	-39.1280200144942\\
8	10	-39.8231365752756\\
8	11	-47.8697280033057\\
8	12	-45.4133746681874\\
8	13	-37.2773261289898\\
8	14	-35.1751857403406\\
8	15	-35.9705429792632\\
8	16	-31.6833167861479\\
8	17	-12.1355852443951\\
8	18	-14.9103461127108\\
8	19	-12.2987732590368\\
8	20	-10.9258672605568\\
8	21	-2.14242564034607\\
8	22	-11.5251443676595\\
8	23	-0.159293362084425\\
8	24	0.275547301109002\\
8	25	-2.86787539540875\\
8	26	-17.1832532382192\\
8	27	-64.2168800380426\\
8	28	-42.5622356071463\\
8	29	-38.1149962618101\\
8	30	-39.1942033509652\\
8	31	-47.3428828607883\\
8	32	-47.973129570683\\
8	33	-40.1243806093035\\
8	34	-39.3308330367468\\
8	35	-43.3040325499179\\
8	36	-64.1663489550265\\
8	37	-45.1576663957024\\
8	38	-42.2790129574955\\
8	39	-45.1589004747641\\
8	40	-55.1567396265961\\
8	41	-44.8855060773688\\
9	1	-37.614305694235\\
9	2	-47.1036793298053\\
9	3	-35.5385189458228\\
9	4	-44.5558727409225\\
9	5	-44.2434784966178\\
9	6	-35.0968756627291\\
9	7	-40.585123810724\\
9	8	-38.9939090409672\\
9	9	-46.4583593874292\\
9	10	-38.9799958628421\\
9	11	-38.3479483216285\\
9	12	-0.701365534352146\\
9	13	-2.29072551043428\\
9	14	-3.53302288031951\\
9	15	-1.03895575009516\\
9	16	-9.84171836362312\\
9	17	-2.37238441382187\\
9	18	5.48981105320434\\
9	19	5.27095801691463\\
9	20	-3.7636751128893\\
9	21	-2.26595685547429\\
9	22	2.33390939791467\\
9	23	-17.5844072111138\\
9	24	-0.886258028425219\\
9	25	0.0683073794126377\\
9	26	2.90297218089536\\
9	27	-4.12296127284342\\
9	28	0.976966998739339\\
9	29	-5.29777246519987\\
9	30	-6.47372372825813\\
9	31	-1.96146120098112\\
9	32	-24.0009636514772\\
9	33	-46.9087043679445\\
9	34	-34.6950675542951\\
9	35	-32.7242199643435\\
9	36	-41.2548201971843\\
9	37	-33.2139301480515\\
9	38	-37.7651582839279\\
9	39	-45.2400919620032\\
9	40	-34.2129861536675\\
9	41	-43.8284241931416\\
10	1	-32.4413486599803\\
10	2	-29.1848939447919\\
10	3	-30.2591091792194\\
10	4	-30.4198323598312\\
10	5	-27.4881208424264\\
10	6	-29.9984995859933\\
10	7	-27.7241691511895\\
10	8	-25.814254556557\\
10	9	-26.1179747956148\\
10	10	-22.0116128258942\\
10	11	-20.4235545374147\\
10	12	1.15435956135012\\
10	13	2.79754624191401\\
10	14	-6.70802582874396\\
10	15	-1.44795255061111\\
10	16	-9.51202165551038\\
10	17	-0.701646575847116\\
10	18	-4.83455919764477\\
10	19	0.889859187280593\\
10	20	2.4594768516925\\
10	21	6.36757455964692\\
10	22	1.2548000431876\\
10	23	-1.50927251837729\\
10	24	3.31042340677337\\
10	25	5.91509749931701\\
10	26	-2.96459246544822\\
10	27	0.949182152380261\\
10	28	3.01358784117116\\
10	29	5.49486435964111\\
10	30	-4.43235585747436\\
10	31	-4.53731070057689\\
10	32	-20.7448829881293\\
10	33	-27.0002249004369\\
10	34	-22.1039906880289\\
10	35	-34.3891071932734\\
10	36	-28.4138214405214\\
10	37	-26.2336345436351\\
10	38	-33.2402737357066\\
10	39	-27.9933891018497\\
10	40	-30.6957283885064\\
10	41	-31.3250577824725\\
11	1	-29.0191823209666\\
11	2	-31.359669914493\\
11	3	-28.0496149922942\\
11	4	-28.8725392856361\\
11	5	-38.267873383914\\
11	6	-25.5578375019498\\
11	7	-26.8429785481145\\
11	8	-28.6387477107593\\
11	9	-24.3663817725666\\
11	10	-22.8449728954847\\
11	11	-20.4301517458168\\
11	12	1.12886771357898\\
11	13	-2.04219542896232\\
11	14	-5.92404696152931\\
11	15	0.479486194384772\\
11	16	-2.70036735902623\\
11	17	3.56294469302169\\
11	18	2.20894233996927\\
11	19	-0.425665270294752\\
11	20	-0.936193187763335\\
11	21	-4.30228616170351\\
11	22	0.339484323973143\\
11	23	-7.78872707968042\\
11	24	-4.17237811323136\\
11	25	-1.31027682911\\
11	26	4.65922113162302\\
11	27	-23.1165637017493\\
11	28	-1.66357435320196\\
11	29	-5.05154455669918\\
11	30	2.68178494546988\\
11	31	-16.9882989718541\\
11	32	-24.5368703179083\\
11	33	-25.90910884409\\
11	34	-34.8947577893881\\
11	35	-28.9939730824199\\
11	36	-29.2788958131921\\
11	37	-37.0553537661758\\
11	38	-28.8030111312281\\
11	39	-33.8270521567782\\
11	40	-29.9649821980422\\
11	41	-29.2134078682884\\
12	1	-36.5511466506683\\
12	2	-30.8814832738979\\
12	3	-32.0969571850097\\
12	4	-39.4799411608311\\
12	5	-28.6045183695108\\
12	6	-35.0422455061113\\
12	7	-30.5287457416834\\
12	8	-26.7936258671063\\
12	9	-36.5594669217252\\
12	10	-22.1457991207218\\
12	11	-22.8584638490886\\
12	12	-2.40388120223782\\
12	13	-1.30908561323203\\
12	14	-7.40987924045371\\
12	15	2.86566165089855\\
12	16	-14.0452796293189\\
12	17	3.41760914102034\\
12	18	3.53929423789223\\
12	19	6.35724089839302\\
12	20	-8.3944394480832\\
12	21	-2.35406837630936\\
12	22	5.69785944419775\\
12	23	2.71599835741644\\
12	24	-8.99427677524561\\
12	25	7.27052080744569\\
12	26	-6.07534795494591\\
12	27	4.94012091817383\\
12	28	-0.422067712504694\\
12	29	0.986028051310887\\
12	30	3.16312623820497\\
12	31	2.44455662525556\\
12	32	-29.5345570880851\\
12	33	-26.8559973860076\\
12	34	-28.1456267865203\\
12	35	-31.4529535951502\\
12	36	-32.1820372744694\\
12	37	-31.1929355464448\\
12	38	-35.4471858869804\\
12	39	-31.8354055505498\\
12	40	-33.1078081611661\\
12	41	-36.6049947225559\\
13	1	-36.7609479861387\\
13	2	-38.3410586420129\\
13	3	-41.0348427318954\\
13	4	-36.2110663918476\\
13	5	-36.1350783435037\\
13	6	-34.6099196687672\\
13	7	-32.1590506452784\\
13	8	-32.7364663044458\\
13	9	-29.0582733801359\\
13	10	-27.4733094698039\\
13	11	-26.3720648533821\\
13	12	1.17966612943413\\
13	13	-4.51883766651301\\
13	14	-17.7847919992631\\
13	15	-1.87771227695299\\
13	16	0.495301214608474\\
13	17	-0.491473081592678\\
13	18	-3.57224303248674\\
13	19	-3.38031163473358\\
13	20	2.50027709468879\\
13	21	-1.32216584880237\\
13	22	-27.3970806868679\\
13	23	1.51725774687051\\
13	24	-1.22902566565031\\
13	25	3.72799684006504\\
13	26	-0.294864273549718\\
13	27	-4.30259570145904\\
13	28	-30.5669753642774\\
13	29	-4.50249701615247\\
13	30	-8.36651935408451\\
13	31	-3.09268907402982\\
13	32	-30.8376048982749\\
13	33	-40.0385553535767\\
13	34	-39.1877626777114\\
13	35	-39.2248472254714\\
13	36	-38.5187866931611\\
13	37	-40.087869300724\\
13	38	-36.5038560681129\\
13	39	-37.3378370913884\\
13	40	-39.9214409258099\\
13	41	-37.8719775704404\\
14	1	-39.3551452744951\\
14	2	-38.4831749275763\\
14	3	-38.3026289061831\\
14	4	-39.4020094972811\\
14	5	-37.9547247104915\\
14	6	-38.395504674931\\
14	7	-38.6218619373407\\
14	8	-37.1484591170652\\
14	9	-37.9645013804121\\
14	10	-37.1020388836745\\
14	11	-35.9900398937541\\
14	12	-36.6656840119615\\
14	13	-34.8697927401205\\
14	14	-34.1802498014172\\
14	15	-34.0156643208053\\
14	16	-31.5774901503002\\
14	17	-30.799901518955\\
14	18	-28.8122042214362\\
14	19	-24.6940663371516\\
14	20	-7.64950475783813\\
14	21	-3.61232062830868\\
14	22	-5.17413287513948\\
14	23	-8.85527611833753\\
14	24	-5.77480500550583\\
14	25	-5.0001021274224\\
14	26	-23.6592415512409\\
14	27	-26.2066370945997\\
14	28	-29.7840009479277\\
14	29	-31.4639511556275\\
14	30	-31.9090625237201\\
14	31	-34.4953189191297\\
14	32	-34.4044223977038\\
14	33	-35.0912245588871\\
14	34	-36.9304606514446\\
14	35	-36.0883909326373\\
14	36	-37.288250695224\\
14	37	-38.0691710043929\\
14	38	-37.2122912935695\\
14	39	-38.7550347875161\\
14	40	-38.4043907088817\\
14	41	-38.0103465759216\\
15	1	-49.2386053968014\\
15	2	-48.8263702570021\\
15	3	-48.954294914955\\
15	4	-61.3407298380863\\
15	5	-52.5601591122536\\
15	6	-44.5229870278367\\
15	7	-32.2460183459478\\
15	8	-4.2520566988645\\
15	9	-8.79750157501208\\
15	10	-5.11460952926441\\
15	11	-1.89619080502977\\
15	12	-5.23476537107345\\
15	13	-34.0886488015824\\
15	14	-35.8548221185207\\
15	15	-33.4660071164817\\
15	16	-33.3260730084904\\
15	17	-32.89224287584\\
15	18	-28.6514570228812\\
15	19	-1.69027783457875\\
15	20	-0.30911084953828\\
15	21	0.620725081549789\\
15	22	-5.43626909771493\\
15	23	-7.31157324657234\\
15	24	1.48594411907655\\
15	25	1.47791489703869\\
15	26	-28.0111252662135\\
15	27	-33.3570116215296\\
15	28	-33.3203144512036\\
15	29	-36.5763714860675\\
15	30	-38.0495549271243\\
15	31	-37.8455003550751\\
15	32	-41.489732027111\\
15	33	-40.1186958621893\\
15	34	-41.7383263584424\\
15	35	-43.6103391181237\\
15	36	-41.9930893867969\\
15	37	-45.5502448346909\\
15	38	-44.0800041328693\\
15	39	-44.6953382008964\\
15	40	-47.9493054601603\\
15	41	-45.0353518474636\\
16	1	-41.0615647154377\\
16	2	-40.6853055652494\\
16	3	-41.5592544209452\\
16	4	-43.492562175853\\
16	5	-45.3688462856992\\
16	6	-47.9052974451673\\
16	7	-21.0429217899983\\
16	8	0.860206368343055\\
16	9	-17.9516342467996\\
16	10	-2.90573784714886\\
16	11	0.188272179151573\\
16	12	-2.84316598867982\\
16	13	-13.9030315330001\\
16	14	-24.4082816965187\\
16	15	-28.7674885590978\\
16	16	-30.4019134990643\\
16	17	-30.2693221882089\\
16	18	-27.1126908970229\\
16	19	-7.54076059379011\\
16	20	-10.6474319611375\\
16	21	-1.25352576540726\\
16	22	-7.37898590229164\\
16	23	-0.989647026166426\\
16	24	-13.9408183550806\\
16	25	-3.8017996276434\\
16	26	-35.1895848105008\\
16	27	-34.1769317251199\\
16	28	-35.3172405942469\\
16	29	-37.9423827913202\\
16	30	-39.5908329973718\\
16	31	-39.8559971668616\\
16	32	-40.1769638724603\\
16	33	-40.8078929172646\\
16	34	-40.8240859055714\\
16	35	-40.2122305779042\\
16	36	-40.7380917311329\\
16	37	-42.5584120296355\\
16	38	-43.7005894132293\\
16	39	-42.7726365632724\\
16	40	-41.446621054446\\
16	41	-41.0542149908063\\
17	1	-38.2189068820406\\
17	2	-38.7832142349949\\
17	3	-42.0670847447428\\
17	4	-41.7799813798561\\
17	5	-43.020054652729\\
17	6	-41.6926635759117\\
17	7	-21.4440520485969\\
17	8	0.537600379993061\\
17	9	-1.06769996765602\\
17	10	-2.91039996199282\\
17	11	-3.57434355496699\\
17	12	0.115697536058066\\
17	13	-10.9447165892523\\
17	14	-16.774448650536\\
17	15	-20.8011039094427\\
17	16	-18.5472045608096\\
17	17	-1.02580873208248\\
17	18	-1.46168020582134\\
17	19	-12.7483212301486\\
17	20	-7.12814886665184\\
17	21	1.89744553570167\\
17	22	0.178780662875813\\
17	23	-10.2804541738441\\
17	24	-5.04137305484977\\
17	25	0.0370786933978184\\
17	26	-5.32690067563043\\
17	27	-25.3234168466251\\
17	28	-18.1236411382779\\
17	29	-14.4177288137257\\
17	30	-27.3301867127727\\
17	31	-16.4252439401267\\
17	32	-35.285705855124\\
17	33	-35.9605266852192\\
17	34	-35.1375322417121\\
17	35	-39.7084220090992\\
17	36	-37.5809853244044\\
17	37	-41.2253527268288\\
17	38	-38.4087814508311\\
17	39	-37.8465577112911\\
17	40	-39.8706444648556\\
17	41	-37.8494704138794\\
18	1	-40.5487349949144\\
18	2	-45.6670363959618\\
18	3	-39.8837224573635\\
18	4	-46.4752501943266\\
18	5	-42.4365390431154\\
18	6	-37.7001901650608\\
18	7	-39.8527735364396\\
18	8	-37.7620514577897\\
18	9	-32.2325955863866\\
18	10	-26.3045309615962\\
18	11	-25.8764057431151\\
18	12	0.325535440548104\\
18	13	-2.29822951421699\\
18	14	6.0888250426082\\
18	15	2.04116236217942\\
18	16	-4.19958037776713\\
18	17	0.488805653085666\\
18	18	0.63257770215161\\
18	19	4.61398252723886\\
18	20	-2.80678064132511\\
18	21	-0.231939392008322\\
18	22	-6.7869013445315\\
18	23	3.55594750795975\\
18	24	-0.00774544369603777\\
18	25	0.791836270714967\\
18	26	2.25548856561949\\
18	27	-0.50253210216947\\
18	28	-0.610523719903791\\
18	29	-5.54937227402041\\
18	30	-3.04738682599255\\
18	31	4.98565924342457\\
18	32	-29.9068732805265\\
18	33	-31.606179549783\\
18	34	-30.3597506856121\\
18	35	-35.0581015644029\\
18	36	-39.0749359935567\\
18	37	-36.5430742352784\\
18	38	-36.1290926920927\\
18	39	-39.8319439726763\\
18	40	-40.8997356528225\\
18	41	-39.7285714545723\\
19	1	-47.2323900763044\\
19	2	-35.4346793919071\\
19	3	-39.8440680473643\\
19	4	-40.4424712670168\\
19	5	-37.0016696945894\\
19	6	-43.0592893836727\\
19	7	-38.8650991798531\\
19	8	-40.1854612641768\\
19	9	-34.8179075104307\\
19	10	-34.2090797868168\\
19	11	-30.1236428177678\\
19	12	-0.88334850512899\\
19	13	3.69202610485617\\
19	14	0.483633542683041\\
19	15	1.79503478743047\\
19	16	-1.60548912665959\\
19	17	-2.49175208210401\\
19	18	5.15134826239276\\
19	19	6.08772403260369\\
19	20	-8.47278186437482\\
19	21	2.26984062870837\\
19	22	0.581940785291574\\
19	23	2.77164851286241\\
19	24	-11.553719487181\\
19	25	-1.81520630155428\\
19	26	2.9443702782981\\
19	27	-1.87825310131924\\
19	28	-7.79747608896989\\
19	29	4.66807022755444\\
19	30	-0.999092964113397\\
19	31	1.05067611653089\\
19	32	-18.8950500382943\\
19	33	-28.3471502843285\\
19	34	-26.8941252050709\\
19	35	-33.440805034832\\
19	36	-31.8261163254773\\
19	37	-32.7569373685503\\
19	38	-47.3820334792677\\
19	39	-33.2060884799526\\
19	40	-36.6252849609503\\
19	41	-43.8936763277436\\
20	1	-38.8961193861503\\
20	2	-34.0956578872755\\
20	3	-31.5868320033474\\
20	4	-40.4783311171954\\
20	5	-34.3388545566099\\
20	6	-31.3633164491334\\
20	7	-33.5269686300096\\
20	8	-29.9924578780627\\
20	9	-29.0444343882133\\
20	10	-30.7246292398295\\
20	11	-22.5967111209378\\
20	12	-5.19420977139131\\
20	13	3.19795279109259\\
20	14	-2.90130021837571\\
20	15	3.51104466181934\\
20	16	3.44195845897213\\
20	17	4.66774178702967\\
20	18	0.491983506243151\\
20	19	5.67329506104779\\
20	20	-3.19369150750393\\
20	21	1.35704844621466\\
20	22	-0.310458084960483\\
20	23	-0.686688876794924\\
20	24	-6.10278768748056\\
20	25	-3.19213359682247\\
20	26	-0.789293627007542\\
20	27	-0.432340201246866\\
20	28	-15.9193225978618\\
20	29	-5.41556770417307\\
20	30	1.12150397946698\\
20	31	3.27224860206589\\
20	32	-19.8385571582901\\
20	33	-45.9795899993966\\
20	34	-28.1821823550813\\
20	35	-30.3101231537016\\
20	36	-33.7636926029188\\
20	37	-31.5043519207665\\
20	38	-42.6008583074078\\
20	39	-33.296963813067\\
20	40	-31.7380864727553\\
20	41	-39.8494130795928\\
21	1	-29.2515902146584\\
21	2	-38.9724807149212\\
21	3	-36.2104428433717\\
21	4	-28.7258174138342\\
21	5	-41.6377130600897\\
21	6	-28.9773756500011\\
21	7	-28.7761261850798\\
21	8	-33.6842411316959\\
21	9	-23.5103845129561\\
21	10	-25.5361919481271\\
21	11	-20.1604430868227\\
21	12	-4.42868102919505\\
21	13	-5.00309553363236\\
21	14	-0.649386453778499\\
21	15	5.09540468409311\\
21	16	-1.43181648656213\\
21	17	-3.44752661465799\\
21	18	4.59576700342687\\
21	19	1.59682855808421\\
21	20	0.58264399160688\\
21	21	-1.60552513310996\\
21	22	2.40092355815768\\
21	23	0.07309312051931\\
21	24	6.36257619426518\\
21	25	0.434326057946885\\
21	26	3.50594880523158\\
21	27	-1.04637614225785\\
21	28	-5.27483437242979\\
21	29	-4.41676304230643\\
21	30	5.41679562666288\\
21	31	4.22052047558595\\
21	32	-29.3043085474268\\
21	33	-25.3194224172472\\
21	34	-28.4464000983255\\
21	35	-30.5793469743383\\
21	36	-30.5333179265254\\
21	37	-37.616283298751\\
21	38	-28.3096535725109\\
21	39	-35.5440036749787\\
21	40	-38.9134074705927\\
21	41	-28.8630342525375\\
22	1	-43.6972660341266\\
22	2	-47.8167170200216\\
22	3	-39.458426379854\\
22	4	-38.4097763867825\\
22	5	-43.3756895958575\\
22	6	-51.6696199420961\\
22	7	-40.7919052616708\\
22	8	-40.7570517246033\\
22	9	-48.0441613450934\\
22	10	-40.1889683549149\\
22	11	-35.1957598278564\\
22	12	-22.7069731045501\\
22	13	-18.3278648995002\\
22	14	-9.9298174594921\\
22	15	-9.85210313197552\\
22	16	-28.6374464905886\\
22	17	-16.4902855708958\\
22	18	-11.5992680323476\\
22	19	-16.0802357514301\\
22	20	-18.3814285793024\\
22	21	-2.21909006868661\\
22	22	-10.9138696778128\\
22	23	-1.01775492250939\\
22	24	0.834967219706883\\
22	25	1.83358147174134\\
22	26	-9.44150021040012\\
22	27	-17.5699088672815\\
22	28	-12.6305398821103\\
22	29	-16.3436574000917\\
22	30	-19.099222307029\\
22	31	-13.6666454435198\\
22	32	-28.8457861492315\\
22	33	-31.1290978181932\\
22	34	-36.3612609652848\\
22	35	-39.6507690383566\\
22	36	-35.0258434719449\\
22	37	-34.5060890227193\\
22	38	-38.6022514329691\\
22	39	-43.4320107563116\\
22	40	-37.4595630876061\\
22	41	-36.5116296513681\\
23	1	-39.1354327433522\\
23	2	-45.6099800668205\\
23	3	-72.1019623718505\\
23	4	-41.1561703536073\\
23	5	-39.7235166073613\\
23	6	-42.7188017809218\\
23	7	-59.5329002057841\\
23	8	-40.8686356987848\\
23	9	-39.3140822211144\\
23	10	-39.1874772338495\\
23	11	-57.1970447983344\\
23	12	-41.0874298709363\\
23	13	-36.7042802574399\\
23	14	-34.7126318391553\\
23	15	-44.0036392803913\\
23	16	-31.9256993395607\\
23	17	-11.7449793159081\\
23	18	-15.1301332543427\\
23	19	-12.1880929726783\\
23	20	-14.8079061002498\\
23	21	-6.74818532502664\\
23	22	-4.95380274886565\\
23	23	0.784515707371341\\
23	24	1.34454959864614\\
23	25	1.4806164718741\\
23	26	-15.6638284344652\\
23	27	-32.5060594518301\\
23	28	-41.5501321410422\\
23	29	-35.397798066919\\
23	30	-33.3305887537088\\
23	31	-40.8213279841057\\
23	32	-53.7301770104264\\
23	33	-38.5457311582729\\
23	34	-36.9353084014243\\
23	35	-43.1356094709298\\
23	36	-62.6889107261742\\
23	37	-40.2138944140242\\
23	38	-39.5626512232195\\
23	39	-42.1232336779114\\
23	40	-57.238924512107\\
23	41	-42.1217673321011\\
24	1	-34.3803776351427\\
24	2	-49.9668239873536\\
24	3	-36.5751754770983\\
24	4	-35.5948308128949\\
24	5	-41.5474726101294\\
24	6	-32.6238271636271\\
24	7	-36.6231345552622\\
24	8	-33.1985318382732\\
24	9	-28.8042659330811\\
24	10	-28.6961685105658\\
24	11	-25.8309076119\\
24	12	1.3178905549349\\
24	13	0.119331197350089\\
24	14	-4.1672674210421\\
24	15	-10.4739713430891\\
24	16	-2.95853326807491\\
24	17	3.79704806543372\\
24	18	1.90801586654695\\
24	19	3.65004929650411\\
24	20	-7.03483029754432\\
24	21	0.222242982411497\\
24	22	3.00650062035278\\
24	23	-7.84854453219015\\
24	24	2.62438001450252\\
24	25	0.538697685052761\\
24	26	-18.448245178124\\
24	27	-0.817108421796402\\
24	28	3.37043581008192\\
24	29	-3.18997950185402\\
24	30	-8.25457161501479\\
24	31	-3.94344095073002\\
24	32	-29.064936279945\\
24	33	-30.9262445310217\\
24	34	-37.3615870128469\\
24	35	-34.3071121579493\\
24	36	-34.8387627194001\\
24	37	-42.6942671903098\\
24	38	-34.3198521266692\\
24	39	-43.4962629197343\\
24	40	-37.3022421579182\\
24	41	-36.755973713773\\
25	1	-38.7276255838906\\
25	2	-33.5144238243298\\
25	3	-33.8450491614582\\
25	4	-36.477849125242\\
25	5	-30.7347885379144\\
25	6	-34.9962143846631\\
25	7	-29.199391876915\\
25	8	-28.9149714468821\\
25	9	-33.9081070036026\\
25	10	-21.7339392718143\\
25	11	-25.8137980630674\\
25	12	6.76110659280947\\
25	13	5.94112277600708\\
25	14	-5.16887158741769\\
25	15	1.81860767904798\\
25	16	-25.9192925054717\\
25	17	-1.49439336745424\\
25	18	1.15202988798837\\
25	19	-1.76677032842219\\
25	20	-0.0890219032117499\\
25	21	5.14777732791577\\
25	22	2.10364261439963\\
25	23	2.2828892854602\\
25	24	-2.7891912268654\\
25	25	-5.47721335123855\\
25	26	0.789851567478636\\
25	27	-0.745209201383814\\
25	28	3.80928670733358\\
25	29	-4.0147595638801\\
25	30	-0.87550872699606\\
25	31	1.89431799311986\\
25	32	-26.1859850176289\\
25	33	-30.7690986937083\\
25	34	-40.9170726062188\\
25	35	-34.3396994229684\\
25	36	-37.0177476627619\\
25	37	-34.6128545532405\\
25	38	-38.9241564189314\\
25	39	-35.9484805146291\\
25	40	-35.0987247022477\\
25	41	-38.1392576993541\\
26	1	-37.2173928801919\\
26	2	-39.2083169515625\\
26	3	-41.1148950336019\\
26	4	-34.5209553404538\\
26	5	-43.6058156527323\\
26	6	-43.6425104869431\\
26	7	-33.4198886223191\\
26	8	-34.2814090568723\\
26	9	-33.8319208010743\\
26	10	-43.1552987913348\\
26	11	-23.8685519537621\\
26	12	-12.1044762319624\\
26	13	-6.44515175044651\\
26	14	-3.10057021994278\\
26	15	2.92239073080861\\
26	16	-4.43942135857662\\
26	17	-1.30667770325026\\
26	18	2.55904743387339\\
26	19	-1.65310735206086\\
26	20	-2.32126389017324\\
26	21	-0.44877851859376\\
26	22	-5.50935497449686\\
26	23	-0.695706246869303\\
26	24	-1.12637236525056\\
26	25	-1.29525660336372\\
26	26	4.99730523525224\\
26	27	-10.53895296909\\
26	28	-0.272097688830866\\
26	29	-11.5546501130299\\
26	30	1.8126478359927\\
26	31	-2.05867819308639\\
26	32	-30.3397119776511\\
26	33	-29.0226710753776\\
26	34	-42.8920107511601\\
26	35	-33.2345739704206\\
26	36	-32.7444724714185\\
26	37	-40.5669799470648\\
26	38	-34.5945689641797\\
26	39	-40.6182886407946\\
26	40	-38.3698839804021\\
26	41	-34.547961985773\\
27	1	-32.7382790944083\\
27	2	-35.4316983538943\\
27	3	-38.5096377501966\\
27	4	-31.3796444307901\\
27	5	-34.6481907424242\\
27	6	-33.1472886186327\\
27	7	-30.0916340682791\\
27	8	-34.2747186055881\\
27	9	-26.5908587300479\\
27	10	-25.6897345702528\\
27	11	-25.5551926456803\\
27	12	-9.34989282131064\\
27	13	3.30206739196481\\
27	14	3.21481702619424\\
27	15	1.81163087551555\\
27	16	-2.50002060228955\\
27	17	-4.53574900964172\\
27	18	-1.90345975072172\\
27	19	-0.964932178145675\\
27	20	-3.28380883668148\\
27	21	-4.72004860794711\\
27	22	-7.60186661638814\\
27	23	-1.23909305748513\\
27	24	1.83448201507889\\
27	25	3.77751871662589\\
27	26	5.45082333645364\\
27	27	-1.54137509469256\\
27	28	-8.56603693513398\\
27	29	3.08853585452543\\
27	30	0.271581311862873\\
27	31	4.96937148806354\\
27	32	-28.1598922132578\\
27	33	-27.305581527878\\
27	34	-49.2109570045793\\
27	35	-33.8134740254242\\
27	36	-33.3637045271433\\
27	37	-43.5334921154402\\
27	38	-31.2883544694527\\
27	39	-37.7230086020381\\
27	40	-39.8144594504589\\
27	41	-32.2333685772412\\
28	1	-33.283693815785\\
28	2	-35.0946843964427\\
28	3	-34.1093570811335\\
28	4	-32.948600401151\\
28	5	-34.8890650375902\\
28	6	-32.777998981728\\
28	7	-33.0638779397942\\
28	8	-31.9577206618947\\
28	9	-29.2746326126228\\
28	10	-29.6863579550683\\
28	11	-25.2326793527489\\
28	12	-18.6918546796413\\
28	13	-1.52458910995865\\
28	14	1.07106939522367\\
28	15	-3.91588192076569\\
28	16	-4.31276365968187\\
28	17	-1.32997178492501\\
28	18	-7.32916353823978\\
28	19	-4.60815533789375\\
28	20	-13.6498362217994\\
28	21	-1.23358743062296\\
28	22	0.642658739573566\\
28	23	5.0311063161933\\
28	24	-4.76729279828278\\
28	25	2.42060843772481\\
28	26	-5.98354495160561\\
28	27	-1.86867874917564\\
28	28	-4.94511980335566\\
28	29	-4.37581891147586\\
28	30	-5.76422108397219\\
28	31	-0.527539711691635\\
28	32	-21.3934998642094\\
28	33	-25.33827021851\\
28	34	-29.6077225806907\\
28	35	-29.7245542826662\\
28	36	-30.3855495583323\\
28	37	-32.7624936613264\\
28	38	-31.8165177526027\\
28	39	-33.9741976928932\\
28	40	-33.7635653074688\\
28	41	-32.7773625265417\\
29	1	-40.8014287210912\\
29	2	-41.1786030961187\\
29	3	-40.5504865104033\\
29	4	-40.2429109043434\\
29	5	-40.7683430617093\\
29	6	-41.0314655663646\\
29	7	-40.2322653554114\\
29	8	-39.6237912619231\\
29	9	-39.8697777203955\\
29	10	-39.9785397167419\\
29	11	-38.9708220440641\\
29	12	-38.0135923893463\\
29	13	-37.9078540701431\\
29	14	-37.7376750638368\\
29	15	-36.3519337768808\\
29	16	-34.8567786340606\\
29	17	-34.1673455673532\\
29	18	-33.268002727011\\
29	19	-30.453680557279\\
29	20	-13.3057476527405\\
29	21	2.29854062941275\\
29	22	-1.31847271348166\\
29	23	-11.7072941838977\\
29	24	-10.7450739705875\\
29	25	-1.69912812982077\\
29	26	-22.9264186761609\\
29	27	-28.0741024266991\\
29	28	-30.1252485142598\\
29	29	-31.7916713874988\\
29	30	-33.9679222232873\\
29	31	-35.5680710067487\\
29	32	-35.9326828576773\\
29	33	-36.4799278398781\\
29	34	-37.8111952148026\\
29	35	-38.8464899582062\\
29	36	-38.7637105342625\\
29	37	-38.8350239132129\\
29	38	-39.7513673537503\\
29	39	-40.545109667585\\
29	40	-40.2389735603404\\
29	41	-39.978633229485\\
30	1	-47.998493271117\\
30	2	-48.6689793343056\\
30	3	-49.3968966025847\\
30	4	-50.2367010568554\\
30	5	-51.2828397389503\\
30	6	-52.7192386872529\\
30	7	-54.9670390335761\\
30	8	-59.2326178915029\\
30	9	-63.7177689991368\\
30	10	-52.7054881664382\\
30	11	-44.0894948046487\\
30	12	-35.1373745807936\\
30	13	-5.43436677801897\\
30	14	-8.12747417066689\\
30	15	-4.66523413869025\\
30	16	-6.35773551164269\\
30	17	-3.86663978554347\\
30	18	-3.08367201001634\\
30	19	-32.12824073304\\
30	20	-8.22839741261449\\
30	21	-5.24705016065352\\
30	22	-4.88676519066549\\
30	23	-1.07442185202896\\
30	24	-9.80035051527315\\
30	25	-5.25018387746744\\
30	26	-5.80941357469054\\
30	27	-8.69692277467396\\
30	28	-10.1810346795538\\
30	29	-9.23439200567217\\
30	30	-1.46939813138442\\
30	31	-45.0586163163929\\
30	32	-41.2254728843039\\
30	33	-41.4063987144411\\
30	34	-42.1677897704816\\
30	35	-43.0173981189916\\
30	36	-43.8472614311066\\
30	37	-44.6316241364193\\
30	38	-45.3684688875661\\
30	39	-46.0641815923773\\
30	40	-46.7291226662829\\
30	41	-47.3767886879076\\
31	1	-47.5322969891444\\
31	2	-44.3457148672274\\
31	3	-46.963645755393\\
31	4	-45.5446710911837\\
31	5	-46.5559935233444\\
31	6	-46.9488855024046\\
31	7	-46.5851067775318\\
31	8	-48.6250141071753\\
31	9	-47.674268315378\\
31	10	-49.9405763756487\\
31	11	-53.9033806785823\\
31	12	-46.1178204783377\\
31	13	1.24699930201023\\
31	14	-1.50212279468581\\
31	15	-11.6632285613516\\
31	16	1.08781912763063\\
31	17	-10.7235097732872\\
31	18	-4.05917453964898\\
31	19	-22.9927665756189\\
31	20	-5.76293961835064\\
31	21	-4.26615206814227\\
31	22	1.06575295890675\\
31	23	-2.42960027294959\\
31	24	-4.21227497710079\\
31	25	1.49886546692868\\
31	26	-1.16963547004236\\
31	27	0.60022960196978\\
31	28	1.15769934880928\\
31	29	3.48203305648528\\
31	30	-3.49801432074704\\
31	31	-37.0850468247344\\
31	32	-44.0654671340923\\
31	33	-39.3087735002663\\
31	34	-46.0497204342356\\
31	35	-40.4762383348205\\
31	36	-46.8724973641214\\
31	37	-41.6509419966176\\
31	38	-46.7395932376517\\
31	39	-42.8940323192702\\
31	40	-46.2113954347209\\
31	41	-44.2346726246781\\
32	1	-37.6146199600604\\
32	2	-38.7767609036316\\
32	3	-32.4431256274258\\
32	4	-40.107065167447\\
32	5	-34.796588088429\\
32	6	-32.4327444770334\\
32	7	-39.6948024032838\\
32	8	-30.9555606419616\\
32	9	-32.0949597361687\\
32	10	-33.9192607840685\\
32	11	-26.3119047856346\\
32	12	-16.4866855354169\\
32	13	0.545968716565586\\
32	14	-8.46734847937759\\
32	15	-6.07472350010171\\
32	16	-5.76532909336186\\
32	17	-7.58000073617546\\
32	18	2.55762494529836\\
32	19	-1.45214117471191\\
32	20	-4.50341899863823\\
32	21	2.54527459862682\\
32	22	2.64777644051133\\
32	23	-6.60708685091738\\
32	24	0.418766395094963\\
32	25	3.79940454570378\\
32	26	1.95526457896709\\
32	27	-1.92605476995354\\
32	28	-6.54983135274929\\
32	29	-5.23211681677813\\
32	30	-1.41291211266333\\
32	31	-20.4918687461662\\
32	32	-31.3645668969436\\
32	33	-40.2953274621238\\
32	34	-34.1290429557352\\
32	35	-35.0373334968683\\
32	36	-43.0987128134168\\
32	37	-33.103395324741\\
32	38	-38.9391111457663\\
32	39	-38.1220434126264\\
32	40	-33.1413745553549\\
32	41	-42.0924460415395\\
33	1	-35.5162601138316\\
33	2	-33.3943261960175\\
33	3	-27.9350193084029\\
33	4	-38.7095079885003\\
33	5	-29.5597005982147\\
33	6	-29.8592093508544\\
33	7	-33.3398688955994\\
33	8	-26.8485766412439\\
33	9	-29.7531200451719\\
33	10	-28.1748852090747\\
33	11	-23.2491041876254\\
33	12	-4.97356436013672\\
33	13	2.50097152524923\\
33	14	0.927650668014417\\
33	15	1.6349077678801\\
33	16	-6.69173549012396\\
33	17	-3.18968983612589\\
33	18	-0.932523946962602\\
33	19	5.22744427942723\\
33	20	-0.602204605285236\\
33	21	0.851212644293563\\
33	22	3.26323445040873\\
33	23	-4.23499734418786\\
33	24	-1.82921803925669\\
33	25	-4.17189431813998\\
33	26	-0.141761663491711\\
33	27	-0.353326835639228\\
33	28	-7.08486988352387\\
33	29	-3.71558585254271\\
33	30	2.11255355661537\\
33	31	3.18207350377354\\
33	32	-21.5869682846408\\
33	33	-36.1448955169514\\
33	34	-25.8679719913301\\
33	35	-27.9623529440825\\
33	36	-39.1328541352077\\
33	37	-26.2729579602223\\
33	38	-35.7249149751823\\
33	39	-32.3100850884267\\
33	40	-28.1221066078899\\
33	41	-42.5299309791888\\
34	1	-32.0778237631435\\
34	2	-34.7805227627427\\
34	3	-33.0996880027364\\
34	4	-33.3144616575093\\
34	5	-36.3778639902907\\
34	6	-29.3453286663915\\
34	7	-34.7360495722955\\
34	8	-31.3386973708643\\
34	9	-29.5728041181895\\
34	10	-35.4779212696817\\
34	11	-23.4968794576329\\
34	12	-4.07809015104132\\
34	13	-2.49438199035629\\
34	14	-4.41685322624077\\
34	15	5.61199306126284\\
34	16	-4.22073920198196\\
34	17	1.2753641921453\\
34	18	-1.41002079669904\\
34	19	4.65196673642573\\
34	20	-3.22989911854729\\
34	21	2.31109849909821\\
34	22	1.76763685617529\\
34	23	-9.72367416833928\\
34	24	-2.08822632349493\\
34	25	-5.44673468159152\\
34	26	0.282105292647775\\
34	27	-1.18598153654962\\
34	28	0.786998946293668\\
34	29	-5.32550891047801\\
34	30	-2.01779361200589\\
34	31	-4.56986661018562\\
34	32	-35.3831267023666\\
34	33	-30.9290000777984\\
34	34	-32.8315538210015\\
34	35	-32.557956333208\\
34	36	-31.6493637766989\\
34	37	-39.2528938653979\\
34	38	-32.334358322452\\
34	39	-33.3157371277419\\
34	40	-33.5638147217548\\
34	41	-34.2150281326245\\
35	1	-36.3617507507035\\
35	2	-31.597427289972\\
35	3	-34.8240679538645\\
35	4	-33.7831090542871\\
35	5	-37.9724238863456\\
35	6	-32.7283451498817\\
35	7	-29.5072555916992\\
35	8	-40.1871415536768\\
35	9	-31.4075479664915\\
35	10	-26.8826213494989\\
35	11	-30.2752276948675\\
35	12	-8.38492921862816\\
35	13	2.48233785886383\\
35	14	-23.0431468984952\\
35	15	-1.65671099714695\\
35	16	-1.61207479864392\\
35	17	4.16561063457702\\
35	18	-4.30566195160443\\
35	19	6.64016333659349\\
35	20	0.45924724307546\\
35	21	4.23107016531231\\
35	22	-4.0920101607225\\
35	23	0.668575445650894\\
35	24	3.97046847942043\\
35	25	5.78254542050247\\
35	26	-0.854638888940846\\
35	27	-0.972936368953506\\
35	28	-0.411919291702031\\
35	29	1.22945151419208\\
35	30	-0.754600961982909\\
35	31	1.59131384601325\\
35	32	-28.8337616194429\\
35	33	-26.5881743976973\\
35	34	-33.0045364874426\\
35	35	-33.4375648666901\\
35	36	-28.7412958342726\\
35	37	-45.3692012614955\\
35	38	-35.1617411168082\\
35	39	-31.5640690353061\\
35	40	-35.2450915414641\\
35	41	-33.1886605601384\\
36	1	-41.0167775964993\\
36	2	-30.600816383509\\
36	3	-39.5755624476869\\
36	4	-37.0494046684016\\
36	5	-30.0793532827806\\
36	6	-40.9724579839893\\
36	7	-30.2788922709942\\
36	8	-31.6462834177394\\
36	9	-37.8445224952509\\
36	10	-27.1420154230444\\
36	11	-29.7456875507177\\
36	12	0.940653617208832\\
36	13	-0.0216497785568092\\
36	14	-0.333232930535335\\
36	15	-2.3008244309523\\
36	16	-0.677907975753201\\
36	17	4.34837922991556\\
36	18	0.73598642703415\\
36	19	-6.40096634766066\\
36	20	-5.59401317265397\\
36	21	6.02574502975462\\
36	22	-4.05719602190799\\
36	23	-15.388546352944\\
36	24	-8.76341233386966\\
36	25	3.45164872891646\\
36	26	-0.287345043269246\\
36	27	-0.743611991563867\\
36	28	-3.55841742363911\\
36	29	-2.89163782044444\\
36	30	4.90938734333287\\
36	31	-2.99827210133954\\
36	32	-30.4598808690996\\
36	33	-33.4175045975592\\
36	34	-26.6426164237802\\
36	35	-41.8866198316092\\
36	36	-31.4491106071374\\
36	37	-33.7889794168476\\
36	38	-40.2222296630811\\
36	39	-30.2562196756455\\
36	40	-42.9447123745815\\
36	41	-37.0704628468107\\
37	1	-55.8115771529008\\
37	2	-39.5175715068654\\
37	3	-36.8607750830766\\
37	4	-39.4535087342397\\
37	5	-50.0484784407459\\
37	6	-39.5165269637864\\
37	7	-36.5802153934856\\
37	8	-39.4768135139303\\
37	9	-43.9887334828999\\
37	10	-38.6035810355312\\
37	11	-40.5179435469737\\
37	12	-14.9563230145872\\
37	13	-18.1715591971204\\
37	14	-5.6949465721009\\
37	15	-13.6404126002369\\
37	16	-22.3312825359672\\
37	17	-13.3403161007174\\
37	18	-12.855699588923\\
37	19	-12.4818768266836\\
37	20	-11.347536330993\\
37	21	-0.493430280616503\\
37	22	1.5018596194161\\
37	23	-4.91744042258704\\
37	24	0.379140540395924\\
37	25	1.67296394579776\\
37	26	-8.46772040036771\\
37	27	-20.1566349616575\\
37	28	-21.0273718972815\\
37	29	-11.0116730983392\\
37	30	-10.6886188400291\\
37	31	-12.3568372825307\\
37	32	-31.1851921606269\\
37	33	-37.8164055376292\\
37	34	-46.1336986423343\\
37	35	-35.8562336015112\\
37	36	-34.5389590451358\\
37	37	-38.1389421071242\\
37	38	-63.4498077791152\\
37	39	-38.9470320438362\\
37	40	-35.7049474652526\\
37	41	-38.176678713106\\
38	1	-36.4249539076192\\
38	2	-38.1036783199211\\
38	3	-45.5938183321921\\
38	4	-41.8686840550123\\
38	5	-37.4365766124187\\
38	6	-38.4411951063719\\
38	7	-47.0320971604618\\
38	8	-41.1208440596678\\
38	9	-35.5930758261901\\
38	10	-35.4893954343869\\
38	11	-41.033502559679\\
38	12	-40.0283687079108\\
38	13	-32.9442340869509\\
38	14	-31.0742957070081\\
38	15	-33.0898952927384\\
38	16	-33.9303591763595\\
38	17	-11.820167240367\\
38	18	-14.2464217924278\\
38	19	-11.9327114354737\\
38	20	-13.2828070068817\\
38	21	-3.33438171299111\\
38	22	0.961027494890108\\
38	23	-4.32920718543819\\
38	24	1.28182284424108\\
38	25	-0.757888715248888\\
38	26	-15.797025734125\\
38	27	-29.2150266206497\\
38	28	-36.5943029872226\\
38	29	-33.9175975580571\\
38	30	-32.405758120289\\
38	31	-35.4722218128637\\
38	32	-41.6316983544752\\
38	33	-36.6055224752229\\
38	34	-34.332970277065\\
38	35	-36.2701737577093\\
38	36	-42.4695504171437\\
38	37	-40.0405066046805\\
38	38	-36.6604843407486\\
38	39	-37.9309704782366\\
38	40	-45.4173062615569\\
38	41	-43.0793002498306\\
39	1	-30.0155454800642\\
39	2	-32.8230715691893\\
39	3	-33.514036860876\\
39	4	-29.388372859411\\
39	5	-33.3903189589763\\
39	6	-29.970594045552\\
39	7	-29.2141532099876\\
39	8	-30.7877866881363\\
39	9	-26.8221303818563\\
39	10	-27.7027746806109\\
39	11	-26.5422754447472\\
39	12	-7.47678024692965\\
39	13	-4.93499485997011\\
39	14	-4.39886873103905\\
39	15	-2.45667882390339\\
39	16	-3.46313035040336\\
39	17	1.5459776825645\\
39	18	1.15704637043242\\
39	19	6.19465421949936\\
39	20	-1.13952416220641\\
39	21	-3.30029779194548\\
39	22	-9.93535459257694\\
39	23	-9.84235281305028\\
39	24	-10.1158209776963\\
39	25	-9.79597661326125\\
39	26	3.78094808145729\\
39	27	-1.73381762135182\\
39	28	-5.20449375075438\\
39	29	-1.92825470260685\\
39	30	-5.28844508262887\\
39	31	-3.89485039045143\\
39	32	-23.2731494904302\\
39	33	-24.6092598307194\\
39	34	-30.0966652793703\\
39	35	-29.8282722807325\\
39	36	-28.6336338958944\\
39	37	-33.2802250707693\\
39	38	-29.2780577591621\\
39	39	-33.1985847446207\\
39	40	-33.5760300240911\\
39	41	-29.4446329506722\\
40	1	-37.2453593090647\\
40	2	-35.1182623345286\\
40	3	-37.4315488977663\\
40	4	-38.143753810409\\
40	5	-30.9871331543806\\
40	6	-37.5712046257174\\
40	7	-42.9544610365805\\
40	8	-29.6320767418606\\
40	9	-33.714093518841\\
40	10	-25.0330015893522\\
40	11	-23.5951300617859\\
40	12	0.825139532623297\\
40	13	3.51753113734426\\
40	14	3.50427040735832\\
40	15	-4.56101743226086\\
40	16	-10.3306599084999\\
40	17	0.675098955902482\\
40	18	2.30884272150947\\
40	19	-0.148645226187091\\
40	20	-0.0719969430148562\\
40	21	5.28688409898003\\
40	22	-18.3766967445285\\
40	23	-1.90134931718428\\
40	24	2.98931534002118\\
40	25	2.81883815261252\\
40	26	-10.2104368659314\\
40	27	-1.19957704013391\\
40	28	4.1277165932089\\
40	29	4.79163826412012\\
40	30	-0.609395573847886\\
40	31	6.4596039619166\\
40	32	-30.4539549144963\\
40	33	-30.0031936109982\\
40	34	-33.4263124081347\\
40	35	-37.5290490256709\\
40	36	-36.6104862333629\\
40	37	-36.4468064347785\\
40	38	-35.1484133999077\\
40	39	-35.1746318583398\\
40	40	-39.7383436402681\\
40	41	-37.5085693607048\\
41	1	-30.680407292596\\
41	2	-29.1912793432403\\
41	3	-36.9204881081843\\
41	4	-29.0654990415433\\
41	5	-28.7758877716506\\
41	6	-32.6416551115083\\
41	7	-26.2251769322021\\
41	8	-29.9523439433882\\
41	9	-26.5839988827824\\
41	10	-20.92375460484\\
41	11	-27.9670059630121\\
41	12	-23.773887407606\\
41	13	-19.0752853685951\\
41	14	-9.78655977290073\\
41	15	-0.094236031748362\\
41	16	-18.7250022837145\\
41	17	0.630098975440344\\
41	18	4.7522644749604\\
41	19	-1.0522997905691\\
41	20	3.58800494863314\\
41	21	2.27794471089069\\
41	22	-12.2232922434185\\
41	23	-0.635169296027689\\
41	24	-3.57334704369937\\
41	25	-1.50918697762217\\
41	26	-4.67006189695965\\
41	27	-18.9567942503983\\
41	28	-2.98955598538561\\
41	29	-5.12907892480802\\
41	30	-19.1845227289906\\
41	31	-0.22566689962629\\
41	32	-28.7545695560455\\
41	33	-26.6049996267434\\
41	34	-30.1206701071219\\
41	35	-29.3927612786362\\
41	36	-30.4719224982704\\
41	37	-35.3015951381776\\
41	38	-29.5903394974928\\
41	39	-30.1900146581369\\
41	40	-38.8697011941581\\
41	41	-30.4974494776311\\
42	1	-32.188736645766\\
42	2	-26.9946458368474\\
42	3	-28.8662535601768\\
42	4	-30.0299522465564\\
42	5	-25.5511920558862\\
42	6	-29.846648324559\\
42	7	-26.5417979251971\\
42	8	-23.3635800260124\\
42	9	-26.5187468952952\\
42	10	-21.2033238255104\\
42	11	-18.4499564798357\\
42	12	-7.32472839577119\\
42	13	-1.48493997166969\\
42	14	-2.91608549590709\\
42	15	-7.89716100363044\\
42	16	-0.458891039572073\\
42	17	1.18976089766579\\
42	18	2.95476352847899\\
42	19	6.90452210210833\\
42	20	-2.59756869218888\\
42	21	-5.52764772067374\\
42	22	-12.3808611416949\\
42	23	1.87709157270069\\
42	24	-0.903832454650731\\
42	25	0.13238062815723\\
42	26	-3.9770707496868\\
42	27	0.126261820930764\\
42	28	2.67427483736943\\
42	29	2.68274979583132\\
42	30	6.48903289740214\\
42	31	4.6588865512694\\
42	32	-24.8728499359414\\
42	33	-25.8442764185584\\
42	34	-24.4960376342094\\
42	35	-31.8597048783504\\
42	36	-26.9029274848272\\
42	37	-27.4366559438944\\
42	38	-32.4673616696876\\
42	39	-27.1923058094149\\
42	40	-30.1841261898475\\
42	41	-30.2750669078315\\
43	1	-36.8190811729585\\
43	2	-40.2055095807775\\
43	3	-48.9478331878356\\
43	4	-39.6257735134473\\
43	5	-42.3028719772259\\
43	6	-44.9592168419118\\
43	7	-39.1631395873248\\
43	8	-52.833091535452\\
43	9	-38.5342511987102\\
43	10	-47.1487891102086\\
43	11	-33.0638954671151\\
43	12	-3.05976639988303\\
43	13	-2.01782995909634\\
43	14	-2.23859781622152\\
43	15	0.703693315188688\\
43	16	0.627020335506366\\
43	17	0.525915748969347\\
43	18	-12.2143468930128\\
43	19	0.69043368575551\\
43	20	-1.43974902363613\\
43	21	2.5805371806751\\
43	22	1.12122683570022\\
43	23	2.8517537968705\\
43	24	0.880256181054127\\
43	25	3.71504210872292\\
43	26	-7.28601106340343\\
43	27	-3.02128908830131\\
43	28	-2.11467529517207\\
43	29	-5.97902222136545\\
43	30	-0.397491443658603\\
43	31	-2.08019811966587\\
43	32	-28.7414159986782\\
43	33	-26.0594779060576\\
43	34	-32.1714582388423\\
43	35	-34.9804139113135\\
43	36	-33.3668124525439\\
43	37	-40.3705974737885\\
43	38	-34.4915293025337\\
43	39	-35.2418446182741\\
43	40	-41.3784914399782\\
43	41	-35.4410599600601\\
44	1	-39.2448670487152\\
44	2	-38.7999081999351\\
44	3	-38.5509444916894\\
44	4	-39.2572042285176\\
44	5	-38.3104007520151\\
44	6	-38.4075432093537\\
44	7	-38.5858470639085\\
44	8	-37.4367516766048\\
44	9	-37.7731119497806\\
44	10	-37.2043548572738\\
44	11	-36.1133679314016\\
44	12	-36.397547477825\\
44	13	-35.0313771546893\\
44	14	-34.0770212691801\\
44	15	-33.8496539348258\\
44	16	-31.6684162971162\\
44	17	-30.5358616167595\\
44	18	-28.9779381234825\\
44	19	-24.7628612006874\\
44	20	-7.79377180344849\\
44	21	-10.8408342751112\\
44	22	-1.56234116629336\\
44	23	-8.83643788247473\\
44	24	-1.78294284952855\\
44	25	-6.0772446180098\\
44	26	-25.9030742946136\\
44	27	-28.2415340806765\\
44	28	-30.8436602490587\\
44	29	-32.3403544881097\\
44	30	-32.9902408733563\\
44	31	-34.805173293772\\
44	32	-35.1242350528344\\
44	33	-35.7266665783151\\
44	34	-37.0392066878878\\
44	35	-36.7557323747761\\
44	36	-37.5671181572749\\
44	37	-38.2350217563653\\
44	38	-37.7770497062946\\
44	39	-38.7570855191061\\
44	40	-38.7023727235512\\
44	41	-38.4001346402459\\
45	1	-39.159714840216\\
45	2	-38.9644122462996\\
45	3	-37.7395545222338\\
45	4	-37.4404587573364\\
45	5	-36.1606754669447\\
45	6	-33.6210179212337\\
45	7	-25.9681928848183\\
45	8	-7.68411275364217\\
45	9	-4.90541653134262\\
45	10	-3.32472877830702\\
45	11	-5.57937350575012\\
45	12	-2.79106963276827\\
45	13	-29.0305135171156\\
45	14	-42.9814293029762\\
45	15	-45.7987890517385\\
45	16	-50.7796883217777\\
45	17	-56.7436647892145\\
45	18	-43.139774789621\\
45	19	-12.0577504714623\\
45	20	-4.56205988985375\\
45	21	-2.08276762843766\\
45	22	-4.47646000910206\\
45	23	-4.96292194966745\\
45	24	-16.8455987665018\\
45	25	-9.02227004379089\\
45	26	-26.5231341459221\\
45	27	-31.1144386281838\\
45	28	-33.6656558243302\\
45	29	-35.278797537183\\
45	30	-36.6246169658733\\
45	31	-37.3920259063936\\
45	32	-38.3560011549883\\
45	33	-38.7765375029684\\
45	34	-39.2051165154956\\
45	35	-39.7575969391559\\
45	36	-39.6407339586628\\
45	37	-40.0665818487868\\
45	38	-40.0225907324008\\
45	39	-39.7605209115214\\
45	40	-40.0409175327962\\
45	41	-39.3673227519105\\
46	1	-29.8244687725649\\
46	2	-28.7643160892633\\
46	3	-27.6480736576679\\
46	4	-26.0941912106579\\
46	5	-23.8736145430119\\
46	6	-20.734571376959\\
46	7	-13.1964308889445\\
46	8	2.59730264538127\\
46	9	-5.81485500515578\\
46	10	-2.16522881330382\\
46	11	3.06390558498831\\
46	12	-1.24460446572784\\
46	13	-14.7295417234045\\
46	14	-21.7788788432768\\
46	15	-23.9708245865983\\
46	16	-25.3515166018002\\
46	17	-26.5461188756503\\
46	18	-29.4616896169407\\
46	19	1.0637652132605\\
46	20	-7.5023615811045\\
46	21	-6.60589823176902\\
46	22	2.19002967457456\\
46	23	-13.8815982452204\\
46	24	-0.72818409406166\\
46	25	-4.53204747519381\\
46	26	-26.8356381312856\\
46	27	-30.1970411223086\\
46	28	-32.1142391263448\\
46	29	-32.5929336921274\\
46	30	-32.4798418113856\\
46	31	-32.6227587836001\\
46	32	-32.9542459943812\\
46	33	-32.8869129794649\\
46	34	-32.7867579729426\\
46	35	-33.1224327638471\\
46	36	-33.4177189786864\\
46	37	-32.9015557234185\\
46	38	-31.8702256531684\\
46	39	-31.2730825268786\\
46	40	-31.2233260284222\\
46	41	-30.9327276927021\\
47	1	-44.7993676332934\\
47	2	-36.1796966912387\\
47	3	-34.2907003688146\\
47	4	-41.5545277323376\\
47	5	-34.8030507247918\\
47	6	-31.1283515941868\\
47	7	-15.2476895160439\\
47	8	-3.95713372741673\\
47	9	-4.14140969270628\\
47	10	-5.54879541065527\\
47	11	-5.33339340382943\\
47	12	-5.64798561442684\\
47	13	-17.4061333574229\\
47	14	-16.2645277786266\\
47	15	-19.3530797245539\\
47	16	-16.604567161418\\
47	17	-2.77620337223847\\
47	18	-3.26769162960219\\
47	19	-11.8324008594704\\
47	20	-0.221131472602015\\
47	21	-7.46323383522419\\
47	22	-3.33395889280538\\
47	23	1.2963483604359\\
47	24	-5.5779832643208\\
47	25	0.670984013152342\\
47	26	-4.74835251061961\\
47	27	-18.7573148240799\\
47	28	-29.0101810230649\\
47	29	-17.1122432803673\\
47	30	-19.1832240921839\\
47	31	-18.6900896288569\\
47	32	-33.5773693594397\\
47	33	-44.0676222098699\\
47	34	-38.7870717722299\\
47	35	-39.327205571964\\
47	36	-40.5995681647677\\
47	37	-36.3518797027882\\
47	38	-44.0894970995868\\
47	39	-37.3566711156054\\
47	40	-35.1777021639937\\
47	41	-41.3168651119161\\
48	1	-42.016479190405\\
48	2	-31.2987808077765\\
48	3	-46.33384471111\\
48	4	-41.2274122559054\\
48	5	-33.1533011487356\\
48	6	-37.0872396857302\\
48	7	-28.3344414678098\\
48	8	-44.5074585443935\\
48	9	-30.8856759162727\\
48	10	-30.0673339778386\\
48	11	-22.2966473931731\\
48	12	0.885029622133314\\
48	13	-6.0380297948539\\
48	14	2.01825146787167\\
48	15	-13.0925129689317\\
48	16	1.99259294105625\\
48	17	-5.61792683700806\\
48	18	-4.94324243879873\\
48	19	4.54841440096361\\
48	20	-0.33497644933194\\
48	21	-1.92548020270784\\
48	22	5.12251884704077\\
48	23	4.6752371193397\\
48	24	6.97573057010822\\
48	25	5.43601734281421\\
48	26	1.81511762492534\\
48	27	0.0822231986366687\\
48	28	3.23621791218684\\
48	29	-0.225345723364063\\
48	30	4.45535142386983\\
48	31	2.47527153117105\\
48	32	-24.7696886006162\\
48	33	-24.2703157407275\\
48	34	-25.2064062205317\\
48	35	-35.1175364276081\\
48	36	-27.4088854396456\\
48	37	-34.1441507810486\\
48	38	-36.0577754988396\\
48	39	-29.1616234884931\\
48	40	-58.9161795260952\\
48	41	-34.830781539883\\
49	1	-32.1101585871497\\
49	2	-26.9335269632527\\
49	3	-45.4363547058263\\
49	4	-27.3568341984843\\
49	5	-28.8966861510851\\
49	6	-34.320237402242\\
49	7	-25.0457685138092\\
49	8	-33.1336905798052\\
49	9	-24.8903526345242\\
49	10	-23.3269964927269\\
49	11	-24.6857993266951\\
49	12	-3.29430803571112\\
49	13	4.2771383283979\\
49	14	2.17133038217979\\
49	15	3.55599268628881\\
49	16	-2.25850506180341\\
49	17	2.48820977739791\\
49	18	0.814080264575572\\
49	19	5.41500291772651\\
49	20	-7.63088256716716\\
49	21	-1.28371904056713\\
49	22	0.681750753329628\\
49	23	2.97113687052573\\
49	24	2.48048369199451\\
49	25	3.22587036734695\\
49	26	0.902951389129368\\
49	27	0.573429105087166\\
49	28	-6.82131679599885\\
49	29	4.86592610502317\\
49	30	4.42112083057849\\
49	31	4.71913143557341\\
49	32	-27.7912615809279\\
49	33	-26.506021888688\\
49	34	-25.6165697352807\\
49	35	-35.5259863695447\\
49	36	-25.4579771425277\\
49	37	-35.7972022499589\\
49	38	-31.3269180687748\\
49	39	-27.1570574597113\\
49	40	-43.26200437174\\
49	41	-28.3391474368541\\
50	1	-33.4765381685803\\
50	2	-38.9158345419076\\
50	3	-42.2532420464586\\
50	4	-36.2593543506052\\
50	5	-44.8384244771409\\
50	6	-33.5201866566562\\
50	7	-42.1555946530188\\
50	8	-50.1924709130592\\
50	9	-30.0947173603941\\
50	10	-34.4313790547151\\
50	11	-32.597096949656\\
50	12	-4.33700180600569\\
50	13	2.45674397957484\\
50	14	-6.39078150387612\\
50	15	2.24392697489398\\
50	16	-4.27770976113577\\
50	17	3.52424110747552\\
50	18	2.17940901866691\\
50	19	4.84934038483234\\
50	20	-3.60625074142347\\
50	21	0.580845608763547\\
50	22	2.65749388985679\\
50	23	1.35566517274395\\
50	24	-2.30420486370105\\
50	25	7.0997666153235\\
50	26	-5.00700084575758\\
50	27	-0.285008898424574\\
50	28	3.1470755601589\\
50	29	-0.932248595011384\\
50	30	-6.16735677425338\\
50	31	2.39660510869883\\
50	32	-29.4129333125439\\
50	33	-32.8571389781934\\
50	34	-36.8445985433111\\
50	35	-31.8372128829419\\
50	36	-42.9791370418051\\
50	37	-43.1460427960466\\
50	38	-32.1445497105999\\
50	39	-39.2809305053295\\
50	40	-41.8123310879386\\
50	41	-40.307146431419\\
51	1	-33.2246810110199\\
51	2	-31.4500948578275\\
51	3	-30.9007281847286\\
51	4	-34.4151168064972\\
51	5	-31.1183420630002\\
51	6	-32.8818637009292\\
51	7	-31.723865532553\\
51	8	-30.6421647312119\\
51	9	-37.0663874056061\\
51	10	-27.6849924991567\\
51	11	-34.4446682211996\\
51	12	-2.35103862700731\\
51	13	2.07250199761832\\
51	14	1.11875207725968\\
51	15	-7.38539468808036\\
51	16	-10.2768848233122\\
51	17	-2.11315196121027\\
51	18	7.06650043457849\\
51	19	-0.289786090869558\\
51	20	1.59016912913338\\
51	21	-0.776105525939723\\
51	22	-10.2330636172137\\
51	23	1.41089757323485\\
51	24	4.23368327658087\\
51	25	-2.08903238118673\\
51	26	3.93900961207605\\
51	27	-1.01194809297008\\
51	28	-7.08363307389531\\
51	29	3.47387918682299\\
51	30	1.42432905201155\\
51	31	-1.5931396464809\\
51	32	-18.6440307040834\\
51	33	-25.4042070921795\\
51	34	-24.4807043117441\\
51	35	-25.83713073166\\
51	36	-29.4356115669951\\
51	37	-27.2998650357997\\
51	38	-31.0423164351616\\
51	39	-29.9287036448114\\
51	40	-29.0408230992637\\
51	41	-34.1108789558944\\
52	1	-41.0574878520368\\
52	2	-54.3773671325865\\
52	3	-44.4143996794916\\
52	4	-40.5230270643439\\
52	5	-42.2803741841316\\
52	6	-54.7702329333637\\
52	7	-44.3674695311797\\
52	8	-38.6674423606764\\
52	9	-39.214163614394\\
52	10	-43.0911428640425\\
52	11	-32.0376896064419\\
52	12	-25.0440932562014\\
52	13	-12.1984453873632\\
52	14	-15.6085620688739\\
52	15	-10.9743439691455\\
52	16	-8.53661362155808\\
52	17	-9.87254028782391\\
52	18	-27.5601333637197\\
52	19	-13.5930727133719\\
52	20	-25.0969917174237\\
52	21	0.926651309657379\\
52	22	-1.80693204207244\\
52	23	-2.18166620013206\\
52	24	-1.21010988940567\\
52	25	-3.66284698845152\\
52	26	-17.8179407867581\\
52	27	-15.5507708964639\\
52	28	-17.0035493298297\\
52	29	-12.0301496458679\\
52	30	-14.4898981955657\\
52	31	-11.7834613046896\\
52	32	-34.8151860861135\\
52	33	-34.0768011474424\\
52	34	-35.3333162951341\\
52	35	-41.861115161378\\
52	36	-48.0363482898145\\
52	37	-39.6844124830317\\
52	38	-38.7541084644446\\
52	39	-43.3056021818402\\
52	40	-50.7530468397646\\
52	41	-40.2781292610528\\
53	1	-44.0320359376304\\
53	2	-47.2762547815181\\
53	3	-39.0749688080594\\
53	4	-38.6406152984769\\
53	5	-42.1719172470288\\
53	6	-47.2592870900962\\
53	7	-39.3630841475095\\
53	8	-37.0040256797636\\
53	9	-40.1567516398421\\
53	10	-45.397183881481\\
53	11	-38.6738934059371\\
53	12	-34.2697909692154\\
53	13	-36.7324670649028\\
53	14	-39.4463028942093\\
53	15	-36.2579513424983\\
53	16	-26.2447159926715\\
53	17	-11.7015016662072\\
53	18	-15.5734194699821\\
53	19	-13.3258837860996\\
53	20	-11.449247571699\\
53	21	-6.57297168763737\\
53	22	-3.22258828872493\\
53	23	0.290927400178758\\
53	24	-6.30301066942071\\
53	25	0.847817351983146\\
53	26	-15.9149789727205\\
53	27	-36.8284557958713\\
53	28	-30.4545100080899\\
53	29	-32.6800670568898\\
53	30	-41.699919018583\\
53	31	-42.1269413380724\\
53	32	-35.2170563890619\\
53	33	-36.3294351101055\\
53	34	-42.1801906334211\\
53	35	-45.8949046240551\\
53	36	-38.0927787945888\\
53	37	-37.8166508598517\\
53	38	-42.3411745992484\\
53	39	-48.0320462910965\\
53	40	-40.075509281548\\
53	41	-38.0669757964748\\
54	1	-32.8512735022041\\
54	2	-29.7301478047217\\
54	3	-29.9716136983247\\
54	4	-32.528461802018\\
54	5	-28.7787008890162\\
54	6	-28.9254408121275\\
54	7	-28.5796189489113\\
54	8	-26.0366690535461\\
54	9	-25.6597077656499\\
54	10	-23.5652208599612\\
54	11	-19.3381140044004\\
54	12	-5.1077081507026\\
54	13	-4.93350971824049\\
54	14	-1.31608298409537\\
54	15	-2.12273701714301\\
54	16	1.20207373982556\\
54	17	5.0549392688897\\
54	18	4.86682110601759\\
54	19	4.45763376461123\\
54	20	-1.43949777787473\\
54	21	1.06058221749896\\
54	22	-11.0330022642928\\
54	23	-9.18193458439862\\
54	24	-10.0242851133452\\
54	25	4.48857316896203\\
54	26	-5.88437411731039\\
54	27	-0.277175677611384\\
54	28	-11.125556714037\\
54	29	-0.0903923799328559\\
54	30	-11.2550278858195\\
54	31	-2.20100589950759\\
54	32	-34.7881412685902\\
54	33	-34.329928786951\\
54	34	-29.3118295069889\\
54	35	-32.1529896120453\\
54	36	-33.7112308544512\\
54	37	-32.4079802823311\\
54	38	-33.1158968989537\\
54	39	-29.6839933435902\\
54	40	-32.1092692700285\\
54	41	-35.5066249894346\\
55	1	-31.4812737933654\\
55	2	-36.656048209424\\
55	3	-39.6859062960337\\
55	4	-29.5354886988349\\
55	5	-43.8727510155531\\
55	6	-35.7131779504636\\
55	7	-28.7746564190088\\
55	8	-40.0916090640812\\
55	9	-28.2569009887104\\
55	10	-26.2133398507563\\
55	11	-33.5897485666655\\
55	12	3.48343518666374\\
55	13	5.00002452231027\\
55	14	-11.2626578006819\\
55	15	3.32019074181106\\
55	16	0.50151105685547\\
55	17	0.502414217848857\\
55	18	2.47054754687361\\
55	19	-0.523277260253775\\
55	20	-1.15268291834243\\
55	21	5.60768541720766\\
55	22	0.136344734818335\\
55	23	1.69402405300152\\
55	24	3.41990400608115\\
55	25	-3.90429691760493\\
55	26	-2.25833220806026\\
55	27	0.287984345823606\\
55	28	6.01975640223899\\
55	29	-3.62162840992122\\
55	30	-4.05149067284168\\
55	31	-1.76124682398223\\
55	32	-20.5498131284535\\
55	33	-27.0339996171744\\
55	34	-32.8879882895159\\
55	35	-28.9476991262535\\
55	36	-32.594054161082\\
55	37	-33.7963184528156\\
55	38	-30.2391962072846\\
55	39	-42.6757188389021\\
55	40	-35.4333620471685\\
55	41	-30.0729943813274\\
56	1	-42.4016404559075\\
56	2	-37.5212677467138\\
56	3	-34.6157725887278\\
56	4	-48.113835807828\\
56	5	-32.5457384222633\\
56	6	-35.8044144620576\\
56	7	-39.8545480154467\\
56	8	-31.0520380920379\\
56	9	-36.3447251929751\\
56	10	-29.0188413264948\\
56	11	-22.7788163753064\\
56	12	-2.64605151462697\\
56	13	-0.907004060590181\\
56	14	-2.87176010427132\\
56	15	-6.38777600435481\\
56	16	0.230373413685733\\
56	17	4.18386694516859\\
56	18	2.61579097811198\\
56	19	-3.68597126049648\\
56	20	-11.0230176824222\\
56	21	4.58192670863848\\
56	22	-0.995000636291541\\
56	23	-0.107870469164709\\
56	24	-1.90581456578447\\
56	25	-0.526559950207706\\
56	26	0.625813071169707\\
56	27	-18.0094205445202\\
56	28	-1.9425593383809\\
56	29	-15.5080314518792\\
56	30	-9.93470891314999\\
56	31	-0.991474785375672\\
56	32	-30.0071142944819\\
56	33	-34.1128362778679\\
56	34	-32.9241772536627\\
56	35	-38.2780976376916\\
56	36	-45.3905840569838\\
56	37	-32.6739440124187\\
56	38	-42.6782340186305\\
56	39	-37.3704833456266\\
56	40	-35.8863543581556\\
56	41	-46.6778116386609\\
57	1	-31.8682998142078\\
57	2	-32.7492018693713\\
57	3	-30.1224639393655\\
57	4	-32.2500507841165\\
57	5	-33.8331076966949\\
57	6	-28.0857026684489\\
57	7	-29.9379678380017\\
57	8	-28.1358870832833\\
57	9	-27.5599490337943\\
57	10	-25.1638815929874\\
57	11	-19.1185651883435\\
57	12	2.22490478408906\\
57	13	-0.0391551191630098\\
57	14	-0.888096090562579\\
57	15	0.604329075900513\\
57	16	0.637926836549324\\
57	17	-1.12690166263426\\
57	18	4.27372459280886\\
57	19	-3.68782739118225\\
57	20	2.75025315709011\\
57	21	-7.53376574206569\\
57	22	-3.85926035048591\\
57	23	-1.15290159383143\\
57	24	4.0542009006529\\
57	25	1.08198647206143\\
57	26	1.29910399421843\\
57	27	-5.64197285123741\\
57	28	0.593867311459664\\
57	29	-10.5984476450054\\
57	30	1.58556160563851\\
57	31	-0.201894027512407\\
57	32	-21.7439163814567\\
57	33	-23.8771424818096\\
57	34	-37.9096238239642\\
57	35	-27.9398229371844\\
57	36	-29.8576032486247\\
57	37	-34.0562954854669\\
57	38	-30.7589318387319\\
57	39	-33.4161901218093\\
57	40	-31.117775586323\\
57	41	-32.431627328597\\
58	1	-37.5759264647222\\
58	2	-33.460066051261\\
58	3	-33.342647117331\\
58	4	-33.3651060885202\\
58	5	-32.5331270172752\\
58	6	-30.7377198278483\\
58	7	-31.3581155690627\\
58	8	-27.8077346882527\\
58	9	-27.1917323627877\\
58	10	-25.4005828072316\\
58	11	-20.3031601797098\\
58	12	-4.85447479511312\\
58	13	-3.154997274247\\
58	14	-3.49119460500433\\
58	15	-1.71442614283778\\
58	16	0.283495143097219\\
58	17	-2.05198748134103\\
58	18	-5.40168014919156\\
58	19	-7.59317969067147\\
58	20	-2.22132820560679\\
58	21	-3.41085550281901\\
58	22	0.678065510544433\\
58	23	-3.4425299444042\\
58	24	-5.24568426258496\\
58	25	0.192903568942014\\
58	26	-0.677182883139716\\
58	27	-1.26434315000994\\
58	28	-14.7221533867781\\
58	29	-2.43447042891699\\
58	30	0.946933922298844\\
58	31	-4.75678496095679\\
58	32	-36.8401148467182\\
58	33	-34.7748830844658\\
58	34	-35.1701506965452\\
58	35	-38.4486015391568\\
58	36	-37.078439054554\\
58	37	-33.6413454251623\\
58	38	-40.6930660121611\\
58	39	-34.1910268300008\\
58	40	-35.2659579339861\\
58	41	-35.8511984437298\\
59	1	-40.4363500840527\\
59	2	-41.4818284021292\\
59	3	-43.5815922858507\\
59	4	-42.3302041445688\\
59	5	-40.5497874724381\\
59	6	-41.0666820959975\\
59	7	-43.1169005742256\\
59	8	-42.1257865638774\\
59	9	-39.8325261442719\\
59	10	-39.7498272781221\\
59	11	-41.5863283343365\\
59	12	-40.933124479663\\
59	13	-38.0607081716052\\
59	14	-37.1755998085985\\
59	15	-38.4462125977025\\
59	16	-38.0605829832392\\
59	17	-34.2173836637467\\
59	18	-31.3224830758878\\
59	19	-28.6409955264468\\
59	20	-10.5671303629376\\
59	21	-2.41368911554089\\
59	22	-2.62450542589011\\
59	23	-4.49915538242783\\
59	24	-4.69745868372905\\
59	25	-1.5605028842552\\
59	26	-21.0306783770234\\
59	27	-27.6293148184521\\
59	28	-31.9568926348734\\
59	29	-32.7746514327636\\
59	30	-33.3878071233808\\
59	31	-35.7564597063525\\
59	32	-38.4816560652508\\
59	33	-38.0410565982047\\
59	34	-37.4509005168893\\
59	35	-38.952734947898\\
59	36	-41.4409459455406\\
59	37	-40.8366263798698\\
59	38	-39.5795701535978\\
59	39	-40.4736896054471\\
59	40	-42.8314261435671\\
59	41	-42.3861114553714\\
60	1	-41.6261529672337\\
60	2	-41.264797150187\\
60	3	-40.7911671708361\\
60	4	-40.2065661600751\\
60	5	-39.5769972764152\\
60	6	-39.4741803850648\\
60	7	-24.9808428184484\\
60	8	-11.4653702551563\\
60	9	-0.435655888367034\\
60	10	-2.59482452397051\\
60	11	-4.62035135266874\\
60	12	-5.38397201362771\\
60	13	-25.956198411624\\
60	14	-33.4116404642446\\
60	15	-35.2341371072023\\
60	16	-35.1447739889933\\
60	17	-33.3808852662439\\
60	18	-28.5702767474289\\
60	19	-5.24750670829445\\
60	20	0.188449408987992\\
60	21	0.254619294211076\\
60	22	1.48357865695051\\
60	23	-6.46564746824441\\
60	24	-3.27752133376989\\
60	25	-3.84483165081864\\
60	26	-27.5782317242914\\
60	27	-32.6768233159637\\
60	28	-35.296859308856\\
60	29	-37.0415652467445\\
60	30	-38.3225592342117\\
60	31	-39.3086094184955\\
60	32	-40.0850049144723\\
60	33	-40.7004214684417\\
60	34	-41.1848113287001\\
60	35	-41.5574143846628\\
60	36	-41.8307467629112\\
60	37	-42.0127239961879\\
60	38	-42.1078203350648\\
60	39	-42.1176766696263\\
60	40	-42.0413607780451\\
60	41	-41.8754025264126\\
61	1	-35.933501279322\\
61	2	-34.5740006868472\\
61	3	-34.3001904539708\\
61	4	-32.142151595618\\
61	5	-31.1872855371953\\
61	6	-28.0529064192749\\
61	7	-17.1621756213828\\
61	8	-0.770213725853251\\
61	9	-1.19760418940843\\
61	10	-5.43940861793889\\
61	11	-3.30032769620799\\
61	12	1.18665644698765\\
61	13	-26.8120107573598\\
61	14	-37.1204449067794\\
61	15	-31.7284790607286\\
61	16	-34.4789071285805\\
61	17	-29.8791010653993\\
61	18	-28.7978174298635\\
61	19	-17.4325253805742\\
61	20	-10.176202436722\\
61	21	2.42854281405305\\
61	22	-0.491606837397864\\
61	23	-2.49299764878876\\
61	24	-8.2260079513378\\
61	25	-21.0256172208858\\
61	26	-35.1293627640563\\
61	27	-34.3616553285254\\
61	28	-34.1904016343174\\
61	29	-37.024279439332\\
61	30	-35.2000216001359\\
61	31	-38.4306862856319\\
61	32	-36.0807727188743\\
61	33	-38.8759909951377\\
61	34	-36.7702117745276\\
61	35	-38.6520545534781\\
61	36	-37.2433837598797\\
61	37	-38.0133016407222\\
61	38	-37.4185352651457\\
61	39	-37.1006844109637\\
61	40	-37.1426542681305\\
61	41	-35.9317760813448\\
62	1	-39.11316674588\\
62	2	-39.5811089253572\\
62	3	-39.0206852991269\\
62	4	-38.803646937779\\
62	5	-36.4525142680193\\
62	6	-31.5523254233791\\
62	7	-19.5451116453591\\
62	8	-5.79747478144602\\
62	9	-1.01211795187925\\
62	10	-3.28441478394857\\
62	11	-1.09272754366508\\
62	12	-1.50617603863685\\
62	13	-38.6388166077376\\
62	14	-47.4986666000801\\
62	15	-48.5042258611363\\
62	16	-38.1518256848756\\
62	17	-33.6809157346336\\
62	18	-33.2233968321677\\
62	19	-7.33615210839658\\
62	20	-4.16153317950068\\
62	21	0.0645385953088057\\
62	22	-1.09259072936068\\
62	23	-4.56013741487522\\
62	24	-9.33795306488956\\
62	25	-6.14721614081724\\
62	26	-23.320378043013\\
62	27	-29.0521712520232\\
62	28	-35.1744641943433\\
62	29	-36.5997378495424\\
62	30	-34.9160571869404\\
62	31	-37.3482287342147\\
62	32	-41.5651447371447\\
62	33	-39.4670250132895\\
62	34	-37.9243730609917\\
62	35	-40.776938452371\\
62	36	-42.0528570828623\\
62	37	-40.245154734454\\
62	38	-39.8792327897615\\
62	39	-40.9914397313956\\
62	40	-40.5558536073167\\
62	41	-40.8829193546261\\
63	1	-52.3252741393698\\
63	2	-58.9000720161479\\
63	3	-55.0152850506961\\
63	4	-50.0901599945901\\
63	5	-56.4288655796246\\
63	6	-48.0335134368795\\
63	7	-32.1221869710631\\
63	8	-34.6778045610192\\
63	9	-26.4460802064697\\
63	10	-31.383236652535\\
63	11	-30.8572571502526\\
63	12	-27.1080854629509\\
63	13	-46.6041326812433\\
63	14	-46.8081097968966\\
63	15	-43.7202288063484\\
63	16	-42.9191069963023\\
63	17	-43.8697710930083\\
63	18	-37.411732195388\\
63	19	-29.8841896846042\\
63	20	-6.47875911808228\\
63	21	-0.163553546191966\\
63	22	-5.55157698891765\\
63	23	-1.22191925886346\\
63	24	-6.6797540736913\\
63	25	-0.840790382408359\\
63	26	-30.709310631038\\
63	27	-41.7704630102994\\
63	28	-41.9709552296537\\
63	29	-44.0959467158356\\
63	30	-51.360020281107\\
63	31	-59.7321191262251\\
63	32	-55.626436472405\\
63	33	-56.0920494362897\\
63	34	-53.1382734651116\\
63	35	-53.686355689468\\
63	36	-64.3900484741607\\
63	37	-55.9900099610268\\
63	38	-52.2964762969255\\
63	39	-56.4687426287989\\
63	40	-61.7063851110238\\
63	41	-53.4836084380119\\
64	1	-44.8536597742574\\
64	2	-44.9742034421115\\
64	3	-44.8931178488249\\
64	4	-44.5283157956472\\
64	5	-44.2426961828517\\
64	6	-44.3261727630949\\
64	7	-44.408258771118\\
64	8	-43.8733251238797\\
64	9	-43.0495650522201\\
64	10	-42.610871733809\\
64	11	-42.4536023930504\\
64	12	-41.8751746169299\\
64	13	-40.8263022685338\\
64	14	-39.9114308366339\\
64	15	-39.0562978821236\\
64	16	-37.552024245779\\
64	17	-35.4922981109611\\
64	18	-33.5592793630073\\
64	19	-31.3091674567232\\
64	20	-12.6721335173898\\
64	21	-1.40667625296027\\
64	22	-3.23278149548983\\
64	23	1.8367966564709\\
64	24	-0.636233245078999\\
64	25	0.744110269651975\\
64	26	-29.3596744539011\\
64	27	-33.9560584794105\\
64	28	-37.0645908562806\\
64	29	-39.1749287018366\\
64	30	-39.7273880275318\\
64	31	-40.1914800121866\\
64	32	-41.2945844886183\\
64	33	-42.4512960361492\\
64	34	-42.906245110354\\
64	35	-43.0421402726582\\
64	36	-43.4310031536882\\
64	37	-43.9547920710411\\
64	38	-44.3107734645093\\
64	39	-44.546645427575\\
64	40	-44.7299802951627\\
64	41	-44.7147994781986\\
65	1	-48.8299565659382\\
65	2	-45.4397544722732\\
65	3	-47.6022297858527\\
65	4	-58.7182173840076\\
65	5	-48.7010057952987\\
65	6	-45.361651180833\\
65	7	-46.6126063985863\\
65	8	-56.7775152455777\\
65	9	-47.9573904877596\\
65	10	-43.795515930104\\
65	11	-45.1122972619832\\
65	12	-53.1741958309231\\
65	13	-46.4339889006336\\
65	14	-40.7454698113577\\
65	15	-41.6294125311265\\
65	16	-50.2721727841219\\
65	17	-40.6447472923758\\
65	18	-34.3242762841074\\
65	19	-33.375405308145\\
65	20	-15.3530787313104\\
65	21	0.405622030029497\\
65	22	2.62712880492927\\
65	23	0.0928856140217416\\
65	24	-2.38978812608734\\
65	25	-5.94326997664245\\
65	26	-37.7797955719063\\
65	27	-35.0834494417559\\
65	28	-37.8278559965509\\
65	29	-48.2217053082332\\
65	30	-43.2577473831679\\
65	31	-40.8566696692523\\
65	32	-43.706000062089\\
65	33	-52.3494715224972\\
65	34	-47.3747778007991\\
65	35	-43.4971883527658\\
65	36	-45.8368135528189\\
65	37	-54.9269305732147\\
65	38	-49.6019908890568\\
65	39	-45.2852865747175\\
65	40	-46.3439638004275\\
65	41	-55.8077901837634\\
66	1	-44.2637707507402\\
66	2	-42.4984560375708\\
66	3	-40.2654264384467\\
66	4	-41.1495711390744\\
66	5	-42.878981616116\\
66	6	-42.6076588687339\\
66	7	-40.5750577666125\\
66	8	-39.5146485475747\\
66	9	-41.6824672943833\\
66	10	-42.7604453095043\\
66	11	-38.8656466450148\\
66	12	-37.5945856878121\\
66	13	-39.6620360223501\\
66	14	-39.914338167292\\
66	15	-36.2790961492402\\
66	16	-34.4624356891597\\
66	17	-33.8320310828087\\
66	18	-35.3876785700363\\
66	19	-32.0024170506343\\
66	20	-13.749108438117\\
66	21	0.558803538580352\\
66	22	0.523613123496767\\
66	23	-2.17845382745011\\
66	24	0.834227794328908\\
66	25	-4.62998595107664\\
66	26	-27.3053111538015\\
66	27	-28.6889833114926\\
66	28	-30.9747255439341\\
66	29	-34.0112889883446\\
66	30	-36.9881368732631\\
66	31	-37.1315360186041\\
66	32	-36.292155747581\\
66	33	-37.3466125799272\\
66	34	-41.4671104080456\\
66	35	-40.8636642882868\\
66	36	-38.4046784598739\\
66	37	-39.910444444437\\
66	38	-42.8112278319733\\
66	39	-42.0241523371647\\
66	40	-40.4097476056683\\
66	41	-40.601976004573\\
67	1	-43.0042258539536\\
67	2	-54.2320505959082\\
67	3	-42.1840019193862\\
67	4	-39.8363939460674\\
67	5	-41.2887936394159\\
67	6	-50.9011906955352\\
67	7	-43.8230305856005\\
67	8	-37.7760640556339\\
67	9	-38.4988251378793\\
67	10	-51.3014957515087\\
67	11	-40.8757168711276\\
67	12	-36.1248245633939\\
67	13	-37.6887523315837\\
67	14	-46.9838367823922\\
67	15	-40.8704424839178\\
67	16	-34.6160957177928\\
67	17	-32.4727951636752\\
67	18	-35.3629814536127\\
67	19	-40.409246198684\\
67	20	-29.6186682122572\\
67	21	1.58735033872004\\
67	22	-1.91978218167143\\
67	23	0.353678758499954\\
67	24	-0.337159846306503\\
67	25	-0.911019778087042\\
67	26	-27.8969384554708\\
67	27	-38.9579844601595\\
67	28	-32.3569194893773\\
67	29	-31.6161348874653\\
67	30	-35.2700221868539\\
67	31	-59.1598656668026\\
67	32	-37.0529044483166\\
67	33	-34.5750708773754\\
67	34	-38.6729639787153\\
67	35	-60.4298325979769\\
67	36	-39.6051355284143\\
67	37	-38.0373961453096\\
67	38	-41.4128097270934\\
67	39	-51.136356586228\\
67	40	-44.444627520817\\
67	41	-39.3491794452162\\
68	1	-47.8828558693871\\
68	2	-45.1604133204295\\
68	3	-42.94308505516\\
68	4	-44.300181609197\\
68	5	-47.6844846076546\\
68	6	-44.3567910929723\\
68	7	-41.5113471710914\\
68	8	-42.1686288858768\\
68	9	-45.8340979871174\\
68	10	-44.010237867073\\
68	11	-40.3641325098593\\
68	12	-40.4545645571598\\
68	13	-45.0553558872957\\
68	14	-43.2165672644404\\
68	15	-37.4623340964635\\
68	16	-36.3349258179375\\
68	17	-40.5791133529404\\
68	18	-38.0774758733274\\
68	19	-28.3980792576669\\
68	20	-13.6023769727667\\
68	21	2.77148968193668\\
68	22	-0.816654220212605\\
68	23	-1.40477409155546\\
68	24	-2.70101760657957\\
68	25	-4.03828150045913\\
68	26	-27.9456506970847\\
68	27	-33.2924185281528\\
68	28	-34.6007321139102\\
68	29	-36.7232587189542\\
68	30	-39.1009890562932\\
68	31	-38.7443648663129\\
68	32	-38.4543983927763\\
68	33	-40.3948174052138\\
68	34	-43.5685709908987\\
68	35	-42.8450284999239\\
68	36	-41.6034791111281\\
68	37	-43.2051877509591\\
68	38	-46.7796833274537\\
68	39	-44.8222626348488\\
68	40	-42.4308239497738\\
68	41	-43.2152419742707\\
69	1	-45.8958183572023\\
69	2	-55.883899101499\\
69	3	-46.7308481916271\\
69	4	-45.4282144800048\\
69	5	-49.4519021218449\\
69	6	-54.0995908482144\\
69	7	-51.963226830295\\
69	8	-42.5607689420348\\
69	9	-43.1797479429644\\
69	10	-58.0188537468824\\
69	11	-47.7962897450948\\
69	12	-43.6037544975218\\
69	13	-40.3515255657897\\
69	14	-43.4742310804942\\
69	15	-43.3558485335472\\
69	16	-35.5192208055587\\
69	17	-35.126137625896\\
69	18	-38.0565907873758\\
69	19	-38.8477750498022\\
69	20	-16.9646177991427\\
69	21	0.519848596641046\\
69	22	-5.09477335290635\\
69	23	0.383932345910912\\
69	24	0.837652284075172\\
69	25	-3.2203806321529\\
69	26	-36.2744505674749\\
69	27	-58.1280319747348\\
69	28	-41.6884334052889\\
69	29	-42.3638734591546\\
69	30	-56.9030075873561\\
69	31	-51.6382793018556\\
69	32	-53.2300485921247\\
69	33	-43.5511734088669\\
69	34	-44.9503593391163\\
69	35	-57.6191286444839\\
69	36	-47.2565542396043\\
69	37	-48.2235215951016\\
69	38	-47.9353027774456\\
69	39	-52.5010471925044\\
69	40	-50.143267658367\\
69	41	-44.1333377080503\\
70	1	-45.9853803795381\\
70	2	-43.9668853094786\\
70	3	-42.8799257243153\\
70	4	-42.6672360897218\\
70	5	-46.2685978802304\\
70	6	-43.6197669442113\\
70	7	-41.2270118676775\\
70	8	-42.1871920821605\\
70	9	-42.8218203616347\\
70	10	-42.559591527224\\
70	11	-39.372956313934\\
70	12	-38.8297635419162\\
70	13	-40.9304208527344\\
70	14	-38.1883914755803\\
70	15	-35.9219459062529\\
70	16	-34.1448018968001\\
70	17	-33.6947751054321\\
70	18	-32.1887721916305\\
70	19	-25.6945530227347\\
70	20	-13.5922542653771\\
70	21	-1.87233979997603\\
70	22	-0.688865283800921\\
70	23	-3.77985748207303\\
70	24	-1.9406571961967\\
70	25	-2.78018644295988\\
70	26	-42.8008662235948\\
70	27	-40.5765793435161\\
70	28	-38.5445024553382\\
70	29	-39.8138491177751\\
70	30	-46.2894963330599\\
70	31	-41.8976846429217\\
70	32	-40.1900656889612\\
70	33	-42.8127809741577\\
70	34	-44.8166655825724\\
70	35	-44.2851312066567\\
70	36	-41.8915898764723\\
70	37	-42.9916896769056\\
70	38	-47.1147340112508\\
70	39	-44.2061688805348\\
70	40	-43.0449766036275\\
70	41	-43.1502847323782\\
71	1	-44.2339633506577\\
71	2	-44.4316102537868\\
71	3	-49.896229700193\\
71	4	-45.5291222862694\\
71	5	-44.7169462982095\\
71	6	-46.2021018523624\\
71	7	-45.2120671610085\\
71	8	-47.6373302163034\\
71	9	-44.301301195132\\
71	10	-41.7901827142704\\
71	11	-46.1953829190882\\
71	12	-44.9160687310434\\
71	13	-40.7250235744031\\
71	14	-41.8221707928968\\
71	15	-41.1447375195821\\
71	16	-41.4850795181809\\
71	17	-39.4764862579638\\
71	18	-32.8434000878797\\
71	19	-31.3740670703002\\
71	20	-13.4720463762298\\
71	21	-2.86364076529205\\
71	22	-5.21348235733155\\
71	23	0.736853980650031\\
71	24	-2.58230739115061\\
71	25	-1.63033461672899\\
71	26	-31.1036796350179\\
71	27	-35.5893004409469\\
71	28	-39.7076407614212\\
71	29	-37.6209033328468\\
71	30	-39.4128488618778\\
71	31	-42.4958880784708\\
71	32	-41.8246168486231\\
71	33	-44.1671338613712\\
71	34	-43.0924874366448\\
71	35	-42.264861549023\\
71	36	-47.2186941927918\\
71	37	-45.4115467221295\\
71	38	-43.3537479827738\\
71	39	-46.2961973301875\\
71	40	-46.2125125428096\\
71	41	-46.4739241586831\\
72	1	-47.1188437507356\\
72	2	-46.344323184612\\
72	3	-47.6166209994593\\
72	4	-47.0709654339224\\
72	5	-44.0133063621264\\
72	6	-42.6554761061633\\
72	7	-43.5811869548336\\
72	8	-45.377144408371\\
72	9	-44.34622864087\\
72	10	-42.849137374418\\
72	11	-43.2960911973335\\
72	12	-43.2566187233481\\
72	13	-39.7905467702559\\
72	14	-37.0453459276963\\
72	15	-36.2603884969201\\
72	16	-36.3090513991942\\
72	17	-34.0245874436828\\
72	18	-30.0101094107943\\
72	19	-25.5750632700977\\
72	20	-5.51292054685988\\
72	21	-1.34083729573957\\
72	22	0.120981083516595\\
72	23	1.34325179850877\\
72	24	0.307129164814255\\
72	25	-1.21120314707494\\
72	26	-34.5518887405732\\
72	27	-42.3120977765995\\
72	28	-47.465650122151\\
72	29	-48.4919891517195\\
72	30	-43.0521767724973\\
72	31	-41.8918260250357\\
72	32	-43.5754235792047\\
72	33	-45.8972213986802\\
72	34	-45.5978967903557\\
72	35	-45.6791947600061\\
72	36	-48.4355928418478\\
72	37	-49.7353689252973\\
72	38	-45.8764848205261\\
72	39	-44.1723187695146\\
72	40	-44.970605187991\\
72	41	-46.5852124557746\\
73	1	-41.9462689786567\\
73	2	-41.7161363696622\\
73	3	-43.4931770721068\\
73	4	-43.2836395139971\\
73	5	-41.0932692531174\\
73	6	-40.9951638872099\\
73	7	-43.0187586918987\\
73	8	-43.3044042637333\\
73	9	-40.4354487889922\\
73	10	-39.0034418880739\\
73	11	-39.7946166170319\\
73	12	-40.0494998976998\\
73	13	-37.4761366035717\\
73	14	-36.0226779855027\\
73	15	-36.4971264767181\\
73	16	-36.4154265079091\\
73	17	-32.695010289015\\
73	18	-28.8632213912738\\
73	19	-25.9755063734649\\
73	20	-11.6578330669563\\
73	21	0.702818439430593\\
73	22	-3.84145611655075\\
73	23	0.87930964495143\\
73	24	-3.68268894051756\\
73	25	-5.9386207851798\\
73	26	-32.9557791594141\\
73	27	-36.7468727671161\\
73	28	-39.6271575772045\\
73	29	-38.3281556619263\\
73	30	-37.3012161700571\\
73	31	-39.1332549099483\\
73	32	-42.7208882426242\\
73	33	-42.4202697002321\\
73	34	-40.217782699483\\
73	35	-40.4092451871256\\
73	36	-42.875904593852\\
73	37	-43.2358186623357\\
73	38	-41.4305872285219\\
73	39	-41.7346338770918\\
73	40	-44.1607779391971\\
73	41	-44.8179133322352\\
74	1	-35.9495555531263\\
74	2	-36.2061354305583\\
74	3	-36.5883123708181\\
74	4	-35.7385756827693\\
74	5	-36.229981045784\\
74	6	-35.9590979798872\\
74	7	-35.1920137361521\\
74	8	-35.685942223035\\
74	9	-34.7655075510336\\
74	10	-34.2325382016261\\
74	11	-34.3866365422965\\
74	12	-32.9717027797511\\
74	13	-32.6325540765529\\
74	14	-32.0741321048485\\
74	15	-30.3123621216164\\
74	16	-29.8515656993747\\
74	17	-28.1396621905454\\
74	18	-25.7251116613678\\
74	19	-23.8533002614104\\
74	20	-12.6743366607012\\
74	21	-5.43327796207642\\
74	22	3.64321290207217\\
74	23	0.518665782445894\\
74	24	2.44349602010645\\
74	25	-5.6074176577678\\
74	26	-24.36360277157\\
74	27	-27.215305791192\\
74	28	-28.2566693947635\\
74	29	-29.5859849434893\\
74	30	-31.3804082904712\\
74	31	-31.5728533206943\\
74	32	-32.7433137021411\\
74	33	-33.7263907786166\\
74	34	-33.6060204549359\\
74	35	-34.7957037962722\\
74	36	-35.0266341253864\\
74	37	-34.9679854538715\\
74	38	-36.0452109789282\\
74	39	-35.6674882985931\\
74	40	-35.871667724704\\
74	41	-36.5818656967613\\
75	1	-51.8996994055984\\
75	2	-49.2811796424304\\
75	3	-55.6477134574921\\
75	4	-46.3203379072443\\
75	5	-48.9076768642306\\
75	6	-46.3835069392332\\
75	7	-42.7555211101702\\
75	8	-45.5053634982079\\
75	9	-39.5118809661244\\
75	10	-38.2752046688874\\
75	11	-36.5081939665588\\
75	12	-30.3324493719489\\
75	13	-3.73602696858413\\
75	14	-0.939042108614178\\
75	15	-3.45634613547855\\
75	16	0.792071027849102\\
75	17	-3.72399985187624\\
75	18	-7.62987402598561\\
75	19	-27.910802080068\\
75	20	-5.3051826110459\\
75	21	-0.344333334982949\\
75	22	0.505163387923136\\
75	23	-0.573452895009317\\
75	24	-5.98355960120758\\
75	25	-5.69600058678736\\
75	26	-0.916127255870803\\
75	27	-1.59510506022968\\
75	28	-10.2120394923439\\
75	29	-2.79026932088974\\
75	30	-6.25512914720337\\
75	31	-42.4749120405989\\
75	32	-46.3209061743796\\
75	33	-44.4107941594118\\
75	34	-53.521646531643\\
75	35	-50.4584386041422\\
75	36	-52.3687562164829\\
75	37	-58.5229815463452\\
75	38	-52.3314455798199\\
75	39	-71.2584911752031\\
75	40	-51.1282628488199\\
75	41	-57.7697707048163\\
76	1	-39.8192771165742\\
76	2	-39.6481083102516\\
76	3	-39.767484410016\\
76	4	-40.1527547729118\\
76	5	-41.2612918853539\\
76	6	-43.348173620157\\
76	7	-44.9075185661469\\
76	8	-44.2445348696307\\
76	9	-43.1834769226214\\
76	10	-46.0930648161175\\
76	11	-51.8954623501567\\
76	12	-34.0638486165313\\
76	13	-18.9350065455346\\
76	14	-12.2441430991472\\
76	15	-1.33959186861438\\
76	16	-4.09345381608744\\
76	17	3.46481329607236\\
76	18	-1.91146812381194\\
76	19	-19.0255003082008\\
76	20	-18.7745466300552\\
76	21	2.59555854592623\\
76	22	-2.26548667432679\\
76	23	-2.25202813322904\\
76	24	-0.406301320990203\\
76	25	-14.9258798738614\\
76	26	-5.07562465419557\\
76	27	-5.67948710099197\\
76	28	-6.10367359751767\\
76	29	-1.73412971574317\\
76	30	2.48135931332045\\
76	31	-28.9285815171022\\
76	32	-31.5719521340752\\
76	33	-33.491818711188\\
76	34	-34.7834319516371\\
76	35	-35.4451746224499\\
76	36	-35.8194760256152\\
76	37	-36.2068174591461\\
76	38	-36.8705627573132\\
76	39	-38.035414293086\\
76	40	-39.3027462450637\\
76	41	-39.7647240003305\\
77	1	-41.1698637874061\\
77	2	-38.1117244361329\\
77	3	-37.6474638996205\\
77	4	-39.2153966387494\\
77	5	-36.161228085792\\
77	6	-36.0303806680765\\
77	7	-35.4022961796101\\
77	8	-32.7054943763629\\
77	9	-35.0541062273201\\
77	10	-32.457777015893\\
77	11	-29.0496477080122\\
77	12	-16.6812273754986\\
77	13	0.276322818450558\\
77	14	-4.03283870850816\\
77	15	-2.23392250141182\\
77	16	-6.01528455528019\\
77	17	-2.40734492872638\\
77	18	-10.060533304235\\
77	19	-1.2705479756596\\
77	20	-0.811381357332092\\
77	21	3.29402417913828\\
77	22	-0.135497932873408\\
77	23	-1.57269529292519\\
77	24	-6.62125538868611\\
77	25	1.57015376873616\\
77	26	2.78108717598161\\
77	27	-4.92640867916139\\
77	28	-0.64130697187997\\
77	29	-1.55279641088117\\
77	30	-3.63459298008263\\
77	31	-17.8320335127967\\
77	32	-42.4199094368283\\
77	33	-50.3260239032492\\
77	34	-45.9500141140256\\
77	35	-42.9144214345314\\
77	36	-38.8532818155517\\
77	37	-40.5391774597379\\
77	38	-41.5233823006355\\
77	39	-38.3461504356948\\
77	40	-38.4496951986537\\
77	41	-39.4691039143083\\
78	1	-31.854146078276\\
78	2	-35.7698627237276\\
78	3	-30.6570606856253\\
78	4	-34.2890535549204\\
78	5	-33.6322084415267\\
78	6	-30.7680443934431\\
78	7	-37.0376895447647\\
78	8	-28.1177736429037\\
78	9	-28.3492102755617\\
78	10	-30.8189563357468\\
78	11	-17.6859633092471\\
78	12	-7.66263846969192\\
78	13	0.788422762801101\\
78	14	7.08734348456135\\
78	15	2.77810392552708\\
78	16	-16.115266634441\\
78	17	-4.00139696076349\\
78	18	1.25795199281313\\
78	19	5.90552363694552\\
78	20	-6.97828932515902\\
78	21	-0.709114911025871\\
78	22	-1.0368715568976\\
78	23	-4.48934993733417\\
78	24	-3.17080020675514\\
78	25	-4.2358479277902\\
78	26	-1.64563818712342\\
78	27	-2.09314943408008\\
78	28	5.58178135185224\\
78	29	-0.453235029163196\\
78	30	3.13395616345981\\
78	31	4.64545665972403\\
78	32	-17.3041162524478\\
78	33	-21.5918730700994\\
78	34	-24.9198991083259\\
78	35	-25.3252171109162\\
78	36	-27.9846289460975\\
78	37	-28.2222034711331\\
78	38	-29.1085167257626\\
78	39	-31.5439209125993\\
78	40	-30.4267061498724\\
78	41	-32.2649975094164\\
79	1	-34.1987648016587\\
79	2	-37.4560933900315\\
79	3	-31.1954347500918\\
79	4	-46.124594604721\\
79	5	-35.1365158063042\\
79	6	-31.4033884877287\\
79	7	-36.0128937139425\\
79	8	-28.9629880097239\\
79	9	-39.4101984081652\\
79	10	-31.9354107553579\\
79	11	-23.5085451091875\\
79	12	-4.58518664251296\\
79	13	0.735904191037655\\
79	14	-0.538291444676792\\
79	15	-2.45402614280517\\
79	16	-4.93877206004952\\
79	17	2.15975577377314\\
79	18	-4.13953643921179\\
79	19	4.81333061089759\\
79	20	1.52875248493411\\
79	21	1.59151252928755\\
79	22	-13.2486390848458\\
79	23	-0.567515684975803\\
79	24	-3.07139178805865\\
79	25	3.6686242428892\\
79	26	-3.04043433432054\\
79	27	-0.0314449580284917\\
79	28	2.21574451697869\\
79	29	2.10685318911696\\
79	30	2.67529660773713\\
79	31	2.43311556869395\\
79	32	-35.3689338275372\\
79	33	-27.5177211464733\\
79	34	-34.3006935614187\\
79	35	-29.6679531419605\\
79	36	-41.1220348067958\\
79	37	-40.5399496081456\\
79	38	-32.532436417341\\
79	39	-37.3109907602821\\
79	40	-31.9206262007518\\
79	41	-41.0690553449092\\
80	1	-32.6224719923379\\
80	2	-45.6994870790092\\
80	3	-30.4871227274463\\
80	4	-42.1800913476512\\
80	5	-29.6702975113509\\
80	6	-29.7279708763731\\
80	7	-60.5659574546296\\
80	8	-27.0378215633692\\
80	9	-31.1915014523844\\
80	10	-26.5916109233499\\
80	11	-20.6341564597844\\
80	12	-12.3477072417658\\
80	13	-1.50627598571991\\
80	14	-0.403031352578876\\
80	15	-1.59330134308422\\
80	16	-7.47612380579086\\
80	17	3.31685003104498\\
80	18	2.63244886140778\\
80	19	6.56478614228728\\
80	20	-0.372698870256448\\
80	21	3.59693136913447\\
80	22	-1.61529702315007\\
80	23	3.2433837238149\\
80	24	0.483291121511732\\
80	25	5.44803848687476\\
80	26	-1.69728286864126\\
80	27	-0.518822046973865\\
80	28	-4.34729974379352\\
80	29	3.52011158248748\\
80	30	1.46145446531069\\
80	31	-3.20804662466815\\
80	32	-22.7461859747868\\
80	33	-23.2410284951256\\
80	34	-33.9305995255795\\
80	35	-27.3819568710774\\
80	36	-32.0240209054793\\
80	37	-30.2632030065046\\
80	38	-33.0538382214519\\
80	39	-42.5999207591368\\
80	40	-28.9653089178947\\
80	41	-34.5792037395433\\
81	1	-34.9639975139378\\
81	2	-34.7979692095415\\
81	3	-32.5777472275262\\
81	4	-38.3321992629346\\
81	5	-30.3181674683468\\
81	6	-33.517489403742\\
81	7	-44.6344470199848\\
81	8	-28.8271770375017\\
81	9	-31.9790849599472\\
81	10	-29.4742211392223\\
81	11	-23.9625571955159\\
81	12	1.55500680888927\\
81	13	2.46474749686346\\
81	14	4.33657040494533\\
81	15	4.50006695251152\\
81	16	-8.08656473631996\\
81	17	2.35701155881116\\
81	18	0.973460909072208\\
81	19	-11.1865748078908\\
81	20	1.56575745302009\\
81	21	-6.61719429580412\\
81	22	-3.61589961373972\\
81	23	5.26694907001904\\
81	24	-5.25527023910747\\
81	25	5.06793600384655\\
81	26	-2.28840564687046\\
81	27	-2.96190718497528\\
81	28	3.69909423466908\\
81	29	6.61359529261857\\
81	30	1.41313290436138\\
81	31	3.94975494624169\\
81	32	-22.5139789150478\\
81	33	-27.3094953474571\\
81	34	-24.955036253773\\
81	35	-29.4538565119992\\
81	36	-41.0489695678112\\
81	37	-28.4827852385887\\
81	38	-33.0115701135854\\
81	39	-31.5652887284524\\
81	40	-32.6379164120605\\
81	41	-42.2826618458865\\
82	1	-37.878679543085\\
82	2	-42.0908483549679\\
82	3	-44.7074895711906\\
82	4	-37.6837401839211\\
82	5	-35.7937004450542\\
82	6	-38.4001622745478\\
82	7	-40.8818975403165\\
82	8	-35.2432027030098\\
82	9	-33.509407499737\\
82	10	-35.9793130822399\\
82	11	-39.1676263190447\\
82	12	-9.5794143892074\\
82	13	-14.0838368637186\\
82	14	-31.5387175078481\\
82	15	-16.4825892271154\\
82	16	-11.8057489782748\\
82	17	-21.5297693600655\\
82	18	-9.34837638181413\\
82	19	-8.84118325128167\\
82	20	-11.9671314309084\\
82	21	2.09723532895235\\
82	22	-1.09857534510992\\
82	23	-0.108255069579763\\
82	24	-2.29140399568181\\
82	25	-7.2376250820667\\
82	26	-16.2001986849323\\
82	27	-10.7759897708064\\
82	28	-18.0815693710663\\
82	29	-15.7714720061299\\
82	30	-13.5578920482476\\
82	31	-11.6302295128728\\
82	32	-31.3001326368733\\
82	33	-31.8072029693159\\
82	34	-32.5728669356936\\
82	35	-36.551981217649\\
82	36	-39.5555078952542\\
82	37	-35.4358186829018\\
82	38	-34.5923653586839\\
82	39	-37.8968623438487\\
82	40	-40.8431100679249\\
82	41	-36.4180473303187\\
83	1	-45.0575080581109\\
83	2	-52.5508238479208\\
83	3	-41.0917372578656\\
83	4	-40.223915517039\\
83	5	-42.9214257401388\\
83	6	-54.1826906513107\\
83	7	-41.9345825706865\\
83	8	-38.2740259084872\\
83	9	-41.0414446141355\\
83	10	-55.3584838112633\\
83	11	-41.5987182599082\\
83	12	-35.437389097135\\
83	13	-37.8207080564245\\
83	14	-42.8795903398483\\
83	15	-40.6290582663186\\
83	16	-27.4836908518976\\
83	17	-11.832936152865\\
83	18	-16.16047273187\\
83	19	-12.9710290424641\\
83	20	-12.4801417711008\\
83	21	-1.26568666262893\\
83	22	2.08602467016099\\
83	23	-10.2686396514099\\
83	24	-7.52560479942228\\
83	25	0.994337410923893\\
83	26	-16.6963682065401\\
83	27	-40.283252990089\\
83	28	-33.0286310625403\\
83	29	-35.0597843999229\\
83	30	-43.6314553816775\\
83	31	-46.5742388550019\\
83	32	-37.2076691870602\\
83	33	-38.4729584470168\\
83	34	-43.1560446901273\\
83	35	-50.1322067168381\\
83	36	-40.3468479432699\\
83	37	-39.5815020931495\\
83	38	-43.2353145809371\\
83	39	-53.8080089150856\\
83	40	-42.7584125540303\\
83	41	-39.4716268632928\\
84	1	-41.6403421766393\\
84	2	-39.4301876359576\\
84	3	-33.2279522407541\\
84	4	-45.002118203039\\
84	5	-31.6662632261692\\
84	6	-35.8272538746365\\
84	7	-39.1828925004995\\
84	8	-28.3419005871715\\
84	9	-35.8332014400468\\
84	10	-27.0495751276277\\
84	11	-23.7210753970054\\
84	12	-9.13001737278987\\
84	13	-2.95142298818968\\
84	14	0.600187158754207\\
84	15	-1.90296121281826\\
84	16	-1.46818763467\\
84	17	-1.13963976953374\\
84	18	2.06378822262553\\
84	19	4.4252269678349\\
84	20	-1.76876119969296\\
84	21	-1.61678767491049\\
84	22	-6.63494349155094\\
84	23	1.4231218482328\\
84	24	2.93969230825518\\
84	25	-15.4796793516481\\
84	26	-9.57493801825721\\
84	27	-0.470183360098481\\
84	28	-2.30001844914208\\
84	29	-0.243016172748512\\
84	30	-13.5717524861066\\
84	31	-0.131052735350872\\
84	32	-24.9352072857177\\
84	33	-33.586694693368\\
84	34	-36.0989714536842\\
84	35	-33.4132608305088\\
84	36	-45.7087368882761\\
84	37	-34.161001088746\\
84	38	-39.4110567061741\\
84	39	-41.5055981083907\\
84	40	-34.1657797975432\\
84	41	-47.3411280358249\\
85	1	-39.3047446096039\\
85	2	-37.251374865278\\
85	3	-35.9501275566036\\
85	4	-42.8307811238163\\
85	5	-32.8812479611119\\
85	6	-34.983780232164\\
85	7	-40.3383528452575\\
85	8	-30.6094585708466\\
85	9	-36.8507047333939\\
85	10	-28.7996521748256\\
85	11	-26.5791067841018\\
85	12	-9.33244022791545\\
85	13	-1.33285923458184\\
85	14	1.79812072990524\\
85	15	2.02626830536798\\
85	16	-2.49981616656267\\
85	17	2.78126040111247\\
85	18	0.883986353835246\\
85	19	1.62170423384356\\
85	20	-7.00393628417419\\
85	21	1.87801266598672\\
85	22	-6.50249271744709\\
85	23	0.252261348404684\\
85	24	-2.73057196786255\\
85	25	-8.31512233292296\\
85	26	-2.66774272273\\
85	27	-2.24124071479791\\
85	28	4.86362518358323\\
85	29	6.07830361859775\\
85	30	-5.84806580931278\\
85	31	3.22992206562675\\
85	32	-29.8978660269518\\
85	33	-42.2986166514662\\
85	34	-30.3114288310432\\
85	35	-39.1228728239638\\
85	36	-37.0956656221237\\
85	37	-36.9717702948595\\
85	38	-40.0622148988549\\
85	39	-35.7599381137332\\
85	40	-38.8198521648368\\
85	41	-42.1882980698022\\
86	1	-38.167355883437\\
86	2	-32.9645167738921\\
86	3	-42.4566063183675\\
86	4	-36.3649435568067\\
86	5	-34.4614027827131\\
86	6	-46.4108543988061\\
86	7	-34.3845109156121\\
86	8	-34.1847394105733\\
86	9	-46.8820193858634\\
86	10	-29.5424157205069\\
86	11	-27.8116070496556\\
86	12	0.333059440662591\\
86	13	-2.82862190297912\\
86	14	0.219844715244473\\
86	15	-2.99985716490226\\
86	16	-0.789095886860851\\
86	17	-3.83240839156535\\
86	18	6.21677745637391\\
86	19	-2.57712051076944\\
86	20	-4.96014313587267\\
86	21	6.89934022261712\\
86	22	-2.1920602567742\\
86	23	-5.53267028609685\\
86	24	-1.44221835434005\\
86	25	-3.23707049229383\\
86	26	-2.09965399894137\\
86	27	-7.81244058419179\\
86	28	2.48497817454968\\
86	29	-12.2299883774267\\
86	30	1.83625148781535\\
86	31	-6.34360957738568\\
86	32	-34.3199684974811\\
86	33	-25.8393743460296\\
86	34	-32.7109749490921\\
86	35	-34.1561968954456\\
86	36	-29.9825252790616\\
86	37	-41.2652743414081\\
86	38	-33.261826841714\\
86	39	-32.6966268663671\\
86	40	-47.1629836870387\\
86	41	-33.2963521282338\\
87	1	-37.8335373509153\\
87	2	-41.483561557009\\
87	3	-40.2616118054577\\
87	4	-37.7571582423863\\
87	5	-42.4345985936692\\
87	6	-36.4418266117855\\
87	7	-32.6680508851142\\
87	8	-44.7764413836401\\
87	9	-33.9500493377382\\
87	10	-26.754310995965\\
87	11	-34.8790227690183\\
87	12	5.99121728516009\\
87	13	-2.15819757366479\\
87	14	-2.53638315489181\\
87	15	-1.73598776274267\\
87	16	1.86525602468446\\
87	17	0.585203288789332\\
87	18	2.56114812904967\\
87	19	7.71224056240201\\
87	20	-0.0550853820989205\\
87	21	-4.69985376936682\\
87	22	-17.747420751422\\
87	23	-7.99316320078631\\
87	24	4.21696650697183\\
87	25	0.242729836013058\\
87	26	0.117860953494997\\
87	27	-1.66378061869163\\
87	28	-4.03962297434977\\
87	29	0.0520773505874219\\
87	30	2.2292773800707\\
87	31	-4.27439400605849\\
87	32	-24.437452527664\\
87	33	-37.5172288018919\\
87	34	-40.277076242532\\
87	35	-31.4791960430752\\
87	36	-44.3017672589686\\
87	37	-40.4738736768265\\
87	38	-36.4037751725998\\
87	39	-45.2317680044619\\
87	40	-38.0180668945434\\
87	41	-41.1228842898323\\
88	1	-42.0833427842862\\
88	2	-47.398325879627\\
88	3	-45.8409082727316\\
88	4	-42.0884953423446\\
88	5	-42.7406532077547\\
88	6	-43.4750723125895\\
88	7	-35.8075205745021\\
88	8	-42.7366976429143\\
88	9	-34.4266758042244\\
88	10	-29.8315568312806\\
88	11	-28.5482530566362\\
88	12	-5.71139091720476\\
88	13	-3.56100536201799\\
88	14	-6.05604952037359\\
88	15	0.904068131746927\\
88	16	-2.54959966609105\\
88	17	-2.04690869230602\\
88	18	-11.8656560300406\\
88	19	-2.37918249975861\\
88	20	-3.90638769882765\\
88	21	-1.09468611430178\\
88	22	-2.17290492543831\\
88	23	-1.44780648167587\\
88	24	-16.8972253906341\\
88	25	3.16199940439433\\
88	26	-8.72188460689405\\
88	27	-9.1001504695782\\
88	28	-6.09783212393927\\
88	29	-2.98035323733924\\
88	30	-1.5111300011297\\
88	31	-4.05159462982348\\
88	32	-26.8891213647934\\
88	33	-31.2390723584304\\
88	34	-39.559181480151\\
88	35	-37.5519037332086\\
88	36	-42.5464570882217\\
88	37	-44.5922451343568\\
88	38	-41.6295914182045\\
88	39	-55.2984880810058\\
88	40	-44.5306145260381\\
88	41	-46.6716927970452\\
89	1	-51.9985355363898\\
89	2	-53.615170313163\\
89	3	-52.5549695865631\\
89	4	-51.1473766027655\\
89	5	-51.648350659278\\
89	6	-53.1691684979207\\
89	7	-52.2420275166274\\
89	8	-50.4560484933972\\
89	9	-50.480694450102\\
89	10	-51.8106915061022\\
89	11	-50.995545715931\\
89	12	-48.8121319166131\\
89	13	-48.3078207778283\\
89	14	-49.3376371038254\\
89	15	-48.4986111280081\\
89	16	-45.814701125296\\
89	17	-44.8633357188407\\
89	18	-46.2084660378203\\
89	19	-44.006033787512\\
89	20	-15.529121201164\\
89	21	-5.74385318375737\\
89	22	-3.37875999417798\\
89	23	-11.4719465031173\\
89	24	-0.153969320464071\\
89	25	-1.03441503568392\\
89	26	-38.7131919365181\\
89	27	-43.9336690455599\\
89	28	-43.8681810272441\\
89	29	-44.3879141115072\\
89	30	-46.7663997566143\\
89	31	-49.2413684005837\\
89	32	-48.6747250073374\\
89	33	-48.1708917387168\\
89	34	-49.624606460615\\
89	35	-51.7919187212599\\
89	36	-51.2287114340926\\
89	37	-50.193478337092\\
89	38	-51.059800561504\\
89	39	-53.0300346305961\\
89	40	-52.6065609045859\\
89	41	-51.186405685579\\
90	1	-44.8249384142324\\
90	2	-45.0059330338363\\
90	3	-45.1018481439614\\
90	4	-45.109256872516\\
90	5	-45.0198740744773\\
90	6	-44.818118443998\\
90	7	-44.4761149092703\\
90	8	-43.9431562909644\\
90	9	-43.1222217893968\\
90	10	-41.8142814967886\\
90	11	-39.5778601920206\\
90	12	-35.3325575775665\\
90	13	-0.804979517968745\\
90	14	-10.7083719220484\\
90	15	-6.74468296103142\\
90	16	-2.77375605590265\\
90	17	-9.44810227175359\\
90	18	-16.2366291062923\\
90	19	-24.5948364881691\\
90	20	-13.6541341059102\\
90	21	-7.6633659545958\\
90	22	-0.803161933269716\\
90	23	1.43927937336619\\
90	24	0.55618027403433\\
90	25	-9.23592607541865\\
90	26	-4.33145373779345\\
90	27	-3.59513392012227\\
90	28	-6.96494193071559\\
90	29	-8.62576218045436\\
90	30	-13.8964157926095\\
90	31	-30.4392247848242\\
90	32	-35.0764091049849\\
90	33	-37.6221612061934\\
90	34	-39.3617205297639\\
90	35	-40.6698121857709\\
90	36	-41.7015953047805\\
90	37	-42.5354350982643\\
90	38	-43.2161445014394\\
90	39	-43.7714250471054\\
90	40	-44.2191442848221\\
90	41	-44.5708936409983\\
91	1	-40.1064670670019\\
91	2	-41.9125182628269\\
91	3	-39.8491470548512\\
91	4	-41.0337273295665\\
91	5	-39.5059811893702\\
91	6	-39.6864014776546\\
91	7	-38.8976470983302\\
91	8	-37.8872288453897\\
91	9	-37.6036593666495\\
91	10	-35.3519252582074\\
91	11	-34.4187717785728\\
91	12	-30.0977031533121\\
91	13	-5.77344303410354\\
91	14	-3.75887600490684\\
91	15	-0.113883168167599\\
91	16	2.33230126721274\\
91	17	-0.679816523685028\\
91	18	-1.14348972933584\\
91	19	-27.0440700595206\\
91	20	-28.3370674424546\\
91	21	-7.97999347231924\\
91	22	3.8541763170629\\
91	23	-2.17987303191835\\
91	24	-1.86584757218569\\
91	25	3.20691651353497\\
91	26	3.70168962911388\\
91	27	-6.66188608559176\\
91	28	-4.7155040118851\\
91	29	2.36032225578366\\
91	30	-1.56500915261519\\
91	31	-55.7796853471318\\
91	32	-43.2343965211607\\
91	33	-42.2845550657137\\
91	34	-40.9150230259083\\
91	35	-41.9057344597855\\
91	36	-40.3996185589786\\
91	37	-42.3020704138064\\
91	38	-40.2531765525877\\
91	39	-42.4980499799176\\
91	40	-40.2266417544927\\
91	41	-42.2426490891572\\
92	1	-30.8967910794281\\
92	2	-35.7229530742837\\
92	3	-32.0910804611141\\
92	4	-31.6826772815091\\
92	5	-35.3676563399906\\
92	6	-29.9518093219425\\
92	7	-33.5685167701577\\
92	8	-31.092924212823\\
92	9	-29.0096373579241\\
92	10	-36.4112470505454\\
92	11	-25.3913587285447\\
92	12	-21.2005027204375\\
92	13	-2.86238666866578\\
92	14	-0.947958819155823\\
92	15	-4.36139572928768\\
92	16	-7.09605649478809\\
92	17	-12.4528739212135\\
92	18	-9.40158627178456\\
92	19	-1.87733710161122\\
92	20	-3.69672550229128\\
92	21	3.09165354821484\\
92	22	-7.42599865257726\\
92	23	-0.23716953521028\\
92	24	-7.59263894890849\\
92	25	-7.87034605713061\\
92	26	0.468541410021582\\
92	27	-7.45221097539714\\
92	28	-4.4240017934857\\
92	29	-3.57473958392141\\
92	30	-1.1425721924813\\
92	31	-19.065196664898\\
92	32	-30.4902268248732\\
92	33	-29.7012654024555\\
92	34	-33.8227851312971\\
92	35	-29.7187844987214\\
92	36	-32.1924862031525\\
92	37	-34.5243620445876\\
92	38	-30.7168232440371\\
92	39	-35.0676482605364\\
92	40	-32.2273406839924\\
92	41	-32.0547631593432\\
93	1	-39.1969931880135\\
93	2	-28.1279659031307\\
93	3	-30.7447785694476\\
93	4	-31.7760762417269\\
93	5	-26.9689521468062\\
93	6	-34.5546751052396\\
93	7	-28.1434354597696\\
93	8	-24.9772161776605\\
93	9	-35.9876561985207\\
93	10	-23.2660700907766\\
93	11	-21.5243082963958\\
93	12	4.987926589615\\
93	13	0.501554459082191\\
93	14	-0.0371934990561617\\
93	15	-2.35400467142968\\
93	16	1.61565788897296\\
93	17	-2.20212485411977\\
93	18	-9.60467695153304\\
93	19	5.02235449010356\\
93	20	-7.11471602996101\\
93	21	0.270520385880421\\
93	22	2.74740408797765\\
93	23	1.28519561500163\\
93	24	1.14442360745843\\
93	25	6.30436940397716\\
93	26	-16.8281909075693\\
93	27	0.800571981379624\\
93	28	-0.913704191565592\\
93	29	-4.20618930770142\\
93	30	0.494513201560675\\
93	31	-5.33247730938105\\
93	32	-23.7371217686668\\
93	33	-24.3271222679466\\
93	34	-27.4290023064766\\
93	35	-38.5541174664718\\
93	36	-26.6613573756692\\
93	37	-30.184506923069\\
93	38	-33.983687500221\\
93	39	-28.0390783036589\\
93	40	-33.7792505992835\\
93	41	-30.3547860329795\\
94	1	-37.0999835730199\\
94	2	-32.9889122854663\\
94	3	-31.4584160680597\\
94	4	-32.4222315206655\\
94	5	-35.8405270471017\\
94	6	-31.7735939278181\\
94	7	-30.4022376805792\\
94	8	-29.6197180396307\\
94	9	-27.600296117714\\
94	10	-32.0702668446259\\
94	11	-20.7678546736071\\
94	12	-3.06593667097843\\
94	13	4.00880912464778\\
94	14	-8.03606642079153\\
94	15	1.48551746976008\\
94	16	-1.70890770711765\\
94	17	1.81569470740024\\
94	18	1.32075630570056\\
94	19	5.86123756335209\\
94	20	-3.51064450834731\\
94	21	-1.03617617079455\\
94	22	0.359127516201764\\
94	23	5.36246556986239\\
94	24	3.25810406012911\\
94	25	-5.35470404288905\\
94	26	-7.06677450516347\\
94	27	1.23305668144545\\
94	28	-11.8373117348079\\
94	29	2.20436900450312\\
94	30	-5.87928024535114\\
94	31	-1.63451275013721\\
94	32	-26.8658787569751\\
94	33	-29.5103639825848\\
94	34	-33.258106438848\\
94	35	-32.5075023514035\\
94	36	-29.7779499152321\\
94	37	-36.2821943441546\\
94	38	-38.0106115447114\\
94	39	-32.8758497858816\\
94	40	-32.7562045449029\\
94	41	-33.1449674671301\\
95	1	-37.2186185666098\\
95	2	-35.417349507085\\
95	3	-38.4439799782341\\
95	4	-39.3408210360802\\
95	5	-32.5125441728315\\
95	6	-33.9366870886855\\
95	7	-52.3161334296687\\
95	8	-33.2745783045566\\
95	9	-28.3900914387941\\
95	10	-31.4952770628146\\
95	11	-33.3922487973309\\
95	12	4.30920695724336\\
95	13	-4.48993427504255\\
95	14	2.96265095597666\\
95	15	-1.42443552777901\\
95	16	-2.13582639270939\\
95	17	2.48772011331309\\
95	18	0.760965609064086\\
95	19	5.82377880191631\\
95	20	-1.94495405795025\\
95	21	4.00171159002223\\
95	22	-2.70522382379917\\
95	23	-2.302381278986\\
95	24	2.30685759190522\\
95	25	6.13736860327012\\
95	26	-0.129403219035329\\
95	27	-0.43174329882402\\
95	28	-3.90725181961713\\
95	29	-1.81053378559733\\
95	30	-3.25326347896497\\
95	31	1.75880153143062\\
95	32	-28.3603882545549\\
95	33	-29.0036374038403\\
95	34	-30.3501590381847\\
95	35	-39.7871093264522\\
95	36	-34.8114174132649\\
95	37	-34.1248333548966\\
95	38	-40.3995937324052\\
95	39	-33.6986591715206\\
95	40	-39.5511846475887\\
95	41	-42.9708681226326\\
96	1	-33.9339904699225\\
96	2	-35.3585517719785\\
96	3	-34.9305863623636\\
96	4	-38.0780691884549\\
96	5	-38.9991491194915\\
96	6	-30.4776877538089\\
96	7	-38.0298352981636\\
96	8	-41.0425954652607\\
96	9	-29.1363294553065\\
96	10	-32.7491361679568\\
96	11	-23.4964915084901\\
96	12	5.00680916034662\\
96	13	0.0920524340523319\\
96	14	-0.625020137315679\\
96	15	4.47278691108757\\
96	16	-0.68103106955703\\
96	17	-1.26497210330998\\
96	18	6.38238285045156\\
96	19	0.907417166867041\\
96	20	-1.60457994194024\\
96	21	6.11562533348478\\
96	22	-2.5268376552328\\
96	23	5.96898828461777\\
96	24	4.65106452868485\\
96	25	-9.42167491655505\\
96	26	2.80327177362976\\
96	27	-2.62015915054397\\
96	28	-3.26457057759339\\
96	29	-2.87156722218128\\
96	30	2.3123101944214\\
96	31	4.72276095934293\\
96	32	-25.3555347085097\\
96	33	-30.2626973615202\\
96	34	-30.4585377203148\\
96	35	-34.9556220339182\\
96	36	-33.3746731958404\\
96	37	-36.4681378098221\\
96	38	-34.6733032090439\\
96	39	-34.2654373273733\\
96	40	-35.1508951211165\\
96	41	-38.1462186354024\\
97	1	-35.7908107763437\\
97	2	-37.8950252162412\\
97	3	-42.127662297705\\
97	4	-38.4206952218032\\
97	5	-36.7872332070144\\
97	6	-37.8173650025449\\
97	7	-39.881950217308\\
97	8	-39.4384886263408\\
97	9	-35.9903213595671\\
97	10	-35.0791837403168\\
97	11	-37.5929256386824\\
97	12	-12.5250803793641\\
97	13	-10.5755050079142\\
97	14	-10.3553828574751\\
97	15	-11.3932930015107\\
97	16	-18.8435853422762\\
97	17	-9.01627435678544\\
97	18	-23.0614271037339\\
97	19	-14.4632047111118\\
97	20	-13.2618453088229\\
97	21	-3.58853245088603\\
97	22	-1.30675841296136\\
97	23	0.754375831980622\\
97	24	-2.15821554332176\\
97	25	-1.74471409450627\\
97	26	-22.5741494926038\\
97	27	-11.7186645695612\\
97	28	-15.7330295959286\\
97	29	-13.9779301995846\\
97	30	-31.6620508259806\\
97	31	-11.0069757642011\\
97	32	-32.6908212722834\\
97	33	-35.0910011522371\\
97	34	-32.2657761726696\\
97	35	-34.0194383372218\\
97	36	-40.0202170959547\\
97	37	-36.8617467292756\\
97	38	-34.9957676349996\\
97	39	-37.295476401096\\
97	40	-40.1938961485144\\
97	41	-38.8573140893443\\
98	1	-42.0145011422614\\
98	2	-48.8428353020606\\
98	3	-44.9538528394768\\
98	4	-41.2828068175807\\
98	5	-42.9361017057809\\
98	6	-52.01364322253\\
98	7	-43.0105316047787\\
98	8	-38.4187083824498\\
98	9	-38.5467910819351\\
98	10	-44.1417199392468\\
98	11	-46.4972320399225\\
98	12	-38.0600932109318\\
98	13	-35.9413026538887\\
98	14	-36.9874738295981\\
98	15	-36.0726032027623\\
98	16	-28.2097803426737\\
98	17	-12.1917298676656\\
98	18	-15.4672031832272\\
98	19	-12.9858234969617\\
98	20	-10.6862579286055\\
98	21	-2.11473630102486\\
98	22	-2.17744258988377\\
98	23	1.88024972143889\\
98	24	-4.17347832830476\\
98	25	-4.51922863301513\\
98	26	-16.2495144717414\\
98	27	-44.4596968993362\\
98	28	-34.322660038026\\
98	29	-34.0562273758394\\
98	30	-39.1932925201334\\
98	31	-56.6921433508391\\
98	32	-39.0773015183503\\
98	33	-36.83454425756\\
98	34	-39.3400339306056\\
98	35	-49.4814659145845\\
98	36	-45.555251546595\\
98	37	-41.0125004229248\\
98	38	-42.6904855064712\\
98	39	-50.5878381002746\\
98	40	-44.0371386558591\\
98	41	-40.1966910730336\\
99	1	-45.1330883134511\\
99	2	-30.5009345484107\\
99	3	-33.7546442850543\\
99	4	-35.4988098600652\\
99	5	-29.0983076349617\\
99	6	-35.8718336009867\\
99	7	-28.8002176645786\\
99	8	-26.9642815528051\\
99	9	-29.3540131891914\\
99	10	-23.2112651079419\\
99	11	-21.5005146090931\\
99	12	-17.1639049582523\\
99	13	-1.42211247960416\\
99	14	-4.30489115071871\\
99	15	-4.90998714841592\\
99	16	-12.6707342022566\\
99	17	6.62535371006793\\
99	18	3.92688543024866\\
99	19	4.47268770954217\\
99	20	0.222486831964958\\
99	21	-18.6408441278778\\
99	22	-7.07020460714671\\
99	23	3.63914758236715\\
99	24	-2.8601804516174\\
99	25	4.58082574852721\\
99	26	-2.24752200628905\\
99	27	-0.768396174509449\\
99	28	0.23416992323314\\
99	29	-2.05221204168675\\
99	30	-0.844279546056646\\
99	31	-3.62273481609594\\
99	32	-32.8642374896061\\
99	33	-30.448465187919\\
99	34	-28.3686015729949\\
99	35	-38.6899925494445\\
99	36	-31.3524143667241\\
99	37	-32.4813612810064\\
99	38	-39.9275172797598\\
99	39	-30.112985470864\\
99	40	-35.8869547294552\\
99	41	-36.9618787089803\\
100	1	-37.9792863430477\\
100	2	-51.3561450374094\\
100	3	-39.1386900731701\\
100	4	-34.5981008134849\\
100	5	-46.1171898154126\\
100	6	-37.6344418586188\\
100	7	-32.9164792948819\\
100	8	-44.1787816551756\\
100	9	-29.7859179895044\\
100	10	-29.8309525102012\\
100	11	-26.6140280037371\\
100	12	-5.86877517025552\\
100	13	4.97472243791163\\
100	14	5.32515093998578\\
100	15	6.05260993654645\\
100	16	-12.4710063841534\\
100	17	1.39465200258516\\
100	18	1.81288891327493\\
100	19	-3.96601674509588\\
100	20	-6.55687898598159\\
100	21	1.54019690214013\\
100	22	-2.56777048724271\\
100	23	-7.62759669990461\\
100	24	-1.04102589801397\\
100	25	-1.57444259118361\\
100	26	-1.04609310009035\\
100	27	1.92930772844046\\
100	28	0.869792031387006\\
100	29	6.54339905027499\\
100	30	-4.23337530886531\\
100	31	4.32109148339673\\
100	32	-19.7623576061209\\
100	33	-26.8343103705286\\
100	34	-29.3511568707617\\
100	35	-33.7831945919475\\
100	36	-37.1232685281548\\
100	37	-33.2509702591982\\
100	38	-39.0168042990623\\
100	39	-44.4977632269665\\
100	40	-38.1954203402569\\
100	41	-37.5304255654524\\
101	1	-39.909267420771\\
101	2	-47.0469821435193\\
101	3	-31.2615205658331\\
101	4	-47.1009053116516\\
101	5	-35.4265018225771\\
101	6	-30.8482989991446\\
101	7	-50.2676483045213\\
101	8	-29.9187058008753\\
101	9	-31.5311807286382\\
101	10	-35.4094140575126\\
101	11	-20.5109137042214\\
101	12	-8.21407900412463\\
101	13	0.491870197676753\\
101	14	1.45836384719543\\
101	15	-0.025332007733826\\
101	16	-9.96774572509157\\
101	17	3.53005256084463\\
101	18	0.496658932749925\\
101	19	-0.420906557558608\\
101	20	-0.700231138291875\\
101	21	5.8694332690703\\
101	22	-5.39690650959699\\
101	23	3.31001110781236\\
101	24	0.370775856589005\\
101	25	0.890347412055682\\
101	26	-4.09234927010963\\
101	27	-10.1299639617263\\
101	28	0.485540750993952\\
101	29	-1.55621988391254\\
101	30	4.05698258098348\\
101	31	-24.531887143868\\
101	32	-23.7816616444404\\
101	33	-36.8635468270929\\
101	34	-32.9388938173779\\
101	35	-37.6501010251192\\
101	36	-37.0117231566466\\
101	37	-30.1043174038161\\
101	38	-46.2409040221601\\
101	39	-55.6647616097308\\
101	40	-32.2194735565615\\
101	41	-44.5973412576733\\
102	1	-28.0477741514683\\
102	2	-30.9965879155675\\
102	3	-28.3005398727349\\
102	4	-29.6304316275596\\
102	5	-33.5207000200731\\
102	6	-27.3739060336368\\
102	7	-30.5017213888729\\
102	8	-29.9262151446068\\
102	9	-25.7021786023915\\
102	10	-31.6449009266819\\
102	11	-20.6542568226719\\
102	12	-11.2177250565886\\
102	13	-2.04432009090879\\
102	14	0.118446862868113\\
102	15	5.76790762064544\\
102	16	-1.02063866488632\\
102	17	-0.36915480362542\\
102	18	5.47666943506749\\
102	19	-8.76162292028901\\
102	20	-22.3352864221748\\
102	21	1.95791552598269\\
102	22	-4.21580718388035\\
102	23	5.14301670851391\\
102	24	-2.49114714753817\\
102	25	4.27020298790418\\
102	26	4.93137127333159\\
102	27	-1.80939900416939\\
102	28	-0.390989700183844\\
102	29	-1.84745050974152\\
102	30	3.80753411332735\\
102	31	0.319238145776444\\
102	32	-15.9867250374297\\
102	33	-20.9062734298053\\
102	34	-23.6587379289696\\
102	35	-23.0151816955198\\
102	36	-26.0777303942353\\
102	37	-26.4361554433439\\
102	38	-26.9406370123721\\
102	39	-29.7331051335939\\
102	40	-27.5221599353262\\
102	41	-29.3884298202479\\
103	1	-42.3136778351785\\
103	2	-42.387378921381\\
103	3	-38.3962716362366\\
103	4	-43.3589011816612\\
103	5	-37.2839145964588\\
103	6	-40.8408798663341\\
103	7	-41.4079625604747\\
103	8	-36.739875344471\\
103	9	-49.9369060918155\\
103	10	-35.2879857148334\\
103	11	-30.835677873553\\
103	12	-6.17103675421255\\
103	13	-5.18115023671773\\
103	14	0.0311120926825979\\
103	15	1.77214434111863\\
103	16	-6.03417707193951\\
103	17	-3.36658677875635\\
103	18	-5.01794216730259\\
103	19	-3.9014690943755\\
103	20	-1.08251053866111\\
103	21	-0.124046173111472\\
103	22	4.65730623900969\\
103	23	1.5549897911942\\
103	24	-1.73710566442433\\
103	25	2.61216301816723\\
103	26	-0.535893253278861\\
103	27	-4.33012266662395\\
103	28	-7.2340109813247\\
103	29	-2.29109361326565\\
103	30	-8.5922470382448\\
103	31	-4.79326105513544\\
103	32	-23.1865140193052\\
103	33	-30.3483573124226\\
103	34	-31.8688394513366\\
103	35	-33.291467286655\\
103	36	-36.5708453685741\\
103	37	-34.0804878860255\\
103	38	-38.1831464264164\\
103	39	-39.4598851439823\\
103	40	-38.8502409927639\\
103	41	-44.008833180871\\
104	1	-40.3861612935893\\
104	2	-40.8643741707523\\
104	3	-40.291205443954\\
104	4	-40.6124669822194\\
104	5	-40.587431983165\\
104	6	-39.9644377966856\\
104	7	-40.3314454431595\\
104	8	-39.743378532393\\
104	9	-39.2532111814172\\
104	10	-39.3951257633924\\
104	11	-38.3369104941523\\
104	12	-38.0116087963377\\
104	13	-37.5971146534405\\
104	14	-36.2326129833134\\
104	15	-35.8749324323108\\
104	16	-34.5418733555783\\
104	17	-32.8898756571752\\
104	18	-31.752896823144\\
104	19	-28.4305908428179\\
104	20	-11.1823488717608\\
104	21	3.89499034296731\\
104	22	2.50775460550984\\
104	23	4.03050027707627\\
104	24	-6.41493766828699\\
104	25	-7.03420596444006\\
104	26	-24.4602476398501\\
104	27	-28.6578028871929\\
104	28	-30.781668950816\\
104	29	-33.1431574173275\\
104	30	-34.1738793711634\\
104	31	-35.3049695655141\\
104	32	-36.6789779098297\\
104	33	-36.9376737616434\\
104	34	-37.9581208376241\\
104	35	-38.6268115524687\\
104	36	-38.6694861301699\\
104	37	-39.6310405898976\\
104	38	-39.6868992051966\\
104	39	-39.8101031909827\\
104	40	-40.5503248873924\\
104	41	-40.1773039925542\\
105	1	-40.162421240241\\
105	2	-41.0813806566866\\
105	3	-41.4793908568937\\
105	4	-41.643220180998\\
105	5	-43.0761771701237\\
105	6	-42.9311777619416\\
105	7	-44.8942990635365\\
105	8	-46.7289590033056\\
105	9	-49.3313203826002\\
105	10	-55.4965613279315\\
105	11	-43.6307250595677\\
105	12	-30.2797553809156\\
105	13	-5.98151842506586\\
105	14	-5.68856382022968\\
105	15	-3.60298450236945\\
105	16	-10.5013807039566\\
105	17	-2.03898850504868\\
105	18	-5.45291994494093\\
105	19	-16.8329903351811\\
105	20	-13.3459362976815\\
105	21	-12.7681459459923\\
105	22	-2.4381815062632\\
105	23	-17.61943715453\\
105	24	-11.3363463913841\\
105	25	-4.50333087530929\\
105	26	-2.11322169345929\\
105	27	-9.70815378374272\\
105	28	-15.8718264968663\\
105	29	-4.17942523821366\\
105	30	-10.7931102077855\\
105	31	-32.7130112364707\\
105	32	-33.4854207273468\\
105	33	-35.0471013674721\\
105	34	-35.4660108154708\\
105	35	-36.378248589876\\
105	36	-37.389711974433\\
105	37	-37.5578502295373\\
105	38	-38.6443730603289\\
105	39	-38.961982297978\\
105	40	-39.3479944893267\\
105	41	-40.3105645428593\\
106	1	-35.2786241488426\\
106	2	-35.1712141306838\\
106	3	-36.0544984784509\\
106	4	-37.104771378092\\
106	5	-37.2891372971399\\
106	6	-36.9825146351297\\
106	7	-36.9514682836193\\
106	8	-37.3226204619948\\
106	9	-38.0773302931018\\
106	10	-39.9819657921543\\
106	11	-41.6978463361036\\
106	12	-34.2364531051955\\
106	13	-3.08202068104492\\
106	14	-0.75635074544268\\
106	15	-3.59597193566479\\
106	16	-5.20331473377345\\
106	17	2.81315059427112\\
106	18	1.0438291640377\\
106	19	-18.471322179063\\
106	20	-10.2654959533329\\
106	21	-1.85552530299768\\
106	22	2.5277850003464\\
106	23	2.66290629584602\\
106	24	-2.05162033137228\\
106	25	-5.28350646085435\\
106	26	-10.734481461569\\
106	27	2.0494936115737\\
106	28	1.56483949899523\\
106	29	-9.90919254816002\\
106	30	1.82099997560349\\
106	31	-22.8828922709088\\
106	32	-26.7247608861326\\
106	33	-29.0409031744746\\
106	34	-29.9516775032795\\
106	35	-30.646026518791\\
106	36	-31.8786224506921\\
106	37	-33.0875907441917\\
106	38	-33.6617178362598\\
106	39	-34.2082475481959\\
106	40	-35.0336987384788\\
106	41	-35.5662069794049\\
107	1	-38.1506952953828\\
107	2	-37.7721212112522\\
107	3	-40.1312339844138\\
107	4	-35.622320700719\\
107	5	-39.2294650407393\\
107	6	-40.0417726146558\\
107	7	-34.8544371923157\\
107	8	-40.3205224331331\\
107	9	-33.815284544703\\
107	10	-32.5728339654913\\
107	11	-36.5766056509565\\
107	12	-20.337626506237\\
107	13	-4.69317426368051\\
107	14	-1.1973785766624\\
107	15	-4.00638862363974\\
107	16	-24.4031663872729\\
107	17	0.261101710095368\\
107	18	-9.21448322457491\\
107	19	-2.69406855075058\\
107	20	-4.15269126968678\\
107	21	-4.5776736609559\\
107	22	1.59418764650703\\
107	23	-16.7580728233939\\
107	24	1.6072011791262\\
107	25	1.27883908691599\\
107	26	-0.202926778477363\\
107	27	-2.69224422628403\\
107	28	-8.24588836574025\\
107	29	1.29702492997324\\
107	30	-13.7927950443449\\
107	31	-18.8129590103083\\
107	32	-32.0066611501603\\
107	33	-35.6040433456211\\
107	34	-39.3505328094156\\
107	35	-38.1152983912175\\
107	36	-36.1769513692073\\
107	37	-39.3218810540197\\
107	38	-39.2590636765277\\
107	39	-40.8212792284013\\
107	40	-40.4759172495242\\
107	41	-36.2680355196231\\
108	1	-35.4537508451542\\
108	2	-42.4079621057703\\
108	3	-39.4188449216135\\
108	4	-32.8488147636079\\
108	5	-49.4296120818726\\
108	6	-35.4163389325493\\
108	7	-32.4782246304094\\
108	8	-40.3115118866563\\
108	9	-28.071725097222\\
108	10	-33.4771073139146\\
108	11	-50.9201646494154\\
108	12	2.60618452180779\\
108	13	-5.83967310613931\\
108	14	-9.918535669284\\
108	15	0.706509850080921\\
108	16	0.996545619548202\\
108	17	2.83948783427031\\
108	18	2.6643283151183\\
108	19	5.41834431202676\\
108	20	-19.9369675256329\\
108	21	-2.27548254229646\\
108	22	-2.37489110199833\\
108	23	-3.80726347430193\\
108	24	-0.53563683904877\\
108	25	5.32810790099698\\
108	26	-8.98439910480489\\
108	27	-0.0299767636341274\\
108	28	-5.67691326767278\\
108	29	-3.34805821304076\\
108	30	-4.53510812447696\\
108	31	2.75582393633491\\
108	32	-30.27960196571\\
108	33	-38.5781549028278\\
108	34	-38.1937740968252\\
108	35	-36.0589431282188\\
108	36	-39.6688103395065\\
108	37	-40.7953790479974\\
108	38	-36.4552630334125\\
108	39	-45.8648135982733\\
108	40	-38.8298709147693\\
108	41	-35.0957743276443\\
109	1	-51.4210820149955\\
109	2	-35.3690272376632\\
109	3	-41.6829917389151\\
109	4	-41.5818568184033\\
109	5	-34.6486591375067\\
109	6	-38.4598031780564\\
109	7	-35.1247155790891\\
109	8	-33.468418804617\\
109	9	-28.8471711329001\\
109	10	-28.7591958169181\\
109	11	-23.13642449182\\
109	12	-0.563156853972552\\
109	13	3.78751467861438\\
109	14	1.97296621614713\\
109	15	4.10273868944662\\
109	16	0.605823947761869\\
109	17	-4.07540592353878\\
109	18	4.59623236826733\\
109	19	5.86479466928093\\
109	20	1.21895812692388\\
109	21	-0.886199229165165\\
109	22	-2.56600831066254\\
109	23	-2.9551257395658\\
109	24	4.22685966310698\\
109	25	1.21854196553281\\
109	26	1.97687913814352\\
109	27	-1.16309473050023\\
109	28	-7.58954334422193\\
109	29	-6.13543437217582\\
109	30	1.06257247536863\\
109	31	0.0558377606466437\\
109	32	-29.0985501638822\\
109	33	-24.5865776199432\\
109	34	-33.0834524486431\\
109	35	-32.3953353820723\\
109	36	-31.1254212396634\\
109	37	-46.8624599130012\\
109	38	-35.9467065515221\\
109	39	-34.9474616592435\\
109	40	-45.8049839710084\\
109	41	-40.1539215600983\\
110	1	-39.1629657632772\\
110	2	-38.8200920696598\\
110	3	-39.3989608160879\\
110	4	-35.8120705133393\\
110	5	-48.5892299615567\\
110	6	-34.5350985043182\\
110	7	-33.6216538630213\\
110	8	-39.4435872983287\\
110	9	-27.5606395553567\\
110	10	-35.8326968225399\\
110	11	-24.3270078608087\\
110	12	-1.65109081294059\\
110	13	-11.3880465884314\\
110	14	-4.27434396869003\\
110	15	0.280891749855249\\
110	16	-1.33848683526976\\
110	17	3.2103250545255\\
110	18	-4.12588263703044\\
110	19	6.44721365652165\\
110	20	-10.1365543120639\\
110	21	2.75964345865954\\
110	22	-1.45129191872213\\
110	23	3.65436076448207\\
110	24	0.276806092372132\\
110	25	-1.58796134523337\\
110	26	0.569336454570872\\
110	27	-1.35762465461959\\
110	28	-1.79629895403476\\
110	29	-2.95772500720915\\
110	30	0.212814651119783\\
110	31	-0.221357558621172\\
110	32	-36.1197036786314\\
110	33	-41.5803075766453\\
110	34	-36.4220261488323\\
110	35	-38.0116931806945\\
110	36	-35.9583920989401\\
110	37	-46.0882727634846\\
110	38	-42.6474590055793\\
110	39	-38.092294900966\\
110	40	-39.6541898265191\\
110	41	-39.39403893349\\
111	1	-33.4367274514453\\
111	2	-36.7172185933393\\
111	3	-44.5160518298215\\
111	4	-31.3139623097472\\
111	5	-47.3266169458519\\
111	6	-40.3628109345238\\
111	7	-30.4047786952993\\
111	8	-39.5747281232753\\
111	9	-29.8103290087177\\
111	10	-28.1637921895467\\
111	11	-25.3993115708545\\
111	12	2.58030511455297\\
111	13	-5.35736353890209\\
111	14	0.570817739913184\\
111	15	-3.94253592508123\\
111	16	0.00682365451744434\\
111	17	3.0200459745011\\
111	18	4.45237524618334\\
111	19	-36.3653933226579\\
111	20	1.08035245128231\\
111	21	1.40276863460863\\
111	22	-1.12729237499729\\
111	23	4.10371862839863\\
111	24	-4.82048002335294\\
111	25	-10.0326588890176\\
111	26	6.08813365767812\\
111	27	-0.331542023786731\\
111	28	-0.0845730181173214\\
111	29	-4.48107488247504\\
111	30	-1.5646766279038\\
111	31	-1.64282101697097\\
111	32	-26.8769589524767\\
111	33	-26.1247983859812\\
111	34	-31.8151189040706\\
111	35	-32.0981952484813\\
111	36	-30.324855244324\\
111	37	-39.0738046529371\\
111	38	-31.773999833468\\
111	39	-36.3807973351625\\
111	40	-39.7246252071509\\
111	41	-31.5973958437393\\
112	1	-47.3708511733924\\
112	2	-45.6010331425935\\
112	3	-38.4086662898771\\
112	4	-38.0747208935997\\
112	5	-44.225639643141\\
112	6	-46.21033142441\\
112	7	-37.1577141375374\\
112	8	-35.6873977855678\\
112	9	-39.9707845376402\\
112	10	-42.441699527363\\
112	11	-33.1088503785674\\
112	12	-10.8929396980589\\
112	13	-12.0622573253041\\
112	14	-15.9179943554661\\
112	15	-12.4168485654152\\
112	16	-16.6115831985793\\
112	17	-9.55361960177398\\
112	18	-13.6726048260992\\
112	19	-14.2162860540314\\
112	20	-9.52370394658583\\
112	21	0.478844031697191\\
112	22	-5.27502555111822\\
112	23	-0.810540204960628\\
112	24	-1.79822133362741\\
112	25	-2.63932195261127\\
112	26	-11.0095339484816\\
112	27	-21.2223563817123\\
112	28	-9.58176808426332\\
112	29	-16.7607737050172\\
112	30	-13.7680360823062\\
112	31	-15.3906774881353\\
112	32	-48.6902721155277\\
112	33	-38.27854428798\\
112	34	-42.6564640798669\\
112	35	-50.1146089691014\\
112	36	-39.4724812076052\\
112	37	-38.6478447188084\\
112	38	-44.5412656207178\\
112	39	-49.9242324128528\\
112	40	-39.5041504586194\\
112	41	-38.2966745624129\\
113	1	-58.3342109407979\\
113	2	-43.2822586298189\\
113	3	-38.1582950899997\\
113	4	-40.935009155014\\
113	5	-49.2614418273747\\
113	6	-42.6222018298936\\
113	7	-38.1160045614492\\
113	8	-38.4133173796914\\
113	9	-45.090851134469\\
113	10	-42.4185384300604\\
113	11	-36.9580225810562\\
113	12	-34.5693202344148\\
113	13	-40.9789483413227\\
113	14	-43.7928470895465\\
113	15	-33.4902816742603\\
113	16	-24.9595841515307\\
113	17	-12.4246322866706\\
113	18	-16.8538635073245\\
113	19	-14.5376508695065\\
113	20	-8.51071922368846\\
113	21	-0.206825335856977\\
113	22	-0.00335975587485792\\
113	23	1.28919365422128\\
113	24	-0.899572837822205\\
113	25	-2.44490378649029\\
113	26	-16.3674613563531\\
113	27	-37.3759394210042\\
113	28	-32.1721942321905\\
113	29	-35.578387385646\\
113	30	-61.390454992101\\
113	31	-40.074775730502\\
113	32	-35.2939683338881\\
113	33	-39.3618356954945\\
113	34	-53.0342502443362\\
113	35	-41.9775902949552\\
113	36	-37.5807050914358\\
113	37	-40.4487957564338\\
113	38	-48.7643335991144\\
113	39	-43.1440455617042\\
113	40	-39.3963780176146\\
113	41	-39.6174021771958\\
114	1	-33.1594765464355\\
114	2	-35.3011858369085\\
114	3	-37.0894324533697\\
114	4	-32.8049430627417\\
114	5	-32.6523660712388\\
114	6	-35.9321429508203\\
114	7	-33.3475401666887\\
114	8	-30.608469898063\\
114	9	-34.694027916954\\
114	10	-26.9414121687388\\
114	11	-32.4315443833465\\
114	12	0.712592308963032\\
114	13	-3.39845967955744\\
114	14	-4.8491397019814\\
114	15	-0.71613235599227\\
114	16	-4.92172584193491\\
114	17	-8.8573779292949\\
114	18	3.60973591134324\\
114	19	4.66905272396816\\
114	20	-24.0519404277364\\
114	21	-3.43631979400124\\
114	22	-0.945611047848847\\
114	23	3.08430331261296\\
114	24	0.975538808820777\\
114	25	3.82069312647553\\
114	26	-4.23295032552353\\
114	27	-3.49079063804186\\
114	28	-4.8343846824303\\
114	29	-0.941940768961868\\
114	30	-0.074063038456391\\
114	31	-0.857149689533797\\
114	32	-30.6296474118817\\
114	33	-27.4424528594745\\
114	34	-62.6319067197665\\
114	35	-36.48744175209\\
114	36	-30.6405340382381\\
114	37	-38.9477597751731\\
114	38	-31.8174168170985\\
114	39	-36.9541959585327\\
114	40	-38.7920316078795\\
114	41	-31.888875136949\\
115	1	-32.0322850284555\\
115	2	-39.8358670126927\\
115	3	-29.7844732580799\\
115	4	-37.3628133398645\\
115	5	-38.0573789539021\\
115	6	-28.7608574464017\\
115	7	-40.9392940511222\\
115	8	-32.6647560189517\\
115	9	-28.3211572105493\\
115	10	-33.9762068644191\\
115	11	-23.7160758757535\\
115	12	2.11340098965106\\
115	13	0.745854558963232\\
115	14	2.5927917298154\\
115	15	-0.25901736261844\\
115	16	1.30240579155474\\
115	17	3.09400273735284\\
115	18	-2.72792403862718\\
115	19	3.98909454165044\\
115	20	-5.29117801887671\\
115	21	-4.49823384050891\\
115	22	-5.51228718896377\\
115	23	-2.38762399389706\\
115	24	1.55067097001005\\
115	25	6.34342975439519\\
115	26	-0.287725511762024\\
115	27	0.418644855040778\\
115	28	-13.3122268526003\\
115	29	6.75754326696934\\
115	30	3.69565420805483\\
115	31	3.18049156638116\\
115	32	-19.5796509861328\\
115	33	-37.635794780133\\
115	34	-24.5851301540564\\
115	35	-27.3719319039816\\
115	36	-34.1164346798416\\
115	37	-28.3097271313604\\
115	38	-32.8291994574256\\
115	39	-33.7565030009008\\
115	40	-29.0090998861911\\
115	41	-42.7619762004683\\
116	1	-40.9097011094966\\
116	2	-39.460635584365\\
116	3	-31.018231506744\\
116	4	-47.5985164367257\\
116	5	-34.9210054965791\\
116	6	-32.1209056129271\\
116	7	-57.1051928043643\\
116	8	-30.1921157682704\\
116	9	-33.841282186235\\
116	10	-47.741424100438\\
116	11	-25.4523537958137\\
116	12	-0.817220290404562\\
116	13	-1.25004797822549\\
116	14	-17.5903566994652\\
116	15	0.521226652434055\\
116	16	-1.91122202396688\\
116	17	2.54007610258653\\
116	18	0.559656790789617\\
116	19	-1.29772794026767\\
116	20	-3.11715123733375\\
116	21	4.97483037056352\\
116	22	-0.24011740801267\\
116	23	-0.838945362993005\\
116	24	-1.06749692141248\\
116	25	-8.90349625639592\\
116	26	-1.52543281141993\\
116	27	-5.99352677842319\\
116	28	-6.39265348049714\\
116	29	-7.08005675062674\\
116	30	-12.4111848087978\\
116	31	-0.218341865224394\\
116	32	-26.1693970025823\\
116	33	-38.0758977361597\\
116	34	-32.9529996017683\\
116	35	-33.8288031012507\\
116	36	-39.9595435636179\\
116	37	-31.7210472567084\\
116	38	-44.6295281420679\\
116	39	-37.631981073389\\
116	40	-31.7199734709403\\
116	41	-47.5536204157624\\
117	1	-27.0777638028178\\
117	2	-37.0082007848422\\
117	3	-28.0876046435884\\
117	4	-28.9363682532035\\
117	5	-43.5183536352005\\
117	6	-26.0455183269594\\
117	7	-30.8949871459669\\
117	8	-28.7288268072103\\
117	9	-26.0286084379486\\
117	10	-33.3705737151727\\
117	11	-20.6040620981089\\
117	12	-0.275409065423002\\
117	13	5.08953929458586\\
117	14	-3.8131896507027\\
117	15	2.1521133948041\\
117	16	3.98594497464506\\
117	17	5.682577642102\\
117	18	2.70246117702767\\
117	19	6.79629302843631\\
117	20	-2.48339456124415\\
117	21	-1.87448899137479\\
117	22	-1.19194153271781\\
117	23	-4.71208130904108\\
117	24	1.15980440352307\\
117	25	4.76720859642334\\
117	26	3.28734476534113\\
117	27	-0.689676000708947\\
117	28	-1.50249573348136\\
117	29	-9.56686437461105\\
117	30	-9.71152569528148\\
117	31	-0.54804086383354\\
117	32	-18.9320929377248\\
117	33	-22.4597812324928\\
117	34	-36.810669140786\\
117	35	-23.406600361671\\
117	36	-29.3706033099389\\
117	37	-30.4609668121446\\
117	38	-25.9504387877943\\
117	39	-38.6498378872602\\
117	40	-27.5074646494161\\
117	41	-28.9857208513178\\
118	1	-35.0509069931842\\
118	2	-46.1254155444999\\
118	3	-37.3717010367258\\
118	4	-37.5278719714326\\
118	5	-42.7536380117009\\
118	6	-34.1854966626107\\
118	7	-48.0932733106086\\
118	8	-33.1396644259019\\
118	9	-34.9454737414108\\
118	10	-33.1728585114842\\
118	11	-26.4705448987488\\
118	12	-6.3573658570221\\
118	13	-0.472746233930194\\
118	14	-2.39643349011296\\
118	15	-3.76117726325547\\
118	16	-1.50629791359433\\
118	17	-4.17282017374418\\
118	18	-10.6239467505105\\
118	19	-4.34006040099687\\
118	20	-5.37918277204144\\
118	21	-4.63145972548179\\
118	22	2.69334882484734\\
118	23	-3.37412290477122\\
118	24	-1.55239640787663\\
118	25	-0.273283287428273\\
118	26	-5.97026832104172\\
118	27	-0.489405554350919\\
118	28	-23.5947389074002\\
118	29	-1.75142076851353\\
118	30	-6.76137185181539\\
118	31	-0.694293129806727\\
118	32	-36.8247088189825\\
118	33	-26.5743971486515\\
118	34	-36.5427460958324\\
118	35	-31.5645258276343\\
118	36	-31.7769683306652\\
118	37	-44.7499405355208\\
118	38	-32.8575802738843\\
118	39	-40.9582407130591\\
118	40	-37.4317156011274\\
118	41	-35.6882638092253\\
119	1	-45.99209299018\\
119	2	-46.4226419697793\\
119	3	-48.397214963087\\
119	4	-48.0312150876221\\
119	5	-46.1191924336049\\
119	6	-46.0915354983986\\
119	7	-47.8097711241188\\
119	8	-47.572537936018\\
119	9	-45.3301552202342\\
119	10	-44.8028546383245\\
119	11	-46.152576642993\\
119	12	-45.9608635152591\\
119	13	-43.3359340156379\\
119	14	-42.1564531025714\\
119	15	-42.85612703713\\
119	16	-42.4118396162427\\
119	17	-39.0930503729901\\
119	18	-36.4871519913438\\
119	19	-34.7439968165666\\
119	20	-8.91557889339702\\
119	21	-7.62969183572656\\
119	22	1.93479543375682\\
119	23	-6.75186016516335\\
119	24	-18.4345877847665\\
119	25	-1.16905123574222\\
119	26	-23.991808722477\\
119	27	-30.5495748655865\\
119	28	-35.7387622214927\\
119	29	-38.0648631831975\\
119	30	-38.4123866014551\\
119	31	-40.0984750608795\\
119	32	-43.0851482738619\\
119	33	-43.8568855484113\\
119	34	-42.9452258408199\\
119	35	-43.7324214615676\\
119	36	-46.1665984831834\\
119	37	-46.6778601799216\\
119	38	-45.233252488045\\
119	39	-45.4667396344922\\
119	40	-47.5533296136117\\
119	41	-48.103725634241\\
120	1	-40.5300552840176\\
120	2	-40.5378714688293\\
120	3	-40.4768267065682\\
120	4	-40.3227272595722\\
120	5	-39.9732492992241\\
120	6	-38.8322529309603\\
120	7	-23.7054856524618\\
120	8	-2.38107942453854\\
120	9	-5.60306799417175\\
120	10	-7.61484479678612\\
120	11	-1.79522980334471\\
120	12	-4.65347298154734\\
120	13	-27.0560543083892\\
120	14	-52.7942680030889\\
120	15	-46.1355152357049\\
120	16	-40.4670307235835\\
120	17	-36.4404703238355\\
120	18	-28.8061678408715\\
120	19	-3.78419328958321\\
120	20	-7.65537983418764\\
120	21	-11.6920098635852\\
120	22	-5.65745880766824\\
120	23	0.696537117226577\\
120	24	-10.6109877305014\\
120	25	-2.73880921708025\\
120	26	-22.0828729565586\\
120	27	-27.6867508717278\\
120	28	-30.7003188251327\\
120	29	-32.7636816933575\\
120	30	-34.3190348455908\\
120	31	-35.5515123941251\\
120	32	-36.5565236749275\\
120	33	-37.3897311305544\\
120	34	-38.0863826935347\\
120	35	-38.6701062916902\\
120	36	-39.1573860663738\\
120	37	-39.5600346775049\\
120	38	-39.8866421502969\\
120	39	-40.1434557091469\\
120	40	-40.334907573366\\
120	41	-40.4638714568536\\
121	1	-54.3644130275888\\
121	2	-46.7646106321759\\
121	3	-59.0060076000153\\
121	4	-47.8490591632748\\
121	5	-51.9467402967258\\
121	6	-47.8343905901367\\
121	7	-23.4783603350693\\
121	8	0.648655201347467\\
121	9	-5.52800326614008\\
121	10	-0.578219336519537\\
121	11	-10.8938179135414\\
121	12	0.83216713693532\\
121	13	-30.5065279709675\\
121	14	-45.7807790768021\\
121	15	-54.7263931039981\\
121	16	-42.9959921866278\\
121	17	-40.8454139692381\\
121	18	-35.4766880796412\\
121	19	0.471373116779913\\
121	20	1.92160933963582\\
121	21	-8.48352068053741\\
121	22	3.93274245764693\\
121	23	-0.512685125267716\\
121	24	0.183062483010982\\
121	25	-20.318772405223\\
121	26	-25.0653039545473\\
121	27	-33.6632321505552\\
121	28	-35.9603321234072\\
121	29	-40.3708853664709\\
121	30	-40.7148338932392\\
121	31	-43.1654746473084\\
121	32	-43.989747189597\\
121	33	-44.4692876460793\\
121	34	-46.7250276486611\\
121	35	-45.15094478168\\
121	36	-49.239070792551\\
121	37	-45.5757191074645\\
121	38	-51.5986314629456\\
121	39	-45.911032274451\\
121	40	-53.6969828485817\\
121	41	-46.2537122186138\\
122	1	-36.2139925097089\\
122	2	-29.8976338880248\\
122	3	-32.8552297747428\\
122	4	-32.5890945672731\\
122	5	-28.1523062848329\\
122	6	-32.0155121513283\\
122	7	-20.7341182374913\\
122	8	0.029586797835156\\
122	9	-7.22517487124804\\
122	10	-4.23450671351967\\
122	11	-0.964805072108533\\
122	12	-3.4886961950439\\
122	13	-17.531915896493\\
122	14	-12.3861643653286\\
122	15	-17.2501704376485\\
122	16	-17.8665070081486\\
122	17	-1.59872139379888\\
122	18	-1.79754986104474\\
122	19	-1.09865873460146\\
122	20	-2.62170745014991\\
122	21	-5.27955817953402\\
122	22	-3.42299270420307\\
122	23	2.69311161996229\\
122	24	-2.61132273396704\\
122	25	-3.04349514383836\\
122	26	-4.17869273279762\\
122	27	-24.2156354333381\\
122	28	-26.6291696177413\\
122	29	-21.0537829376563\\
122	30	-15.5256626288881\\
122	31	-28.4462665738356\\
122	32	-34.2620146415638\\
122	33	-31.3556531567293\\
122	34	-29.2300766798378\\
122	35	-37.3883055365137\\
122	36	-30.8221524760096\\
122	37	-32.3752491263493\\
122	38	-36.0898576930461\\
122	39	-30.3079820977038\\
122	40	-34.9765472116789\\
122	41	-33.5429040700695\\
123	1	-29.0183178040466\\
123	2	-31.7277472539595\\
123	3	-24.8320977010524\\
123	4	-36.0519506105731\\
123	5	-26.0172989965812\\
123	6	-26.234263914875\\
123	7	-34.9336080410974\\
123	8	-21.8032463261127\\
123	9	-20.6197744948242\\
123	10	-25.1248463511657\\
123	11	-20.4244764770422\\
123	12	-1.48091093116901\\
123	13	2.07132076505462\\
123	14	-5.63264058560423\\
123	15	1.88885829128758\\
123	16	-4.57133042240041\\
123	17	2.33555320263178\\
123	18	1.78053015293244\\
123	19	5.20157476966682\\
123	20	-9.54480442816041\\
123	21	-2.5830115418539\\
123	22	-8.31026605118987\\
123	23	2.80683033320447\\
123	24	-2.94507636333806\\
123	25	0.984393276404663\\
123	26	-20.4079148213818\\
123	27	0.0304127096395144\\
123	28	1.7931559114527\\
123	29	-6.74551039149233\\
123	30	-2.79525456260585\\
123	31	-0.574481732742966\\
123	32	-15.4659348864934\\
123	33	-24.2724875057678\\
123	34	-22.2768543862593\\
123	35	-22.2690527434586\\
123	36	-37.2235033211847\\
123	37	-23.3066191317869\\
123	38	-27.2276742810028\\
123	39	-30.25484808484\\
123	40	-24.5887834983479\\
123	41	-35.482392534585\\
124	1	-29.8316392798492\\
124	2	-33.772221243328\\
124	3	-37.4610931630612\\
124	4	-30.0556240300744\\
124	5	-33.8800403084932\\
124	6	-29.7924474715343\\
124	7	-28.3397929827808\\
124	8	-51.040827086821\\
124	9	-25.5607624886134\\
124	10	-22.714596430769\\
124	11	-27.7109423990893\\
124	12	-3.70242373637648\\
124	13	-34.2925628497366\\
124	14	0.176274998829979\\
124	15	0.86246524230961\\
124	16	-1.67854129317753\\
124	17	-0.341296362430905\\
124	18	3.23871216175842\\
124	19	5.73155781490007\\
124	20	-6.30572180957206\\
124	21	0.310506081806204\\
124	22	7.77609018081431\\
124	23	3.86571855258581\\
124	24	-12.2549238069716\\
124	25	4.84969133528167\\
124	26	4.22919754437244\\
124	27	-2.81293833398295\\
124	28	-6.67746269333029\\
124	29	-0.577297743763225\\
124	30	-4.49808537675039\\
124	31	3.00152976449011\\
124	32	-35.6704852098419\\
124	33	-30.8915897364364\\
124	34	-34.0951697113008\\
124	35	-30.7070684368478\\
124	36	-42.3602191116711\\
124	37	-47.3013131176123\\
124	38	-29.6533163643686\\
124	39	-35.9756448761249\\
124	40	-36.603643595829\\
124	41	-32.2575625234646\\
125	1	-46.8777404169681\\
125	2	-32.3524437802138\\
125	3	-45.1366524472449\\
125	4	-35.1710968713201\\
125	5	-31.7040616970084\\
125	6	-47.3194445979162\\
125	7	-29.4549390651518\\
125	8	-35.3997969893599\\
125	9	-32.1867182891047\\
125	10	-22.0492582184421\\
125	11	-25.5728814393859\\
125	12	-4.20265967303078\\
125	13	-0.69144495526876\\
125	14	-7.39107866782066\\
125	15	-0.0688106117779086\\
125	16	1.69415346326831\\
125	17	5.88852049429249\\
125	18	-2.55527425894413\\
125	19	4.58088402949388\\
125	20	-2.58324122837135\\
125	21	4.89968798901803\\
125	22	-0.730727032973729\\
125	23	-4.63779331441574\\
125	24	-1.2567229885954\\
125	25	-6.46094119307605\\
125	26	-2.90913851302656\\
125	27	0.371674567600301\\
125	28	0.425957412712896\\
125	29	-2.39921871625347\\
125	30	2.18956862675654\\
125	31	2.64476454303242\\
125	32	-20.4943381400486\\
125	33	-39.1045420762423\\
125	34	-27.8785349960736\\
125	35	-34.8470995260285\\
125	36	-32.9615704682796\\
125	37	-35.137997267797\\
125	38	-51.7396860329208\\
125	39	-32.5487102855194\\
125	40	-39.3543395768221\\
125	41	-37.0518534572223\\
126	1	-31.2612204657018\\
126	2	-29.1885523022141\\
126	3	-36.67914875346\\
126	4	-31.2821058868325\\
126	5	-33.9606694378703\\
126	6	-34.2353748108914\\
126	7	-32.8417057984772\\
126	8	-42.509312135352\\
126	9	-33.4478930205142\\
126	10	-43.3579513826899\\
126	11	-21.9752562125969\\
126	12	-1.97029552936488\\
126	13	3.43814813119544\\
126	14	-8.50730900831957\\
126	15	-10.4703170979712\\
126	16	-0.402194980629149\\
126	17	-1.27183719220371\\
126	18	4.85738205863196\\
126	19	-0.0355289946231285\\
126	20	-17.2104052437826\\
126	21	4.32614723555001\\
126	22	-7.45926466383811\\
126	23	7.71497478612933\\
126	24	0.165256095959072\\
126	25	4.29171530880669\\
126	26	4.5197853941529\\
126	27	-4.37927977046432\\
126	28	-2.89273193041748\\
126	29	-1.57514276927789\\
126	30	1.64327876445222\\
126	31	-8.02003859505944\\
126	32	-17.5826309092391\\
126	33	-20.4536357252436\\
126	34	-21.1281922307328\\
126	35	-26.5727977804657\\
126	36	-23.9283557287776\\
126	37	-28.590303533871\\
126	38	-28.5914400351654\\
126	39	-26.6352173821926\\
126	40	-33.1808388175314\\
126	41	-28.9321984992261\\
127	1	-38.3318060311318\\
127	2	-39.5633332691351\\
127	3	-46.7648924958914\\
127	4	-40.3388876292159\\
127	5	-37.3880436157306\\
127	6	-40.8272123479028\\
127	7	-45.3146728702803\\
127	8	-38.6326114673544\\
127	9	-37.9802272433455\\
127	10	-39.5109351028188\\
127	11	-37.7083860166765\\
127	12	-21.6213102904308\\
127	13	-15.159887622824\\
127	14	-14.4914592270245\\
127	15	-18.0676650985814\\
127	16	-9.08064526680596\\
127	17	-18.7408262357695\\
127	18	-14.3346191554753\\
127	19	-12.9381256853917\\
127	20	-13.7185668425263\\
127	21	-1.16045451245031\\
127	22	-3.26623314234776\\
127	23	2.09760145883164\\
127	24	1.46132060121095\\
127	25	-9.10526485360416\\
127	26	-12.056586484799\\
127	27	-15.1975509648096\\
127	28	-16.6007883891821\\
127	29	-12.9741527831703\\
127	30	-7.85982733627903\\
127	31	-19.3185152594536\\
127	32	-33.6491580807322\\
127	33	-34.3175599916846\\
127	34	-34.7638714346479\\
127	35	-36.4347370478974\\
127	36	-40.5881842132757\\
127	37	-40.1745406294372\\
127	38	-36.8453348264375\\
127	39	-38.2849236344163\\
127	40	-45.1480859980379\\
127	41	-40.5474967948757\\
128	1	-44.6289699164044\\
128	2	-39.9969448521196\\
128	3	-39.6298666459672\\
128	4	-44.6978279073415\\
128	5	-49.4092904454314\\
128	6	-39.7926071971279\\
128	7	-37.5785491125776\\
128	8	-39.7512975905737\\
128	9	-47.8692263383746\\
128	10	-41.8896931512959\\
128	11	-37.7560207914578\\
128	12	-38.6204224551998\\
128	13	-43.4634428717917\\
128	14	-38.0580970339089\\
128	15	-33.1762842249646\\
128	16	-28.5398683826103\\
128	17	-12.5807922439905\\
128	18	-16.8172799415662\\
128	19	-14.5099987156052\\
128	20	-10.40726179849\\
128	21	2.04110865130014\\
128	22	-2.68554109957905\\
128	23	-0.576729282270865\\
128	24	1.20650751623564\\
128	25	-3.06784964190732\\
128	26	-20.1190068890234\\
128	27	-28.2284410444592\\
128	28	-32.3386306508431\\
128	29	-42.1128277914114\\
128	30	-40.5477622448695\\
128	31	-35.7104123102708\\
128	32	-36.2050023795587\\
128	33	-40.5992342398225\\
128	34	-42.9585975505292\\
128	35	-39.4154774696292\\
128	36	-39.7018041523012\\
128	37	-45.3560528156739\\
128	38	-45.3071594625109\\
128	39	-39.1842591158177\\
128	40	-38.2235540169487\\
128	41	-41.7513609763832\\
129	1	-29.3292649697097\\
129	2	-29.0576807518183\\
129	3	-38.4396739359917\\
129	4	-26.4748988199415\\
129	5	-36.602815386539\\
129	6	-35.0538915341017\\
129	7	-25.7165497670442\\
129	8	-37.8685245237688\\
129	9	-27.4596492542021\\
129	10	-27.7681878242687\\
129	11	-27.9657139443886\\
129	12	-1.5456807623007\\
129	13	-2.84851203505876\\
129	14	-17.7276481669429\\
129	15	-1.93429930294704\\
129	16	-0.26108420676501\\
129	17	4.05222168774334\\
129	18	1.65176593485665\\
129	19	3.12538425383343\\
129	20	-6.15528838122542\\
129	21	-3.13631598075992\\
129	22	-2.93755027708722\\
129	23	2.01150394913866\\
129	24	-2.36015588768114\\
129	25	0.701943865551231\\
129	26	-3.64836012871891\\
129	27	-1.22666072332726\\
129	28	-3.37831102745465\\
129	29	-5.06851516128525\\
129	30	-9.03551158557063\\
129	31	-5.49449450058996\\
129	32	-25.6970165558829\\
129	33	-20.5253600101652\\
129	34	-29.1515936825494\\
129	35	-28.61400635611\\
129	36	-24.4061999154797\\
129	37	-36.0742403296002\\
129	38	-26.8755328692401\\
129	39	-28.8194224753793\\
129	40	-36.7878150869775\\
129	41	-26.1562951273972\\
130	1	-24.7838552721526\\
130	2	-28.9153770674126\\
130	3	-28.7570992419729\\
130	4	-24.2304515461824\\
130	5	-38.453252206517\\
130	6	-25.0371841522025\\
130	7	-23.3827969234806\\
130	8	-33.3514012139994\\
130	9	-21.1981900080837\\
130	10	-22.376565846263\\
130	11	-23.0130069282468\\
130	12	-9.09122432221447\\
130	13	-0.162187687709678\\
130	14	0.397913388591608\\
130	15	-4.36364866937541\\
130	16	-6.09563128323854\\
130	17	-0.447677815529339\\
130	18	3.01290145248169\\
130	19	-3.08977055377921\\
130	20	-4.94117233698262\\
130	21	-10.998328443133\\
130	22	-7.77440760505211\\
130	23	-17.7279245062287\\
130	24	-11.1259354719512\\
130	25	3.05947911026102\\
130	26	4.20391252859328\\
130	27	1.91882707567829\\
130	28	-3.01315258061129\\
130	29	1.64829141715896\\
130	30	-15.5551805494463\\
130	31	-16.432001349742\\
130	32	-18.4508384967109\\
130	33	-18.3946126492048\\
130	34	-31.3272464177608\\
130	35	-21.8190303730277\\
130	36	-24.4900865855988\\
130	37	-31.8371477217895\\
130	38	-23.5586516898244\\
130	39	-30.2865635309289\\
130	40	-27.5468115619497\\
130	41	-24.9711933067764\\
131	1	-40.3203550142342\\
131	2	-29.3383056157961\\
131	3	-33.8131454469298\\
131	4	-36.6111126664635\\
131	5	-28.3601495681976\\
131	6	-39.0657891854389\\
131	7	-31.0205049836118\\
131	8	-28.1266749049855\\
131	9	-37.4562987668693\\
131	10	-25.1239513422928\\
131	11	-22.113545125686\\
131	12	-9.57435506388644\\
131	13	-4.34465244807284\\
131	14	-0.391632938835702\\
131	15	-1.76214074756522\\
131	16	-6.37876301858658\\
131	17	-0.206324547250361\\
131	18	1.33201522189056\\
131	19	-1.88599599548045\\
131	20	-7.88875356104599\\
131	21	2.39079651087706\\
131	22	-1.60451803258967\\
131	23	0.953570903480382\\
131	24	0.220370309854871\\
131	25	-3.90478392593984\\
131	26	1.47741058047055\\
131	27	-9.11804307883085\\
131	28	3.93540411913834\\
131	29	-3.09825625096508\\
131	30	-8.12821800824065\\
131	31	0.0706219335245312\\
131	32	-26.8271884599276\\
131	33	-25.0552111278364\\
131	34	-23.1423035284804\\
131	35	-37.9407727156876\\
131	36	-28.5569149428625\\
131	37	-28.2342311560336\\
131	38	-33.9329239980195\\
131	39	-27.8227233632193\\
131	40	-36.6428909332326\\
131	41	-34.3575510398294\\
132	1	-37.2507475773523\\
132	2	-42.1617331044157\\
132	3	-40.8992993486405\\
132	4	-38.0267441242687\\
132	5	-38.3748712114641\\
132	6	-36.204784937764\\
132	7	-47.849653097969\\
132	8	-39.7481175816764\\
132	9	-28.7544499835668\\
132	10	-44.5910557455635\\
132	11	-23.2549878516006\\
132	12	1.30500569497331\\
132	13	1.61416784908611\\
132	14	1.70599500443133\\
132	15	-3.342271832646\\
132	16	-17.8561928512946\\
132	17	-4.47873366971421\\
132	18	2.10171850069146\\
132	19	-0.62631764967817\\
132	20	-1.44197267563465\\
132	21	3.48684473424553\\
132	22	2.82205577943033\\
132	23	4.82837170414389\\
132	24	-5.2567984180175\\
132	25	2.63475772454885\\
132	26	6.28844529727437\\
132	27	0.00669312474914201\\
132	28	6.9096571071961\\
132	29	5.94488743149856\\
132	30	-0.775289574179728\\
132	31	-6.85261520422809\\
132	32	-42.8935853422412\\
132	33	-34.6817668156096\\
132	34	-31.0705177954234\\
132	35	-34.0118630236806\\
132	36	-43.2878449961608\\
132	37	-41.889599377982\\
132	38	-37.4619953960205\\
132	39	-36.0582034288716\\
132	40	-43.9720273642841\\
132	41	-44.4853294397908\\
133	1	-37.5135445459368\\
133	2	-35.4253311705821\\
133	3	-38.8755546584506\\
133	4	-35.8857258483958\\
133	5	-34.9014676455883\\
133	6	-37.7193485480089\\
133	7	-33.4891769612456\\
133	8	-36.671188375348\\
133	9	-32.9348842524149\\
133	10	-33.6304337115722\\
133	11	-34.8924587960763\\
133	12	-5.54394564068812\\
133	13	-2.95001690443734\\
133	14	-4.09240739862811\\
133	15	-5.97614413651551\\
133	16	-1.31812917491341\\
133	17	-3.51741895223224\\
133	18	-7.8000592360302\\
133	19	-6.72578909280177\\
133	20	0.740648803842379\\
133	21	-6.64439604632848\\
133	22	-7.75061173542416\\
133	23	2.33192172270998\\
133	24	-0.0846384356763734\\
133	25	2.41270066166869\\
133	26	-6.57267027590934\\
133	27	-1.82632252735065\\
133	28	-12.1682982356804\\
133	29	-2.54843506399396\\
133	30	-2.49425662850863\\
133	31	-4.22447939943534\\
133	32	-27.0723512473882\\
133	33	-30.2048383224613\\
133	34	-29.1481505158725\\
133	35	-34.3079638749874\\
133	36	-32.4557751653352\\
133	37	-32.2931096753159\\
133	38	-35.2758862624638\\
133	39	-33.1940441622798\\
133	40	-36.7105487291206\\
133	41	-35.6048863255398\\
134	1	-40.7355701899062\\
134	2	-41.9814603491163\\
134	3	-41.5586880672958\\
134	4	-40.8992395719453\\
134	5	-42.1581084304957\\
134	6	-40.8820621488529\\
134	7	-40.7911508641959\\
134	8	-41.5527454743094\\
134	9	-39.8211027408743\\
134	10	-40.288337935231\\
134	11	-40.082371816521\\
134	12	-38.3419426526484\\
134	13	-39.1101444253836\\
134	14	-37.6823564793043\\
134	15	-36.1876386031433\\
134	16	-36.7280560145738\\
134	17	-33.9511694381277\\
134	18	-32.5120413270748\\
134	19	-31.8732424605451\\
134	20	-16.4381029593569\\
134	21	3.53587782213178\\
134	22	0.491134106660255\\
134	23	-4.42402878499608\\
134	24	-3.68092113462299\\
134	25	-5.67256689061271\\
134	26	-23.6529301993253\\
134	27	-28.6495273918539\\
134	28	-30.8683963732981\\
134	29	-33.6032005666295\\
134	30	-34.9929257631624\\
134	31	-35.5209119575836\\
134	32	-37.600165764956\\
134	33	-37.7875291210213\\
134	34	-38.2284759330096\\
134	35	-39.9255961606395\\
134	36	-39.3219128354213\\
134	37	-40.1117155819058\\
134	38	-41.1442168242722\\
134	39	-40.2310038365941\\
134	40	-41.4267572369352\\
134	41	-41.5257245933017\\
135	1	-31.9620961606529\\
135	2	-31.696452771652\\
135	3	-31.1662659850252\\
135	4	-29.2621032699333\\
135	5	-28.8187559143548\\
135	6	-26.237238963225\\
135	7	-21.56216034414\\
135	8	-3.54788602802811\\
135	9	-6.38684285089554\\
135	10	-7.35858948575086\\
135	11	-6.87481992692678\\
135	12	-2.6462681585187\\
135	13	-19.4468133109105\\
135	14	-28.1491413309428\\
135	15	-33.3406832092799\\
135	16	-39.0742580590886\\
135	17	-42.1610513393278\\
135	18	-29.5933822880972\\
135	19	-2.79497685145934\\
135	20	-4.92314530262879\\
135	21	-5.10242333010733\\
135	22	-2.45574768044266\\
135	23	-4.35091413083917\\
135	24	-6.89537933595908\\
135	25	0.597333301113097\\
135	26	-25.2356765802923\\
135	27	-28.2403761716516\\
135	28	-31.9031255426966\\
135	29	-31.6134477503751\\
135	30	-32.5637150417114\\
135	31	-34.0778950908659\\
135	32	-32.939933603789\\
135	33	-34.5858938418997\\
135	34	-34.0496622447564\\
135	35	-33.7988308188977\\
135	36	-34.9639345081813\\
135	37	-33.4899975653202\\
135	38	-34.2562848866623\\
135	39	-33.8238288571393\\
135	40	-32.8421448284216\\
135	41	-33.5624354781612\\
136	1	-33.563125988967\\
136	2	-32.2062851899783\\
136	3	-30.4968603674292\\
136	4	-29.79115749413\\
136	5	-28.9193095734498\\
136	6	-25.0233396216606\\
136	7	-12.9655087822657\\
136	8	-13.1236609155296\\
136	9	-0.992369535055611\\
136	10	-2.89469249000284\\
136	11	-1.18183178443091\\
136	12	-3.20061046026325\\
136	13	-17.3511405404719\\
136	14	-31.5729595473265\\
136	15	-34.0974867885145\\
136	16	-33.2795740211272\\
136	17	-31.485796788046\\
136	18	-26.8137339506645\\
136	19	3.58960691917272\\
136	20	-2.30071246400038\\
136	21	2.01028329141236\\
136	22	-5.82921352721999\\
136	23	0.450341661620716\\
136	24	-24.9656638573056\\
136	25	-2.52064263995914\\
136	26	-22.560338817682\\
136	27	-25.7328497567452\\
136	28	-27.4710195419547\\
136	29	-29.4433219241342\\
136	30	-31.147646904788\\
136	31	-31.5433531897491\\
136	32	-31.7448184278246\\
136	33	-32.7892387978672\\
136	34	-33.9218159163643\\
136	35	-33.6413147564777\\
136	36	-33.0168396034565\\
136	37	-33.4739386097229\\
136	38	-34.4623665078005\\
136	39	-34.1071727452633\\
136	40	-33.0502384879271\\
136	41	-32.8859827282176\\
137	1	-36.3526731598285\\
137	2	-36.6206870901009\\
137	3	-34.0375671419554\\
137	4	-32.4429598211401\\
137	5	-32.3779947738526\\
137	6	-31.3224986915042\\
137	7	-28.2314225203072\\
137	8	-1.32706579552973\\
137	9	-1.36754277031554\\
137	10	-1.87464681838082\\
137	11	-1.81877288311541\\
137	12	-0.487562844944617\\
137	13	-25.5780040267352\\
137	14	-36.6432864349528\\
137	15	-35.7148812283424\\
137	16	-32.0124712439718\\
137	17	-29.1362648098083\\
137	18	-25.481243258405\\
137	19	-4.21073864229537\\
137	20	0.373458936781542\\
137	21	1.75722663423387\\
137	22	-2.44114978066865\\
137	23	-2.09064577034805\\
137	24	-1.40390393130905\\
137	25	1.29213318639146\\
137	26	-27.0446737641568\\
137	27	-28.6246615668181\\
137	28	-28.5284534053905\\
137	29	-29.6457627136124\\
137	30	-32.032794475423\\
137	31	-33.624403763864\\
137	32	-33.4247379846991\\
137	33	-33.9870942910045\\
137	34	-36.051052909544\\
137	35	-36.8612631317045\\
137	36	-35.1801472343488\\
137	37	-34.517004206518\\
137	38	-35.42375895386\\
137	39	-35.9149906395589\\
137	40	-34.6513429553984\\
137	41	-34.0027662277693\\
138	1	-43.9661697542944\\
138	2	-39.8243835860808\\
138	3	-37.6813656978813\\
138	4	-40.0823953798226\\
138	5	-43.1987173673226\\
138	6	-39.60379164643\\
138	7	-32.2999536418535\\
138	8	-34.5070025997816\\
138	9	-53.0170169709386\\
138	10	-23.8898523956013\\
138	11	-31.3103718713015\\
138	12	-34.6520004935536\\
138	13	-36.3215154561769\\
138	14	-36.1956280407312\\
138	15	-32.7801114136025\\
138	16	-31.736974657184\\
138	17	-31.1727649222273\\
138	18	-28.8550677527435\\
138	19	-27.6072294704191\\
138	20	-11.4984091736083\\
138	21	1.70008253638078\\
138	22	-6.1625491863282\\
138	23	-3.41911552988632\\
138	24	-2.10814134692194\\
138	25	1.40846384963709\\
138	26	-30.5139401066585\\
138	27	-30.3426082064028\\
138	28	-32.2528474759506\\
138	29	-34.5286354212694\\
138	30	-37.0207792924256\\
138	31	-37.0815678740279\\
138	32	-35.4055441570477\\
138	33	-37.1600482617207\\
138	34	-41.5962512124373\\
138	35	-38.5433875185021\\
138	36	-37.3544060680236\\
138	37	-39.7283268152234\\
138	38	-41.598134733404\\
138	39	-40.4216673355302\\
138	40	-39.0385119470099\\
138	41	-38.9833358845293\\
139	1	-43.6181292329165\\
139	2	-41.8964228688284\\
139	3	-39.3097633186376\\
139	4	-42.3958825644938\\
139	5	-43.672940074519\\
139	6	-40.5957731446394\\
139	7	-39.2506325862757\\
139	8	-39.5072692347056\\
139	9	-43.4658236149332\\
139	10	-39.1557482344603\\
139	11	-37.1706681471461\\
139	12	-37.0278173087647\\
139	13	-39.0760515552126\\
139	14	-37.5766581068625\\
139	15	-32.7276666196661\\
139	16	-32.6977662015086\\
139	17	-32.6799003907705\\
139	18	-30.4632647958922\\
139	19	-23.9973870216453\\
139	20	-8.39101698931528\\
139	21	-6.04332409956275\\
139	22	4.80568137230333\\
139	23	-4.9532249505086\\
139	24	-7.66616301966005\\
139	25	-2.96684135264225\\
139	26	-35.5841094893121\\
139	27	-32.1807067342833\\
139	28	-36.1377573527598\\
139	29	-38.030601372199\\
139	30	-40.7722662003241\\
139	31	-37.4954123649993\\
139	32	-37.4569945564664\\
139	33	-41.3049738444363\\
139	34	-41.9336622599702\\
139	35	-40.7651669199491\\
139	36	-38.7041614598876\\
139	37	-42.0761406272547\\
139	38	-44.4696742034641\\
139	39	-40.8901556361708\\
139	40	-40.5204252391027\\
139	41	-40.8708048518083\\
140	1	-44.1391851223633\\
140	2	-42.5220528622499\\
140	3	-44.6339423328193\\
140	4	-50.7661404742582\\
140	5	-44.2649012897877\\
140	6	-41.1013926940008\\
140	7	-43.5618891744819\\
140	8	-52.0155809332116\\
140	9	-44.9741770013099\\
140	10	-39.8072585264674\\
140	11	-40.3843641419939\\
140	12	-47.8514642988445\\
140	13	-42.497848498899\\
140	14	-37.6719039705763\\
140	15	-36.9758121547632\\
140	16	-42.4513413993706\\
140	17	-36.8774261699787\\
140	18	-30.5018045277785\\
140	19	-28.3515427506021\\
140	20	-13.904747069774\\
140	21	-0.848078111573981\\
140	22	-2.98363200318667\\
140	23	-4.64623704303606\\
140	24	-1.15045585160878\\
140	25	0.889307040415117\\
140	26	-30.9674601160913\\
140	27	-31.9460250912307\\
140	28	-35.0655087616717\\
140	29	-42.633312785339\\
140	30	-40.6165632834093\\
140	31	-38.4083940139879\\
140	32	-40.0008677633529\\
140	33	-45.8191537729018\\
140	34	-42.4133319186226\\
140	35	-40.8376387616437\\
140	36	-43.2157452178601\\
140	37	-49.3245044990553\\
140	38	-44.7965258407285\\
140	39	-41.2676082624073\\
140	40	-43.4579238869517\\
140	41	-51.5442854672235\\
141	1	-38.6334763803597\\
141	2	-39.8354525415203\\
141	3	-43.0853912899045\\
141	4	-40.9698111802896\\
141	5	-38.3226286045973\\
141	6	-38.8629641966821\\
141	7	-42.2169702530242\\
141	8	-41.2661984322442\\
141	9	-37.8545250236662\\
141	10	-37.6659969910042\\
141	11	-40.7341961804532\\
141	12	-40.1137224924307\\
141	13	-35.7342526012574\\
141	14	-34.5479566575614\\
141	15	-36.4770246615168\\
141	16	-35.805913155725\\
141	17	-30.5415814624355\\
141	18	-27.5870621645841\\
141	19	-26.9284592898257\\
141	20	-10.6856998015713\\
141	21	1.93014108351269\\
141	22	-6.90030106017411\\
141	23	-0.381501822422524\\
141	24	-1.8388920873845\\
141	25	-4.97825973511888\\
141	26	-25.3742657731074\\
141	27	-32.7125788221258\\
141	28	-37.8289710826783\\
141	29	-34.5503208756822\\
141	30	-33.9654692956932\\
141	31	-36.8410535450085\\
141	32	-40.7658836481401\\
141	33	-37.966503839087\\
141	34	-36.3760216618754\\
141	35	-38.0834579809251\\
141	36	-41.9506203344837\\
141	37	-40.4528361872135\\
141	38	-38.1841849762604\\
141	39	-39.162180200349\\
141	40	-43.168915253164\\
141	41	-42.7033916920387\\
142	1	-43.9008881044976\\
142	2	-50.7041071216427\\
142	3	-42.4343189844759\\
142	4	-40.6431056948999\\
142	5	-43.5622569084547\\
142	6	-54.172704516041\\
142	7	-43.5494877004022\\
142	8	-39.3444596395809\\
142	9	-40.1555560172011\\
142	10	-47.0505255099217\\
142	11	-41.0379451372095\\
142	12	-36.1947561584398\\
142	13	-36.6719154568192\\
142	14	-43.0638230661407\\
142	15	-37.4295684570858\\
142	16	-32.3775768772563\\
142	17	-32.3536966722391\\
142	18	-39.3677910656947\\
142	19	-31.8014578151606\\
142	20	-18.7311813772725\\
142	21	-0.548096353182755\\
142	22	-2.96942805743523\\
142	23	-0.219125768969216\\
142	24	0.281036670506074\\
142	25	0.417882947502656\\
142	26	-31.5476209897258\\
142	27	-40.6109914983746\\
142	28	-33.1944224626553\\
142	29	-32.903911237903\\
142	30	-37.7793430895526\\
142	31	-44.1780112180337\\
142	32	-37.7301641079767\\
142	33	-37.1759260708681\\
142	34	-41.903142983595\\
142	35	-50.7838377604662\\
142	36	-41.9442338252506\\
142	37	-40.1173925732655\\
142	38	-42.8613423064152\\
142	39	-53.1535718412014\\
142	40	-44.4647658481425\\
142	41	-40.2323746034931\\
143	1	-52.0217687242482\\
143	2	-47.8330859576251\\
143	3	-44.3335111821827\\
143	4	-44.2738175533103\\
143	5	-49.9541032364919\\
143	6	-49.5064712169379\\
143	7	-44.7200012239001\\
143	8	-42.1615324431448\\
143	9	-49.406116548087\\
143	10	-53.9592440653711\\
143	11	-42.4726670819901\\
143	12	-40.3015580126534\\
143	13	-46.2496999342946\\
143	14	-51.8947264225361\\
143	15	-38.9726148262627\\
143	16	-37.4001016905512\\
143	17	-38.172669926939\\
143	18	-40.4222564559239\\
143	19	-32.786727992972\\
143	20	-17.1352723905168\\
143	21	0.223523441756796\\
143	22	-2.65991989373818\\
143	23	-3.57812743576469\\
143	24	-1.05271378613178\\
143	25	0.544267070802343\\
143	26	-37.8809923348941\\
143	27	-35.3240170482846\\
143	28	-32.8722690392804\\
143	29	-39.3126446285251\\
143	30	-52.1604613450591\\
143	31	-42.5241888029971\\
143	32	-38.9905316169167\\
143	33	-42.6933564834333\\
143	34	-49.7181636556568\\
143	35	-45.6790257357236\\
143	36	-43.0801331021244\\
143	37	-42.8749220298854\\
143	38	-50.3026496815666\\
143	39	-49.8150431196816\\
143	40	-44.8492383753274\\
143	41	-42.8379150017225\\
144	1	-45.0774807826323\\
144	2	-41.2270754641083\\
144	3	-46.5656173983386\\
144	4	-52.9704352119238\\
144	5	-46.032626893289\\
144	6	-41.6427803674226\\
144	7	-43.5791913094283\\
144	8	-59.4940828296607\\
144	9	-44.4033712109842\\
144	10	-41.6813489810267\\
144	11	-41.1400292441412\\
144	12	-58.4409586452282\\
144	13	-41.9992102412929\\
144	14	-39.5813780303545\\
144	15	-38.6667892017322\\
144	16	-45.5131817370533\\
144	17	-39.306552099997\\
144	18	-33.9596707198512\\
144	19	-33.6235455600257\\
144	20	-22.2648898869984\\
144	21	-0.0687581987452366\\
144	22	1.20538768232406\\
144	23	-4.32298618334534\\
144	24	-4.75012489755307\\
144	25	-1.87889378025348\\
144	26	-25.7935599326025\\
144	27	-30.4079750873899\\
144	28	-37.6769738869323\\
144	29	-43.1639183133286\\
144	30	-37.2224590309094\\
144	31	-36.2823041930868\\
144	32	-44.2630670321925\\
144	33	-47.2175864327429\\
144	34	-42.767892773855\\
144	35	-39.169635082831\\
144	36	-44.2430276205966\\
144	37	-51.4750641816866\\
144	38	-45.0914927706212\\
144	39	-41.6105260076367\\
144	40	-43.3585567079682\\
144	41	-61.2139538419269\\
145	1	-43.5448390453613\\
145	2	-41.0913444301905\\
145	3	-41.6717761055602\\
145	4	-44.034301771397\\
145	5	-42.8573840725641\\
145	6	-40.8599158840396\\
145	7	-41.515141346425\\
145	8	-43.4773112044737\\
145	9	-41.2165640844106\\
145	10	-38.9108973289634\\
145	11	-39.6729375535038\\
145	12	-42.6598400743091\\
145	13	-39.1951512167812\\
145	14	-35.5113982183561\\
145	15	-35.407999302912\\
145	16	-39.5357338505036\\
145	17	-36.3685227472972\\
145	18	-29.7546704808312\\
145	19	-27.2574886906517\\
145	20	-25.0773958155936\\
145	21	-1.18249626822446\\
145	22	-1.12015884080393\\
145	23	1.45695311711645\\
145	24	0.824616592078425\\
145	25	-0.419343002700336\\
145	26	-27.1446621250618\\
145	27	-30.5054192453941\\
145	28	-34.7791148754532\\
145	29	-40.2350529757566\\
145	30	-37.8096853363645\\
145	31	-36.3771238997058\\
145	32	-38.2570415524639\\
145	33	-42.0759146638542\\
145	34	-41.2784815469396\\
145	35	-39.6186114775411\\
145	36	-40.7638239912762\\
145	37	-43.3211151221251\\
145	38	-42.2937717423567\\
145	39	-40.8957474473681\\
145	40	-42.2000798359139\\
145	41	-44.6959853481282\\
146	1	-43.3157865152391\\
146	2	-43.033876485847\\
146	3	-42.4673521235644\\
146	4	-42.4582574044141\\
146	5	-42.6791407707055\\
146	6	-42.1980452889656\\
146	7	-41.3445117136308\\
146	8	-40.9878925832653\\
146	9	-40.919819050035\\
146	10	-40.2326110247676\\
146	11	-39.1177055383588\\
146	12	-38.4174642979182\\
146	13	-37.9749345725296\\
146	14	-36.9027985096255\\
146	15	-35.3255938722593\\
146	16	-33.9896845116214\\
146	17	-32.5600392014168\\
146	18	-29.9318864609738\\
146	19	-25.7626384039682\\
146	20	-8.92541550637518\\
146	21	-2.53295109264585\\
146	22	0.898501237178832\\
146	23	-3.68576360674601\\
146	24	1.13382877490194\\
146	25	-3.80209780123015\\
146	26	-29.0791243319362\\
146	27	-33.0651096968956\\
146	28	-34.6326909913832\\
146	29	-36.3443376669168\\
146	30	-38.1123709763268\\
146	31	-38.9353851535785\\
146	32	-39.274927341627\\
146	33	-40.1155106807197\\
146	34	-41.1843117116551\\
146	35	-41.4763468711358\\
146	36	-41.3103440251786\\
146	37	-41.6494588317226\\
146	38	-42.3269706655233\\
146	39	-42.3674620371038\\
146	40	-41.9207175850809\\
146	41	-41.9343855865504\\
147	1	-57.3432525700786\\
147	2	-54.4110156398585\\
147	3	-53.5599562563522\\
147	4	-54.2530050675264\\
147	5	-59.1678063003322\\
147	6	-56.0039063943461\\
147	7	-51.9956177774784\\
147	8	-52.7746171325958\\
147	9	-61.5929462375646\\
147	10	-56.6774965500548\\
147	11	-49.8241028627085\\
147	12	-50.8358178845196\\
147	13	-60.8821267959914\\
147	14	-55.318369468589\\
147	15	-46.9563806034478\\
147	16	-47.7742954882506\\
147	17	-49.5523310057469\\
147	18	-51.3352849409442\\
147	19	-49.3305623482211\\
147	20	-11.7354878889493\\
147	21	-12.3912064202771\\
147	22	-1.05913012891363\\
147	23	-2.69087292391277\\
147	24	-0.878843717432587\\
147	25	-0.301966539653244\\
147	26	-36.4230108335638\\
147	27	-40.2215554370329\\
147	28	-50.4323578633319\\
147	29	-57.0792507741511\\
147	30	-49.4239788466445\\
147	31	-47.6388222538677\\
147	32	-51.6400311564185\\
147	33	-53.9465685881457\\
147	34	-54.0292517181007\\
147	35	-52.0767356484713\\
147	36	-52.3772377432448\\
147	37	-53.8712029656389\\
147	38	-57.7409544960244\\
147	39	-55.3545204864365\\
147	40	-52.3584069654946\\
147	41	-53.9520839399239\\
148	1	-43.535722383769\\
148	2	-46.1967768761292\\
148	3	-44.6387098251679\\
148	4	-44.4539789700941\\
148	5	-43.3136106527341\\
148	6	-45.6629683401732\\
148	7	-44.233954762713\\
148	8	-43.7038377728419\\
148	9	-42.2510667255624\\
148	10	-44.0539703704314\\
148	11	-42.8658251494226\\
148	12	-41.7880488164419\\
148	13	-40.0407755639007\\
148	14	-41.0317186475823\\
148	15	-39.9341671074905\\
148	16	-37.9211491652197\\
148	17	-35.513125592128\\
148	18	-35.0770874893522\\
148	19	-32.008719545237\\
148	20	-15.5829579877875\\
148	21	0.363953071880377\\
148	22	0.47086480076751\\
148	23	2.35878026626776\\
148	24	2.75683325563102\\
148	25	2.71050172287568\\
148	26	-23.9878827887569\\
148	27	-31.625350666471\\
148	28	-34.4400691020697\\
148	29	-36.0232783166861\\
148	30	-37.3094658747012\\
148	31	-40.6277604155187\\
148	32	-40.5022556296687\\
148	33	-40.9800856193735\\
148	34	-40.9563706308737\\
148	35	-43.8420119934146\\
148	36	-43.2426369150212\\
148	37	-43.3266900643038\\
148	38	-42.7391287441114\\
148	39	-45.2091564034911\\
148	40	-44.6818085398604\\
148	41	-44.3767023515952\\
149	1	-42.3428673200391\\
149	2	-41.9108461957701\\
149	3	-43.0387487190725\\
149	4	-43.6824233836323\\
149	5	-42.2589939083351\\
149	6	-41.4431321790025\\
149	7	-42.2235360574392\\
149	8	-42.8252227900865\\
149	9	-41.2677777261574\\
149	10	-40.0385287856831\\
149	11	-40.3950507878586\\
149	12	-40.8194428023689\\
149	13	-39.0381212990959\\
149	14	-37.272224653769\\
149	15	-36.9921148827985\\
149	16	-36.8394868294983\\
149	17	-34.3480073575556\\
149	18	-31.3838762172768\\
149	19	-29.0568417168271\\
149	20	-10.9886368773085\\
149	21	1.97229345312396\\
149	22	2.35575465182175\\
149	23	-9.5150641986879\\
149	24	-4.59409551518031\\
149	25	-2.58478545969847\\
149	26	-25.8917705505726\\
149	27	-30.4996076389889\\
149	28	-34.1250341700734\\
149	29	-36.7334438011857\\
149	30	-36.7857115007458\\
149	31	-37.2989044888789\\
149	32	-39.3183525845263\\
149	33	-40.8420281570833\\
149	34	-40.1789658241281\\
149	35	-40.079060542244\\
149	36	-41.5794688116043\\
149	37	-42.8690355095627\\
149	38	-41.9664954396068\\
149	39	-41.4418013174409\\
149	40	-42.5515634740302\\
149	41	-43.7503093864315\\
150	1	-43.3263430333382\\
150	2	-41.9039828278726\\
150	3	-40.2881062074758\\
150	4	-38.4207596879749\\
150	5	-36.1927803042791\\
150	6	-33.4523159544604\\
150	7	-28.7861255790296\\
150	8	-6.39453046600745\\
150	9	-9.21714098795933\\
150	10	-3.35764046249387\\
150	11	-5.28056740921336\\
150	12	-5.33545877250727\\
150	13	-18.787811796533\\
150	14	-24.5257385349932\\
150	15	-26.8744528868125\\
150	16	-28.1574747531545\\
150	17	-28.9554998189892\\
150	18	-29.7663367684986\\
150	19	-6.08916597022157\\
150	20	-1.6528762010617\\
150	21	-2.26307847547221\\
150	22	-5.41898980012274\\
150	23	-1.41384139701783\\
150	24	2.69098771823505\\
150	25	-1.63778370623946\\
150	26	-31.6658674921793\\
150	27	-35.4167756551585\\
150	28	-38.0488105662069\\
150	29	-40.2368470898671\\
150	30	-42.1247130951477\\
150	31	-43.7649317897859\\
150	32	-45.1680827454574\\
150	33	-46.3169272273055\\
150	34	-47.1766247128955\\
150	35	-47.7094787773815\\
150	36	-47.8937372732294\\
150	37	-47.7372244119302\\
150	38	-47.276054243515\\
150	39	-46.5599766798756\\
150	40	-45.6354729345715\\
150	41	-44.5349888623743\\
151	1	-51.4840223578511\\
151	2	-64.8094748943666\\
151	3	-53.1285943413328\\
151	4	-52.8216910616519\\
151	5	-55.1695621024578\\
151	6	-43.6216930285689\\
151	7	-22.8531483386773\\
151	8	1.36885114859214\\
151	9	2.29902038562077\\
151	10	-0.403107668484518\\
151	11	-6.16492129085135\\
151	12	-5.54557443290443\\
151	13	-24.5223574992273\\
151	14	-36.8869655755502\\
151	15	-42.2021176820704\\
151	16	-53.5317303341579\\
151	17	-41.846716870835\\
151	18	-30.5348699761167\\
151	19	3.67399124729221\\
151	20	-0.834108547908658\\
151	21	-8.59270649640924\\
151	22	3.11081822728542\\
151	23	0.762142246041813\\
151	24	-8.94453815764478\\
151	25	-2.08154478066063\\
151	26	-34.4079463662219\\
151	27	-38.893980949135\\
151	28	-49.295466638392\\
151	29	-44.1356144372642\\
151	30	-53.9231893989244\\
151	31	-47.2060283575432\\
151	32	-53.2143796763263\\
151	33	-49.8423980814465\\
151	34	-52.0667547940911\\
151	35	-52.6874447316059\\
151	36	-51.2710831469761\\
151	37	-56.4157678454169\\
151	38	-50.8613445577423\\
151	39	-62.795906461467\\
151	40	-50.906981819588\\
151	41	-71.7280672188562\\
152	1	-34.5856461348702\\
152	2	-36.7586106687677\\
152	3	-34.033499544778\\
152	4	-35.5372013547449\\
152	5	-37.4690180707262\\
152	6	-35.8056868143689\\
152	7	-30.8148376671452\\
152	8	-6.81002379754201\\
152	9	-6.05348116383717\\
152	10	-1.95938463306249\\
152	11	-1.15988945254042\\
152	12	-1.94981989722357\\
152	13	-12.4347064664121\\
152	14	-14.4553723286923\\
152	15	-18.5905412660522\\
152	16	-13.4635618580368\\
152	17	-2.71232444123155\\
152	18	-2.01066390885727\\
152	19	-4.7316635038993\\
152	20	0.087045669237338\\
152	21	-7.51403082099911\\
152	22	3.93170057751457\\
152	23	0.160578683154553\\
152	24	-4.13982051528972\\
152	25	-3.15052738002585\\
152	26	-6.22865405165106\\
152	27	-27.5643674064262\\
152	28	-27.7388045409876\\
152	29	-17.6874493527521\\
152	30	-20.5601852759652\\
152	31	-21.6109394951248\\
152	32	-31.6739838297863\\
152	33	-31.0256854771578\\
152	34	-33.3125963588942\\
152	35	-33.0100461470153\\
152	36	-34.0191121579819\\
152	37	-33.4616570525242\\
152	38	-34.0450144427647\\
152	39	-36.0708149026352\\
152	40	-33.4185473320515\\
152	41	-35.0405068706584\\
153	1	-32.0403737622095\\
153	2	-32.5939054292724\\
153	3	-35.2415545779291\\
153	4	-29.830026309195\\
153	5	-29.8696118398167\\
153	6	-33.4777204446895\\
153	7	-26.3883472794944\\
153	8	-22.2290551530634\\
153	9	-27.8036928978185\\
153	10	-23.8757100959359\\
153	11	-22.6835715181391\\
153	12	-0.988039421850397\\
153	13	4.3459306552847\\
153	14	2.52997344030482\\
153	15	-1.09423450924296\\
153	16	-6.01619585884951\\
153	17	-4.74289995364591\\
153	18	0.884053247924608\\
153	19	5.0629999162668\\
153	20	-1.17430421378803\\
153	21	1.76857665276201\\
153	22	-7.51772194907093\\
153	23	-0.945354450928902\\
153	24	4.27971545595872\\
153	25	0.633225450344137\\
153	26	-1.57429367195967\\
153	27	-0.0908805472546867\\
153	28	-5.4779882569322\\
153	29	3.10968914227371\\
153	30	3.46388668554463\\
153	31	2.91065678365276\\
153	32	-33.5356942611096\\
153	33	-28.9272163650879\\
153	34	-37.9786828998812\\
153	35	-33.5225101809034\\
153	36	-33.54232235817\\
153	37	-36.4224304122672\\
153	38	-30.983124024713\\
153	39	-34.1407856798535\\
153	40	-37.5236930271562\\
153	41	-30.9406873389175\\
154	1	-34.5472057976667\\
154	2	-45.429424180926\\
154	3	-33.7368006310812\\
154	4	-35.5560376132064\\
154	5	-45.8040655954149\\
154	6	-33.4872251946437\\
154	7	-44.640082733149\\
154	8	-31.7180866994823\\
154	9	-35.6717931447334\\
154	10	-40.345446168892\\
154	11	-37.4549920507619\\
154	12	-5.91790154990671\\
154	13	0.717635987915869\\
154	14	2.75303240129878\\
154	15	4.45432553357708\\
154	16	-0.755205389847312\\
154	17	-4.54730855568456\\
154	18	4.34895790523584\\
154	19	5.72376052466795\\
154	20	-2.58331966165409\\
154	21	-2.88300722950768\\
154	22	-7.38859056052395\\
154	23	4.30682966871053\\
154	24	-6.58219277581594\\
154	25	-6.96834028973869\\
154	26	1.53163773205082\\
154	27	-0.666416984796124\\
154	28	-0.764534522359394\\
154	29	2.91515894800759\\
154	30	-1.94769956398554\\
154	31	-2.27403608927177\\
154	32	-30.3085012365622\\
154	33	-29.2487475057316\\
154	34	-37.0281869061648\\
154	35	-32.0051896767481\\
154	36	-36.0825659070153\\
154	37	-38.5856334558124\\
154	38	-32.5967353678831\\
154	39	-47.5650819525594\\
154	40	-33.1290780739507\\
154	41	-36.416149056118\\
155	1	-42.4995967142993\\
155	2	-33.3856473578171\\
155	3	-41.2101698834883\\
155	4	-36.7011014461822\\
155	5	-33.3862669071822\\
155	6	-39.0838879702865\\
155	7	-31.3370319304132\\
155	8	-40.5638887994051\\
155	9	-32.3026061206951\\
155	10	-29.9386160316914\\
155	11	-33.3039831568603\\
155	12	-2.19628947802154\\
155	13	3.32965138501799\\
155	14	-4.42129255908877\\
155	15	2.03386054979538\\
155	16	-4.2448432869355\\
155	17	5.03387104930403\\
155	18	-1.27656424548058\\
155	19	7.38775734326408\\
155	20	-0.746866615825226\\
155	21	4.53982118861566\\
155	22	-1.6618878145299\\
155	23	0.575246811059576\\
155	24	-0.445649798842939\\
155	25	5.43018376175411\\
155	26	-3.04321049562836\\
155	27	-2.37166351199533\\
155	28	3.33427038277766\\
155	29	3.98735120780352\\
155	30	-17.7491723005111\\
155	31	1.42842331722078\\
155	32	-30.3706568329744\\
155	33	-38.3242254578116\\
155	34	-33.2510933236535\\
155	35	-41.3761899599515\\
155	36	-34.6923852636346\\
155	37	-35.0667147135559\\
155	38	-47.2122045953543\\
155	39	-33.8184911478215\\
155	40	-39.8670555106104\\
155	41	-38.162504674415\\
156	1	-34.0489742817191\\
156	2	-34.3019510181086\\
156	3	-34.9719426618698\\
156	4	-36.0234927325624\\
156	5	-32.7228556235955\\
156	6	-35.7822887954468\\
156	7	-36.321704275678\\
156	8	-32.3268264407052\\
156	9	-36.2947186061028\\
156	10	-34.9836422324137\\
156	11	-41.5584907661845\\
156	12	-10.4971032836683\\
156	13	0.437122181650492\\
156	14	1.74486327033073\\
156	15	-4.30419969952863\\
156	16	-8.41051583203441\\
156	17	3.58253081058814\\
156	18	4.03561391185478\\
156	19	-5.6527395503002\\
156	20	-6.63246825910815\\
156	21	-0.512154427248665\\
156	22	-3.45173951193516\\
156	23	4.20377593487979\\
156	24	-1.82219735588021\\
156	25	-1.65848116794476\\
156	26	3.15691007402693\\
156	27	-1.77414230554627\\
156	28	2.88768348451904\\
156	29	5.44437980368785\\
156	30	1.43047448355922\\
156	31	-3.55248274961744\\
156	32	-19.4339502940121\\
156	33	-22.0739510782839\\
156	34	-26.4146034239169\\
156	35	-26.7188467422856\\
156	36	-28.8724748827692\\
156	37	-31.0376005799058\\
156	38	-30.6145015127112\\
156	39	-32.8094103711374\\
156	40	-33.2350831813475\\
156	41	-33.7415974581935\\
157	1	-50.5692232985748\\
157	2	-49.4298192383939\\
157	3	-48.1234313226466\\
157	4	-48.436494587312\\
157	5	-49.347093729882\\
157	6	-44.9674720014351\\
157	7	-43.4753115311723\\
157	8	-44.6218736556373\\
157	9	-41.4783911177997\\
157	10	-37.8584833803566\\
157	11	-33.7624804603343\\
157	12	-14.2937463980027\\
157	13	-11.3924019451894\\
157	14	-7.55409423705685\\
157	15	-17.4423551141419\\
157	16	-9.78144295140715\\
157	17	-7.85436607348005\\
157	18	-14.5390029426841\\
157	19	-14.949927431523\\
157	20	-17.2776992505881\\
157	21	-1.53723543748388\\
157	22	0.330687944177506\\
157	23	-0.358627195370277\\
157	24	-5.74725711761642\\
157	25	-4.55174307458759\\
157	26	-10.5550018750859\\
157	27	-13.8176467187974\\
157	28	-11.2400246418\\
157	29	-19.509249561259\\
157	30	-19.4245073878095\\
157	31	-11.5783565406131\\
157	32	-41.2145027799054\\
157	33	-46.8923471414638\\
157	34	-55.1832442090628\\
157	35	-50.2974299540688\\
157	36	-55.2385510069905\\
157	37	-54.386988745085\\
157	38	-54.2800948894332\\
157	39	-54.5852768628238\\
157	40	-48.8908067394946\\
157	41	-50.1269239233336\\
158	1	-43.5549669809804\\
158	2	-42.2290496104349\\
158	3	-41.6908288205972\\
158	4	-43.0448425168761\\
158	5	-45.1069578556241\\
158	6	-43.434381057395\\
158	7	-40.9205459046255\\
158	8	-40.2482569250494\\
158	9	-41.1952817709232\\
158	10	-42.0543447229229\\
158	11	-40.8600701919432\\
158	12	-39.2242996258576\\
158	13	-38.1008000568046\\
158	14	-36.6559590482908\\
158	15	-34.1768571353402\\
158	16	-28.4337408872249\\
158	17	-12.1790661107174\\
158	18	-15.3317074611658\\
158	19	-12.7684250398107\\
158	20	-15.7242839531117\\
158	21	1.17993117806757\\
158	22	0.510277983910661\\
158	23	0.835422128036519\\
158	24	-5.12652295702114\\
158	25	-3.21471643078071\\
158	26	-17.9331271563913\\
158	27	-29.8246061966227\\
158	28	-32.7966506580425\\
158	29	-38.0209187655044\\
158	30	-40.5450152970893\\
158	31	-38.7123061588418\\
158	32	-38.6925009735973\\
158	33	-40.3735085812005\\
158	34	-41.3610327497208\\
158	35	-40.7876186652179\\
158	36	-41.1861118586025\\
158	37	-43.453577012586\\
158	38	-44.7219190452798\\
158	39	-42.3554985340998\\
158	40	-41.0018298690023\\
158	41	-41.8822393167225\\
159	1	-32.5047642620721\\
159	2	-43.1094330838907\\
159	3	-38.6254892702507\\
159	4	-33.516187181071\\
159	5	-33.2813902859956\\
159	6	-38.6451002398781\\
159	7	-41.0217216917263\\
159	8	-29.4181995162302\\
159	9	-33.8067385074132\\
159	10	-30.4318047694856\\
159	11	-28.8457384508842\\
159	12	-0.281774803959273\\
159	13	0.932962515438609\\
159	14	-3.074580710926\\
159	15	-2.12311206705429\\
159	16	-7.43765506049928\\
159	17	-0.0738902939529018\\
159	18	6.64972224906577\\
159	19	5.20088248585006\\
159	20	-19.834533265751\\
159	21	-0.677343663164949\\
159	22	-8.23114376826948\\
159	23	-2.71817748513279\\
159	24	3.43599366182399\\
159	25	1.29277314739689\\
159	26	-5.41683693213129\\
159	27	-4.98567083698907\\
159	28	-5.12393638073086\\
159	29	-3.83592350382627\\
159	30	-5.67383641214247\\
159	31	-1.22563441343194\\
159	32	-33.3855363912707\\
159	33	-26.7528208720283\\
159	34	-36.7753139030613\\
159	35	-39.1712001312038\\
159	36	-33.5705581998389\\
159	37	-36.5918800853989\\
159	38	-31.0278918644123\\
159	39	-40.5019549973573\\
159	40	-43.323476362518\\
159	41	-32.177086926798\\
160	1	-28.6772024324544\\
160	2	-34.3536527780538\\
160	3	-26.8212431084531\\
160	4	-32.4902526021489\\
160	5	-27.5940672188116\\
160	6	-26.3044257331484\\
160	7	-47.3754296846528\\
160	8	-23.4468287999514\\
160	9	-26.1149323897361\\
160	10	-26.7126195097761\\
160	11	-18.2022244878825\\
160	12	-4.98759362721925\\
160	13	4.61310010096358\\
160	14	-12.4831166106955\\
160	15	3.3874299787123\\
160	16	-1.66942470764036\\
160	17	0.512955691122205\\
160	18	-8.09740626790418\\
160	19	2.27705621865019\\
160	20	-0.480173997817474\\
160	21	-0.0100521898543254\\
160	22	-8.56438141281066\\
160	23	5.23071400985027\\
160	24	0.252732319195598\\
160	25	-5.98565049421396\\
160	26	-6.2938142213384\\
160	27	-0.747456910497001\\
160	28	3.40557182825817\\
160	29	-0.405369608546314\\
160	30	2.39299069208479\\
160	31	4.10856934013156\\
160	32	-21.4176119097517\\
160	33	-33.2023607928157\\
160	34	-25.2515178792611\\
160	35	-26.0804368602329\\
160	36	-48.6627971099308\\
160	37	-26.9356663069844\\
160	38	-28.3279310783025\\
160	39	-32.9617689608958\\
160	40	-27.3494491250451\\
160	41	-33.6709141998008\\
161	1	-57.5076190650666\\
161	2	-29.4180625407125\\
161	3	-33.0631235011004\\
161	4	-36.5118485463101\\
161	5	-28.303713252008\\
161	6	-37.1157581743335\\
161	7	-28.7130444565177\\
161	8	-28.9425981676804\\
161	9	-37.9451319073897\\
161	10	-21.9909640318337\\
161	11	-32.5089330130137\\
161	12	-4.1584094146963\\
161	13	-2.22762962611955\\
161	14	-0.884685410270928\\
161	15	-8.32398321326626\\
161	16	-1.07974448136866\\
161	17	0.525607600092522\\
161	18	0.210906937048562\\
161	19	1.61739969089234\\
161	20	-3.52584840429322\\
161	21	0.705854318510182\\
161	22	-10.5030628876561\\
161	23	-3.50945022904798\\
161	24	0.0315583273531536\\
161	25	3.23226792298057\\
161	26	-5.31099725243268\\
161	27	-6.31593110246286\\
161	28	-5.98809279787267\\
161	29	-8.70116527009178\\
161	30	-11.2830664835686\\
161	31	-5.69903125349329\\
161	32	-27.4240597443414\\
161	33	-32.6082998848091\\
161	34	-27.0172464508663\\
161	35	-36.876139683323\\
161	36	-30.6205351856166\\
161	37	-30.386111303302\\
161	38	-59.8683589353514\\
161	39	-28.7935914032353\\
161	40	-35.4700249636596\\
161	41	-38.2927284222767\\
162	1	-37.6000704452216\\
162	2	-32.1845718449096\\
162	3	-43.6083901716923\\
162	4	-35.0264205617314\\
162	5	-31.5511684410317\\
162	6	-33.1092778093163\\
162	7	-27.8660802862314\\
162	8	-37.2405928605058\\
162	9	-25.9704162367054\\
162	10	-23.3164443179255\\
162	11	-21.8244698387393\\
162	12	-1.59694349194107\\
162	13	3.11346217411775\\
162	14	1.67657037946698\\
162	15	5.0861153995678\\
162	16	0.336958672198166\\
162	17	4.85012490648262\\
162	18	6.15144529600138\\
162	19	5.45726201682997\\
162	20	-3.60166338828683\\
162	21	-15.1522799811309\\
162	22	-3.15962662718932\\
162	23	3.20125029463398\\
162	24	-1.24078193554183\\
162	25	-7.55648137114641\\
162	26	3.29922758220804\\
162	27	1.68438930077446\\
162	28	3.81277510741456\\
162	29	-7.88390953196155\\
162	30	-10.65203890241\\
162	31	-2.91914301402\\
162	32	-23.8609918138074\\
162	33	-32.1403568197354\\
162	34	-36.9592163132869\\
162	35	-35.6654008302343\\
162	36	-43.3742741612399\\
162	37	-40.8793857022496\\
162	38	-40.271241218005\\
162	39	-34.423716247048\\
162	40	-49.1235221972774\\
162	41	-39.2060536448487\\
163	1	-42.9020399587992\\
163	2	-41.7209667354329\\
163	3	-36.9585214191133\\
163	4	-43.0299682363824\\
163	5	-35.0187635260986\\
163	6	-35.5118767973996\\
163	7	-42.001501667082\\
163	8	-33.1826528455417\\
163	9	-36.9819050204957\\
163	10	-41.1416207043181\\
163	11	-26.0878942187731\\
163	12	-13.4928974663962\\
163	13	-0.197160433667987\\
163	14	-3.5552680571662\\
163	15	-7.20450085683418\\
163	16	-0.165258227740363\\
163	17	-1.07401952587703\\
163	18	-3.78118004365293\\
163	19	-1.90906510705757\\
163	20	-1.23164781315192\\
163	21	-6.15201510493525\\
163	22	0.98539716403853\\
163	23	-0.0715590910072682\\
163	24	4.57652987484149\\
163	25	-5.36502468921861\\
163	26	-8.77852551659526\\
163	27	-5.18523133533955\\
163	28	-14.3534680817627\\
163	29	-3.73857683357475\\
163	30	-12.8275247416707\\
163	31	-5.32522713770015\\
163	32	-35.7435927556434\\
163	33	-54.3099899147047\\
163	34	-36.6644452505749\\
163	35	-38.13803016723\\
163	36	-40.3846367206027\\
163	37	-35.2637562625996\\
163	38	-40.2964744971881\\
163	39	-38.0125781640262\\
163	40	-39.2817481244494\\
163	41	-47.147286270774\\
164	1	-40.8905644759192\\
164	2	-40.5354388937642\\
164	3	-40.8094740558092\\
164	4	-40.7360422622615\\
164	5	-40.318541401282\\
164	6	-40.5250221105214\\
164	7	-40.0673565061801\\
164	8	-39.6583903388946\\
164	9	-39.6519401478522\\
164	10	-38.8506802685628\\
164	11	-38.4285147778033\\
164	12	-38.044614036284\\
164	13	-36.9209951075068\\
164	14	-36.3332918574841\\
164	15	-35.3691206131311\\
164	16	-33.7483460380822\\
164	17	-32.5384938581742\\
164	18	-30.3435435972249\\
164	19	-26.3846870415606\\
164	20	-13.0492103015737\\
164	21	-1.76241999058416\\
164	22	3.19642242035299\\
164	23	-11.0265169088704\\
164	24	0.346026533118543\\
164	25	1.03050090716087\\
164	26	-25.7839954125373\\
164	27	-29.7036053429397\\
164	28	-32.308520945948\\
164	29	-33.517210212571\\
164	30	-35.0488912870913\\
164	31	-36.2119016268423\\
164	32	-36.7347176528503\\
164	33	-37.8545809819555\\
164	34	-38.3635565609135\\
164	35	-38.7014661294799\\
164	36	-39.5537825084435\\
164	37	-39.6240154782915\\
164	38	-39.9534971211525\\
164	39	-40.4997586064226\\
164	40	-40.3003484595288\\
164	41	-40.6634641327243\\
165	1	-43.2716272395788\\
165	2	-43.7433747513426\\
165	3	-41.1929404151642\\
165	4	-42.0968746538758\\
165	5	-39.1586935374696\\
165	6	-32.9155910272375\\
165	7	-22.1509081069723\\
165	8	-4.10093359475582\\
165	9	-6.41656649303419\\
165	10	-0.618565235281722\\
165	11	-13.1918033203402\\
165	12	-3.32643691377224\\
165	13	-30.6008392484828\\
165	14	-30.4849829161748\\
165	15	-33.2499669854388\\
165	16	-29.8737646487126\\
165	17	-29.6842338926146\\
165	18	-27.7712125587859\\
165	19	-9.06447802954452\\
165	20	-1.41506398046287\\
165	21	3.60105995404827\\
165	22	-3.84806717493161\\
165	23	-0.133780291633339\\
165	24	-4.23687840530137\\
165	25	-4.72497176696809\\
165	26	-22.9842849488964\\
165	27	-28.4269696800139\\
165	28	-32.0205787340302\\
165	29	-33.2437386791528\\
165	30	-35.5441175616854\\
165	31	-36.6027680315043\\
165	32	-37.5968039755827\\
165	33	-38.9166284371816\\
165	34	-39.3530197480882\\
165	35	-40.4624258358096\\
165	36	-40.7608114575059\\
165	37	-41.6373021396635\\
165	38	-42.0123276578251\\
165	39	-42.1463907874529\\
165	40	-43.4121374428871\\
165	41	-42.4017197824463\\
166	1	-36.0582326625041\\
166	2	-35.5917401325466\\
166	3	-34.418862619959\\
166	4	-33.2541150788481\\
166	5	-32.508798957844\\
166	6	-32.1200374358469\\
166	7	-24.4723280249835\\
166	8	-2.88987747102877\\
166	9	1.9496504345261\\
166	10	-5.59549230160696\\
166	11	-8.79068139504991\\
166	12	3.99139125866478\\
166	13	-21.9536963984585\\
166	14	-29.757663850341\\
166	15	-33.9931762149852\\
166	16	-37.6481165056424\\
166	17	-38.8408702936909\\
166	18	-36.5291037357272\\
166	19	-6.26963679836563\\
166	20	1.02745127224095\\
166	21	-9.75155843815274\\
166	22	2.50301599302063\\
166	23	-1.92399620616449\\
166	24	-4.79998822732641\\
166	25	-3.54472158037249\\
166	26	-24.6287687899543\\
166	27	-27.9111489153411\\
166	28	-31.0784071936009\\
166	29	-33.8034574336872\\
166	30	-34.4788011920965\\
166	31	-33.9291382625264\\
166	32	-34.0235432034576\\
166	33	-35.060068920477\\
166	34	-35.9535550409802\\
166	35	-36.149507069585\\
166	36	-36.2364198802434\\
166	37	-36.4230201167223\\
166	38	-36.3524133712931\\
166	39	-35.7945905705316\\
166	40	-35.4605918944063\\
166	41	-35.7650118751568\\
167	1	-31.5511047941042\\
167	2	-29.9839681150965\\
167	3	-30.7964058981034\\
167	4	-28.1521941680302\\
167	5	-26.118062997736\\
167	6	-25.1036725166585\\
167	7	-15.1401320079578\\
167	8	-0.48000650071475\\
167	9	-7.08618258631415\\
167	10	-3.88994530008012\\
167	11	-1.82648840830938\\
167	12	-7.8823896973895\\
167	13	-20.1443506776027\\
167	14	-15.8342894450964\\
167	15	-15.8580742287042\\
167	16	-16.4931046850299\\
167	17	-2.54757717559678\\
167	18	-1.58486793720642\\
167	19	3.29242126339211\\
167	20	2.85959046216205\\
167	21	4.7589263147116\\
167	22	2.34997703855411\\
167	23	-2.72413287029916\\
167	24	-2.22108949392749\\
167	25	-5.76689037617881\\
167	26	-4.33212246483546\\
167	27	-18.649946250745\\
167	28	-32.8077222040606\\
167	29	-16.7981281273905\\
167	30	-20.5027290618922\\
167	31	-34.921236088326\\
167	32	-37.2984438519829\\
167	33	-31.1518398031782\\
167	34	-31.8003012006788\\
167	35	-35.4581655079228\\
167	36	-31.6139152440644\\
167	37	-33.4667580044116\\
167	38	-32.5933764744056\\
167	39	-31.7753151525084\\
167	40	-34.832143496459\\
167	41	-31.4821559271688\\
168	1	-27.6826501973685\\
168	2	-33.6606548914292\\
168	3	-27.8287745445507\\
168	4	-29.1236111973125\\
168	5	-28.9563485047394\\
168	6	-28.5030834637946\\
168	7	-28.6643406003474\\
168	8	-25.7470011762763\\
168	9	-26.8532197346243\\
168	10	-24.6044243233187\\
168	11	-20.6875941396522\\
168	12	-13.3811943922969\\
168	13	2.67562578085939\\
168	14	-19.4840124347103\\
168	15	4.56409413922903\\
168	16	1.11351346427368\\
168	17	-5.32187144432026\\
168	18	2.89210742953819\\
168	19	5.29058309786168\\
168	20	-7.65073177038167\\
168	21	-2.70925364825474\\
168	22	-0.475316720791929\\
168	23	3.92616306794833\\
168	24	1.85870332655791\\
168	25	3.80823682517932\\
168	26	-11.9044888416469\\
168	27	0.0796155288554551\\
168	28	1.13061058928735\\
168	29	0.0957321811980444\\
168	30	5.8355887706042\\
168	31	4.97605942851977\\
168	32	-17.0686060443875\\
168	33	-21.9097367167765\\
168	34	-24.8388167232177\\
168	35	-23.3679977484666\\
168	36	-28.6451810331217\\
168	37	-26.6805678784362\\
168	38	-25.633494019233\\
168	39	-31.9561334861111\\
168	40	-27.6066838206041\\
168	41	-28.3825779663875\\
169	1	-34.4817517843315\\
169	2	-31.8395544482774\\
169	3	-31.9454697642476\\
169	4	-36.055485645074\\
169	5	-34.7521741614682\\
169	6	-28.1910913291278\\
169	7	-31.3082729948009\\
169	8	-34.217428756102\\
169	9	-25.8669474226987\\
169	10	-27.2514181668537\\
169	11	-21.5964233629439\\
169	12	3.82905215528076\\
169	13	2.68640828915226\\
169	14	4.20710655081076\\
169	15	-3.17508963542287\\
169	16	-0.0677468031623873\\
169	17	0.151660236188407\\
169	18	4.02946702559823\\
169	19	5.34617537310451\\
169	20	-5.79584114984493\\
169	21	-0.370970153001523\\
169	22	1.19593031387927\\
169	23	1.12950168495117\\
169	24	1.81438304467866\\
169	25	2.32329478715263\\
169	26	-0.233429518264456\\
169	27	0.137649587794638\\
169	28	-3.77790929497988\\
169	29	-4.78756285209109\\
169	30	-0.426022792956786\\
169	31	4.58217892495647\\
169	32	-32.6038372458724\\
169	33	-32.747857602818\\
169	34	-29.9865711028149\\
169	35	-32.7966795755524\\
169	36	-31.2222956260163\\
169	37	-35.6980737185184\\
169	38	-37.6530902448259\\
169	39	-31.4345752554545\\
169	40	-31.784996862511\\
169	41	-41.9416299005113\\
170	1	-45.4670615369158\\
170	2	-38.6077144619283\\
170	3	-38.2470691274908\\
170	4	-44.4509619187807\\
170	5	-33.6013268054914\\
170	6	-39.4931331494045\\
170	7	-38.3009364146926\\
170	8	-30.1563569306805\\
170	9	-40.4206567791049\\
170	10	-28.0932377009532\\
170	11	-25.3943569322701\\
170	12	-6.24916411521703\\
170	13	1.29236291054629\\
170	14	1.27752713703597\\
170	15	-1.87679699206566\\
170	16	-21.0236494012552\\
170	17	2.5422565449561\\
170	18	-3.88347572285482\\
170	19	4.0237546225937\\
170	20	-2.97662746772266\\
170	21	2.77119222599363\\
170	22	-6.18015567643506\\
170	23	-3.5841593439538\\
170	24	-10.7611416181255\\
170	25	5.80023911684622\\
170	26	-2.23704239784935\\
170	27	-0.240552739937642\\
170	28	2.33671815428304\\
170	29	2.94150838798\\
170	30	-9.33622610013982\\
170	31	0.851077981430844\\
170	32	-31.1067619862075\\
170	33	-34.3078794808056\\
170	34	-31.8633354956123\\
170	35	-47.708182567037\\
170	36	-42.9621152713465\\
170	37	-38.3671392496358\\
170	38	-51.3498054449377\\
170	39	-40.0022907515262\\
170	40	-44.7892708462392\\
170	41	-43.3726434833885\\
171	1	-33.0253728186962\\
171	2	-43.3127311298871\\
171	3	-31.366395832638\\
171	4	-35.6689466073933\\
171	5	-32.4833766680717\\
171	6	-30.5850510093879\\
171	7	-45.6612987216773\\
171	8	-26.3859649755508\\
171	9	-28.590649161187\\
171	10	-30.0153856106399\\
171	11	-18.7174860601685\\
171	12	0.784854881649609\\
171	13	1.42651829521252\\
171	14	4.73710021853698\\
171	15	-5.48931921371275\\
171	16	1.61713092609817\\
171	17	-2.26566219924148\\
171	18	7.07296562644306\\
171	19	-0.28107381736273\\
171	20	3.39482708817393\\
171	21	3.50047941236132\\
171	22	-0.0950292334426479\\
171	23	4.90812968347765\\
171	24	1.4337719383603\\
171	25	1.36767011987956\\
171	26	4.63626644772088\\
171	27	-3.13679106543137\\
171	28	-10.9643018853029\\
171	29	3.10788050506926\\
171	30	-1.39943267811006\\
171	31	-2.95329614706118\\
171	32	-22.3929127367377\\
171	33	-27.1101835350252\\
171	34	-31.524043425508\\
171	35	-30.1959772161411\\
171	36	-33.4545911848838\\
171	37	-35.7710744539874\\
171	38	-32.2530639716061\\
171	39	-41.5615450340116\\
171	40	-33.1728517027372\\
171	41	-34.2242127867623\\
172	1	-37.7466399564439\\
172	2	-46.3845786216178\\
172	3	-36.9490517041395\\
172	4	-34.6274413856089\\
172	5	-37.729748035295\\
172	6	-45.7420581401435\\
172	7	-36.4267707993862\\
172	8	-32.8728745421701\\
172	9	-33.1311839659795\\
172	10	-34.570660271389\\
172	11	-27.3292294826419\\
172	12	-11.1103194309027\\
172	13	-10.7309087149163\\
172	14	-20.2838869640952\\
172	15	-11.2150986227776\\
172	16	-28.1259128323235\\
172	17	-16.7139186975524\\
172	18	-14.5142242249868\\
172	19	-9.74198281217364\\
172	20	-21.9272541897018\\
172	21	0.533806868992474\\
172	22	-0.851301982432277\\
172	23	-0.94055314798724\\
172	24	-2.64752860164513\\
172	25	-2.77334431613857\\
172	26	-21.6807437910105\\
172	27	-16.3028200765365\\
172	28	-18.3537936579222\\
172	29	-13.1900993203504\\
172	30	-15.2129634654508\\
172	31	-13.9015425081703\\
172	32	-45.7014405496628\\
172	33	-35.9537007631026\\
172	34	-38.2346099248541\\
172	35	-55.5795480368737\\
172	36	-40.2593282487618\\
172	37	-37.7856904886213\\
172	38	-40.6483511273905\\
172	39	-50.8759550495296\\
172	40	-43.9378510453008\\
172	41	-38.4621822754386\\
173	1	-48.2341348580118\\
173	2	-43.5209659000639\\
173	3	-36.9318970797538\\
173	4	-38.4677142807942\\
173	5	-43.9834891393522\\
173	6	-43.3526125214192\\
173	7	-37.329396853538\\
173	8	-36.2039907730646\\
173	9	-41.3996269760558\\
173	10	-44.2295871798263\\
173	11	-36.5303943341306\\
173	12	-32.9122854791417\\
173	13	-38.0481324732806\\
173	14	-45.4111514498477\\
173	15	-33.6148720140629\\
173	16	-24.7485555966186\\
173	17	-12.0266559096949\\
173	18	-16.4523406745242\\
173	19	-14.1015126954605\\
173	20	-10.0741968257446\\
173	21	-0.309471505546794\\
173	22	0.881522319757488\\
173	23	-3.49775547049037\\
173	24	0.284888878860213\\
173	25	-0.735526592043972\\
173	26	-16.1872186455852\\
173	27	-33.8415529884971\\
173	28	-29.4460382075407\\
173	29	-32.4606595434373\\
173	30	-49.5059596338298\\
173	31	-39.0856445446102\\
173	32	-33.3359440629186\\
173	33	-36.3881051197285\\
173	34	-45.3747910805587\\
173	35	-41.7270349562111\\
173	36	-36.0730103036683\\
173	37	-37.6471184115644\\
173	38	-43.8465073937874\\
173	39	-43.5862393246363\\
173	40	-38.2208546598587\\
173	41	-37.1944229304768\\
174	1	-31.551367549922\\
174	2	-43.3318208600974\\
174	3	-28.3791294570727\\
174	4	-36.9610538862626\\
174	5	-34.6238567065916\\
174	6	-27.8568218953512\\
174	7	-42.0312993036124\\
174	8	-27.2683970815572\\
174	9	-28.0430837612565\\
174	10	-34.6590178078154\\
174	11	-21.2333105826166\\
174	12	-1.42166047131288\\
174	13	0.620219758029358\\
174	14	-11.2171324563767\\
174	15	-2.83348423718262\\
174	16	0.387600977882444\\
174	17	5.56005957525474\\
174	18	5.88387483803767\\
174	19	3.03261877455437\\
174	20	-27.7733429181664\\
174	21	1.49017880297109\\
174	22	-1.37654648850326\\
174	23	-23.1312004286903\\
174	24	2.74550543760634\\
174	25	2.89686973026736\\
174	26	-2.87731360602686\\
174	27	-0.064329728669105\\
174	28	-5.21249462666444\\
174	29	-3.64482618995142\\
174	30	-1.2163887720924\\
174	31	-6.46239523405443\\
174	32	-23.0400864725467\\
174	33	-30.4932924282239\\
174	34	-32.4422631853607\\
174	35	-27.5988523398153\\
174	36	-40.6334711760694\\
174	37	-29.9526547580098\\
174	38	-31.6353546865568\\
174	39	-42.2438660712907\\
174	40	-28.8156423270788\\
174	41	-39.0541089410734\\
175	1	-41.2523707789658\\
175	2	-31.8889079066286\\
175	3	-39.9962790341261\\
175	4	-32.4616204611865\\
175	5	-33.0149357385522\\
175	6	-40.3355967512532\\
175	7	-28.1029108767672\\
175	8	-35.1417665138417\\
175	9	-28.9609716344989\\
175	10	-23.9075999614987\\
175	11	-37.2974003367376\\
175	12	2.0189831668967\\
175	13	0.0182523510377407\\
175	14	-2.8709570026475\\
175	15	4.29180534990919\\
175	16	-3.50317242867914\\
175	17	2.17372301871202\\
175	18	-2.54832076001422\\
175	19	1.05484392261392\\
175	20	1.80068860663182\\
175	21	-3.69853720632781\\
175	22	-11.9268153520167\\
175	23	4.25385620741921\\
175	24	1.41541808443497\\
175	25	2.52231710292796\\
175	26	2.71797631359603\\
175	27	-0.460889286130921\\
175	28	4.74486030172645\\
175	29	1.84519950946425\\
175	30	0.820654371633106\\
175	31	-10.6847665995431\\
175	32	-23.1866484116561\\
175	33	-34.4465719809671\\
175	34	-35.8563008839524\\
175	35	-31.3855204667893\\
175	36	-33.0898456255818\\
175	37	-43.4159786168485\\
175	38	-43.8550800726844\\
175	39	-32.9175110988265\\
175	40	-36.4091200817642\\
175	41	-34.1775163178728\\
176	1	-35.8937564610442\\
176	2	-29.5170619108647\\
176	3	-31.5506049471715\\
176	4	-54.6069468359809\\
176	5	-28.1395441067369\\
176	6	-33.1920859886383\\
176	7	-31.473246783474\\
176	8	-28.5923659703188\\
176	9	-33.3626330797234\\
176	10	-24.9805693983957\\
176	11	-22.7400584531257\\
176	12	-6.22091067066184\\
176	13	-0.487262234637249\\
176	14	-6.3202809762038\\
176	15	-0.441803871672576\\
176	16	-2.29425372999424\\
176	17	3.49040868143752\\
176	18	1.11696477912413\\
176	19	-3.4205423863427\\
176	20	-4.54262300189317\\
176	21	0.561796796906367\\
176	22	-2.10811469863791\\
176	23	4.13306658303285\\
176	24	-3.73397536998422\\
176	25	3.50851683686893\\
176	26	-8.79636543673206\\
176	27	-12.8367729616429\\
176	28	3.29415687296375\\
176	29	-3.04732937097547\\
176	30	-12.814412265873\\
176	31	-9.52486618489739\\
176	32	-19.9844620018522\\
176	33	-30.8089467986311\\
176	34	-24.4319409362385\\
176	35	-27.9573543564415\\
176	36	-32.0701606086069\\
176	37	-27.7011753499559\\
176	38	-34.201874037351\\
176	39	-28.5792797931754\\
176	40	-30.7093563567669\\
176	41	-45.8602303068624\\
177	1	-34.2553534753691\\
177	2	-30.1577402632091\\
177	3	-54.0263461345827\\
177	4	-31.8805970317111\\
177	5	-32.3958540406708\\
177	6	-47.2335166198927\\
177	7	-29.2001147628887\\
177	8	-37.5318381825855\\
177	9	-46.6305402902832\\
177	10	-27.0419189660267\\
177	11	-23.7722117779479\\
177	12	3.65557204607873\\
177	13	-0.830637370398278\\
177	14	-0.652818661404251\\
177	15	-13.5949248453689\\
177	16	4.0272715965584\\
177	17	-1.57757037087561\\
177	18	3.44226275442086\\
177	19	-1.61835102414521\\
177	20	-13.587240549597\\
177	21	-0.690730885299873\\
177	22	-15.3997441909696\\
177	23	2.38472130559626\\
177	24	1.82094369457745\\
177	25	-7.95352248938501\\
177	26	3.32720607531504\\
177	27	-1.55387865158762\\
177	28	2.53167598645099\\
177	29	5.65512519407381\\
177	30	4.91077481161351\\
177	31	5.01630384672898\\
177	32	-32.076984066746\\
177	33	-26.9083325767548\\
177	34	-31.4925929084476\\
177	35	-33.9380248388111\\
177	36	-28.1844097495862\\
177	37	-42.5321706254552\\
177	38	-31.5492787180788\\
177	39	-30.3041015999709\\
177	40	-44.0627266216796\\
177	41	-30.5515246434516\\
178	1	-38.8262794289658\\
178	2	-36.2039317999427\\
178	3	-35.2741260278652\\
178	4	-38.7038642359568\\
178	5	-33.9799142741747\\
178	6	-35.8838622785882\\
178	7	-34.4132939700856\\
178	8	-31.7330858859795\\
178	9	-35.3690488309807\\
178	10	-28.2376695914355\\
178	11	-28.1291119090555\\
178	12	-1.47557159874833\\
178	13	-8.66977959230266\\
178	14	-4.76549340630465\\
178	15	-5.78432578136224\\
178	16	-6.29088052655307\\
178	17	-2.96528977445498\\
178	18	-11.1012558203466\\
178	19	-7.39507812895912\\
178	20	-8.46014338938137\\
178	21	1.32209424075496\\
178	22	-12.6365096253955\\
178	23	3.78454971043745\\
178	24	-2.40177253648384\\
178	25	0.278847925896086\\
178	26	-0.634537874586671\\
178	27	-2.39595058482713\\
178	28	-6.77182932085987\\
178	29	-0.759005696327374\\
178	30	-2.14730861099878\\
178	31	-2.01707687294543\\
178	32	-27.824162638609\\
178	33	-34.0290059978158\\
178	34	-32.7212465206779\\
178	35	-32.4273293460592\\
178	36	-39.2131297079653\\
178	37	-33.2683685396545\\
178	38	-38.0606764813075\\
178	39	-36.2171364051523\\
178	40	-35.3242474285495\\
178	41	-39.3370317258135\\
179	1	-52.9242257445484\\
179	2	-53.5794040835145\\
179	3	-61.5710675012483\\
179	4	-58.9114820669682\\
179	5	-52.9125685184447\\
179	6	-53.2811725207767\\
179	7	-61.0645107707782\\
179	8	-57.9939775484104\\
179	9	-51.767800055522\\
179	10	-51.9380811636071\\
179	11	-59.580975920315\\
179	12	-54.9711729547298\\
179	13	-48.8807996681963\\
179	14	-48.8826673909955\\
179	15	-55.1405551070475\\
179	16	-47.9138935879651\\
179	17	-42.0354471505251\\
179	18	-40.5982493707121\\
179	19	-38.5789738075283\\
179	20	-18.4166434124688\\
179	21	2.85728440837413\\
179	22	-1.25331288833578\\
179	23	-5.13532495922098\\
179	24	-5.2277722869235\\
179	25	0.626303390177969\\
179	26	-48.9527811903345\\
179	27	-40.9470408270995\\
179	28	-46.8186835451322\\
179	29	-52.3366185264118\\
179	30	-46.6586751625287\\
179	31	-47.0424640793788\\
179	32	-53.0969764034864\\
179	33	-57.2829921995949\\
179	34	-50.5536060009317\\
179	35	-50.4600047360576\\
179	36	-56.2754709435099\\
179	37	-60.4012163818099\\
179	38	-52.7254667508122\\
179	39	-52.2238518824943\\
179	40	-57.7315188345684\\
179	41	-62.227687249972\\
180	1	-40.9361636805213\\
180	2	-40.9915124832183\\
180	3	-40.9561657527082\\
180	4	-40.8281635185281\\
180	5	-40.6020973552245\\
180	6	-40.2682769829528\\
180	7	-39.8111184258751\\
180	8	-39.206159498175\\
180	9	-38.4143354960111\\
180	10	-37.3697957486111\\
180	11	-35.9455000283621\\
180	12	-33.7017294349768\\
180	13	-4.12213545742578\\
180	14	-3.06983370490692\\
180	15	-7.5633685922929\\
180	16	-0.611507589367711\\
180	17	-3.58016073428329\\
180	18	-1.28291209461611\\
180	19	-25.0822474042189\\
180	20	-10.1070585647898\\
180	21	-3.00443599788353\\
180	22	-1.18558159075\\
180	23	-3.21422382950224\\
180	24	-4.76182719186423\\
180	25	-11.935507424863\\
180	26	-14.7945275986707\\
180	27	-8.17700630533414\\
180	28	-1.21799925895383\\
180	29	-8.55168822467539\\
180	30	-3.61528791676283\\
180	31	-28.506554466508\\
180	32	-32.1847283562869\\
180	33	-34.5130619050486\\
180	34	-36.1754726628872\\
180	35	-37.4278768708787\\
180	36	-38.3978677556509\\
180	37	-39.158237767515\\
180	38	-39.7538796160342\\
180	39	-40.2138027144513\\
180	40	-40.5571841210722\\
180	41	-40.7966503292624\\
181	1	-38.2804368685631\\
181	2	-35.3703563871389\\
181	3	-37.9036267078432\\
181	4	-35.0881575627144\\
181	5	-36.754990054257\\
181	6	-34.6002868534508\\
181	7	-34.9665618442884\\
181	8	-33.6648350672416\\
181	9	-32.5105007854636\\
181	10	-31.7295842551561\\
181	11	-28.7897583549696\\
181	12	-27.0537083734937\\
181	13	-2.04345299559746\\
181	14	0.731860820115306\\
181	15	-8.6065284869243\\
181	16	0.557214470358533\\
181	17	-7.38289855688447\\
181	18	-7.18219423485712\\
181	19	-29.2546479125881\\
181	20	-7.73259651159093\\
181	21	-4.48927570208685\\
181	22	2.21550906223545\\
181	23	-17.0039954220633\\
181	24	-1.02777689425274\\
181	25	-1.42553911063534\\
181	26	-1.84618170437065\\
181	27	-3.98413773683401\\
181	28	-1.86633309313125\\
181	29	-24.9849169753539\\
181	30	-11.0690067958319\\
181	31	-32.2360851197363\\
181	32	-31.4389763677545\\
181	33	-33.4713939020487\\
181	34	-34.1360920166779\\
181	35	-34.4255543693123\\
181	36	-36.1778709448911\\
181	37	-34.951179807347\\
181	38	-37.5914222326287\\
181	39	-35.2748097977368\\
181	40	-38.2478564895742\\
181	41	-35.4959131055104\\
182	1	-37.7132734738364\\
182	2	-35.868754371828\\
182	3	-37.1694614661605\\
182	4	-38.4353433055219\\
182	5	-36.2906090302321\\
182	6	-36.9587762169983\\
182	7	-37.382347955839\\
182	8	-34.31687487948\\
182	9	-38.6435355484128\\
182	10	-34.1158071431027\\
182	11	-31.9695063494048\\
182	12	-16.0526697021463\\
182	13	-1.78383480131287\\
182	14	1.08260147395331\\
182	15	1.49572606555991\\
182	16	-9.28510154155598\\
182	17	3.91726490759824\\
182	18	0.782623953782425\\
182	19	-2.36957557875252\\
182	20	-7.05454655697387\\
182	21	-1.52249960263909\\
182	22	1.23765169645888\\
182	23	0.52695276068385\\
182	24	-4.49174794120972\\
182	25	-0.263115922037108\\
182	26	-0.128148811513722\\
182	27	-3.48627255314433\\
182	28	-7.03835776154955\\
182	29	-3.67014922684955\\
182	30	-1.8199086532892\\
182	31	-18.5488719287126\\
182	32	-30.7385408073484\\
182	33	-33.2992801342485\\
182	34	-39.8488136079842\\
182	35	-33.1680493948241\\
182	36	-34.5903813534787\\
182	37	-38.3897114214618\\
182	38	-36.5727739039087\\
182	39	-36.0219221511078\\
182	40	-36.577682600096\\
182	41	-37.6099192733158\\
183	1	-48.5238836756788\\
183	2	-41.1682814354749\\
183	3	-40.6500498847871\\
183	4	-41.2071255700931\\
183	5	-44.4551686656386\\
183	6	-37.6801597465858\\
183	7	-35.3788602284417\\
183	8	-39.5367072556082\\
183	9	-31.2170331168149\\
183	10	-33.1205570743452\\
183	11	-23.3729321065015\\
183	12	-3.93878917320702\\
183	13	1.34557029411035\\
183	14	-0.453946982057983\\
183	15	-1.04446680744619\\
183	16	-0.750359013451794\\
183	17	3.35589595490571\\
183	18	-7.36557109876347\\
183	19	5.07497549078869\\
183	20	-8.44227626780596\\
183	21	-0.482643043947738\\
183	22	0.781462024465662\\
183	23	-1.11082790141906\\
183	24	-0.310234884148104\\
183	25	6.4257205022922\\
183	26	-4.44181259565274\\
183	27	0.351819263097645\\
183	28	0.793441872801705\\
183	29	-4.71084399881539\\
183	30	-13.3551070692312\\
183	31	3.48010486398694\\
183	32	-29.1663067623634\\
183	33	-32.028100157635\\
183	34	-41.5384149680605\\
183	35	-36.8867527024414\\
183	36	-47.873693379269\\
183	37	-42.3507489200184\\
183	38	-43.3484111676317\\
183	39	-41.6129697913372\\
183	40	-42.4836230044912\\
183	41	-46.830023427331\\
184	1	-30.6331230538326\\
184	2	-36.5584200160843\\
184	3	-29.7361109791697\\
184	4	-32.2178505807545\\
184	5	-33.4760160874157\\
184	6	-31.4061104684207\\
184	7	-32.9667627055017\\
184	8	-28.4945758727464\\
184	9	-29.4366931583609\\
184	10	-31.731019595718\\
184	11	-25.4471906878099\\
184	12	-4.32758839417437\\
184	13	-10.5589632618858\\
184	14	0.451964165123517\\
184	15	-11.2447109664275\\
184	16	-3.54520077458108\\
184	17	1.54030106314039\\
184	18	-2.92879828771164\\
184	19	4.55959926771468\\
184	20	-0.0978046742490222\\
184	21	0.988308044400569\\
184	22	-1.5527026039068\\
184	23	4.46691376665584\\
184	24	2.22166142589741\\
184	25	4.92580277105326\\
184	26	-6.78066233333382\\
184	27	0.583749589178982\\
184	28	0.967799058911193\\
184	29	1.91482798165151\\
184	30	1.83994520001942\\
184	31	2.90494881377257\\
184	32	-25.3291093992764\\
184	33	-26.8027961684408\\
184	34	-32.6712080839669\\
184	35	-25.6747134008145\\
184	36	-35.3645485684215\\
184	37	-30.1629433967844\\
184	38	-29.5125819288133\\
184	39	-38.0477362317238\\
184	40	-28.925247516961\\
184	41	-32.4409548647614\\
185	1	-43.792478471815\\
185	2	-46.6429837322796\\
185	3	-34.4209812037986\\
185	4	-39.0275996870039\\
185	5	-38.7910445452768\\
185	6	-35.0954006766018\\
185	7	-34.2035961779535\\
185	8	-31.4065651305757\\
185	9	-46.1975516871758\\
185	10	-31.3870066596447\\
185	11	-24.250660222754\\
185	12	-1.88145541531616\\
185	13	1.89280292094913\\
185	14	-4.0120767802569\\
185	15	1.53990640191299\\
185	16	4.40336419234322\\
185	17	3.03242128861748\\
185	18	4.27080914821554\\
185	19	6.04743480798972\\
185	20	-0.209591816126275\\
185	21	2.88513897626724\\
185	22	2.47590812519867\\
185	23	1.7277149803364\\
185	24	4.19260459714129\\
185	25	-1.85291016519676\\
185	26	1.99289822858599\\
185	27	0.604356373388375\\
185	28	-8.02536205369671\\
185	29	2.82483670708783\\
185	30	-7.13684745663856\\
185	31	4.17469597171295\\
185	32	-29.3491721281975\\
185	33	-39.7811830931116\\
185	34	-33.4925238200877\\
185	35	-40.3429887649123\\
185	36	-45.5649898582841\\
185	37	-35.0626546620936\\
185	38	-41.2444034250856\\
185	39	-51.0395068238089\\
185	40	-35.5624153391049\\
185	41	-39.8325384609695\\
186	1	-33.508285381349\\
186	2	-49.4786797584715\\
186	3	-36.30446373804\\
186	4	-35.6603644631188\\
186	5	-44.7224174417473\\
186	6	-30.8043977116562\\
186	7	-41.9909461647857\\
186	8	-34.3557576872053\\
186	9	-28.9171515971055\\
186	10	-39.7123411761488\\
186	11	-25.5884971909123\\
186	12	-7.56642950167335\\
186	13	7.09705204382663\\
186	14	4.03359732522541\\
186	15	3.64110941869563\\
186	16	-0.479313563785168\\
186	17	1.94437321097492\\
186	18	-0.799325498571819\\
186	19	-6.07012140245253\\
186	20	0.979698095323565\\
186	21	-7.56536689895398\\
186	22	0.76104413811308\\
186	23	6.57235847721612\\
186	24	-3.52175705475856\\
186	25	-1.69674983482337\\
186	26	3.69539216479746\\
186	27	-4.19702179072099\\
186	28	-3.91222871732706\\
186	29	5.89040240753237\\
186	30	-0.899415391873861\\
186	31	2.91403739358392\\
186	32	-23.0404969422282\\
186	33	-29.7721357173458\\
186	34	-30.7641417746825\\
186	35	-37.5066427692806\\
186	36	-33.3912209147427\\
186	37	-40.1746458405221\\
186	38	-33.3571010608937\\
186	39	-40.6149859008888\\
186	40	-38.8191482186938\\
186	41	-36.0971746345133\\
187	1	-39.9708047919767\\
187	2	-40.7608790187072\\
187	3	-43.557093673309\\
187	4	-44.2661457755921\\
187	5	-42.7247837942099\\
187	6	-40.3075790024851\\
187	7	-41.9311466397552\\
187	8	-51.1337361907631\\
187	9	-40.1545551460662\\
187	10	-39.2399294922221\\
187	11	-49.3428235576617\\
187	12	-16.0589270799097\\
187	13	-15.1485633581742\\
187	14	-13.8394800639908\\
187	15	-9.82688021200084\\
187	16	-21.1398348039901\\
187	17	-14.4347647041145\\
187	18	-8.62606958813494\\
187	19	-15.9265462702247\\
187	20	-19.9429751815896\\
187	21	-1.92719093027459\\
187	22	-5.41968785672601\\
187	23	1.14948358279561\\
187	24	-2.25828645757929\\
187	25	-4.29528316614283\\
187	26	-19.0724369361618\\
187	27	-18.1678929016775\\
187	28	-13.7875656650769\\
187	29	-14.7924261828766\\
187	30	-8.92763189750544\\
187	31	-16.4680578639061\\
187	32	-28.9116235631415\\
187	33	-33.7584946036269\\
187	34	-34.4137752927963\\
187	35	-34.9654180159451\\
187	36	-37.9913644109896\\
187	37	-40.4531858895664\\
187	38	-39.5972967639192\\
187	39	-39.0796994238389\\
187	40	-40.127062647788\\
187	41	-44.0364693867546\\
188	1	-47.4490329153502\\
188	2	-44.513885151936\\
188	3	-46.4453978767081\\
188	4	-58.1094740121489\\
188	5	-50.9129060508191\\
188	6	-45.5649537450805\\
188	7	-46.6559618020452\\
188	8	-57.8698118415897\\
188	9	-48.1390794776066\\
188	10	-42.6611221030806\\
188	11	-42.7791735900002\\
188	12	-50.9622531686394\\
188	13	-46.3849470441613\\
188	14	-37.7642314455798\\
188	15	-34.2445359107903\\
188	16	-28.8586301727465\\
188	17	-12.7464703111447\\
188	18	-15.6535099767935\\
188	19	-12.6408609738432\\
188	20	-10.2565771055319\\
188	21	-0.471809482625302\\
188	22	-2.82142949713443\\
188	23	-0.300880281375713\\
188	24	-2.59540500428354\\
188	25	0.250063231347355\\
188	26	-17.8774365295485\\
188	27	-41.058146288502\\
188	28	-41.9741436029912\\
188	29	-58.3568442981375\\
188	30	-47.0713112534972\\
188	31	-44.2196712062763\\
188	32	-48.2743423562109\\
188	33	-58.4201663326578\\
188	34	-45.9310986106019\\
188	35	-43.5574695586098\\
188	36	-45.9301829282257\\
188	37	-56.1614000321937\\
188	38	-50.1121507352901\\
188	39	-45.7516340271138\\
188	40	-47.133144585155\\
188	41	-57.5536115697485\\
189	1	-31.4786062030413\\
189	2	-34.2406063496577\\
189	3	-36.9172380239828\\
189	4	-30.2611049657163\\
189	5	-42.1706072977324\\
189	6	-32.5480937433189\\
189	7	-29.7458826901513\\
189	8	-36.9388307652211\\
189	9	-28.2842416706675\\
189	10	-30.6211954850899\\
189	11	-25.9032078242412\\
189	12	-6.8646613229795\\
189	13	-2.00163239849556\\
189	14	-3.00508348802526\\
189	15	-12.2180321681202\\
189	16	-9.44227314715276\\
189	17	-5.76472166169067\\
189	18	4.56182434445549\\
189	19	4.66669840527875\\
189	20	-2.0869125636387\\
189	21	-1.83772217702248\\
189	22	-2.55708685787329\\
189	23	-6.90315799021683\\
189	24	-9.37171128234941\\
189	25	2.96576398914589\\
189	26	-6.07625357527692\\
189	27	-2.60212332196228\\
189	28	-0.392530480694534\\
189	29	-1.22255383446722\\
189	30	-5.42806019486669\\
189	31	-0.350853274506016\\
189	32	-36.826458308014\\
189	33	-25.2050878045879\\
189	34	-35.2865370879247\\
189	35	-31.6212365073189\\
189	36	-29.9654590226893\\
189	37	-44.9484742706811\\
189	38	-29.8641376903555\\
189	39	-34.7871240016243\\
189	40	-37.5292140788938\\
189	41	-30.5770657041491\\
190	1	-33.6211242342634\\
190	2	-34.2592836572409\\
190	3	-29.7931441996404\\
190	4	-36.3771776218238\\
190	5	-32.7278410964938\\
190	6	-31.3866235988338\\
190	7	-30.798967029511\\
190	8	-29.6836631941041\\
190	9	-36.2877850743694\\
190	10	-27.216194184446\\
190	11	-29.1214992601897\\
190	12	-1.0449358951179\\
190	13	0.294541782972439\\
190	14	-7.90312636594839\\
190	15	5.16907735435365\\
190	16	-0.542459975575909\\
190	17	-4.96041542107608\\
190	18	-1.77103398396062\\
190	19	0.172619139652716\\
190	20	-3.26699047098384\\
190	21	3.25383241335558\\
190	22	-2.67674102479803\\
190	23	6.62210630198459\\
190	24	5.26526435138772\\
190	25	4.63349719070576\\
190	26	-1.29467291857079\\
190	27	1.74774882318979\\
190	28	2.36701473939716\\
190	29	7.4394103612913\\
190	30	-2.15137994215277\\
190	31	1.68587541173233\\
190	32	-17.903186408185\\
190	33	-27.4184349052912\\
190	34	-28.916847387654\\
190	35	-25.455596357562\\
190	36	-34.8415340539908\\
190	37	-28.6484742115769\\
190	38	-31.0870159311802\\
190	39	-35.9213986910407\\
190	40	-28.7059176340671\\
190	41	-36.0056438732269\\
191	1	-37.6357976571369\\
191	2	-37.3022181416252\\
191	3	-33.5451649164103\\
191	4	-35.1708070525766\\
191	5	-42.2487398759027\\
191	6	-33.4300463924444\\
191	7	-32.9290193000141\\
191	8	-33.2514257301207\\
191	9	-31.7679756939564\\
191	10	-31.5876073553701\\
191	11	-28.3642097218015\\
191	12	1.00330117047388\\
191	13	2.79629061268332\\
191	14	-9.87858314279657\\
191	15	-0.64595735918534\\
191	16	-3.57995948413998\\
191	17	3.94907932178034\\
191	18	4.86485160717898\\
191	19	-2.33899200006415\\
191	20	-6.6955973590907\\
191	21	3.87084072822792\\
191	22	-4.64835974780967\\
191	23	-1.30767210059721\\
191	24	-12.7317194823571\\
191	25	-1.96565014177227\\
191	26	1.81820334241109\\
191	27	-8.09148717793037\\
191	28	0.801656952903712\\
191	29	-7.74451078370451\\
191	30	1.63910224299321\\
191	31	-2.60138034419136\\
191	32	-26.8706712231392\\
191	33	-28.5477076680777\\
191	34	-40.8139440806596\\
191	35	-34.5364967693948\\
191	36	-32.9308053165789\\
191	37	-38.5313390175996\\
191	38	-35.42716505268\\
191	39	-40.3311282469953\\
191	40	-35.8819374384474\\
191	41	-33.889650641282\\
192	1	-27.8781151529376\\
192	2	-35.0147498390114\\
192	3	-32.2210152594405\\
192	4	-27.6588334780136\\
192	5	-60.885556841726\\
192	6	-27.812334647685\\
192	7	-27.9812085733833\\
192	8	-31.5230682266614\\
192	9	-23.5479595474499\\
192	10	-34.68319938621\\
192	11	-18.8007005818051\\
192	12	3.49154165200834\\
192	13	-4.62990618554037\\
192	14	-0.264697941345256\\
192	15	-11.9588387721326\\
192	16	-3.28930021187917\\
192	17	3.72507444946307\\
192	18	4.35356546431367\\
192	19	6.32126412751419\\
192	20	-2.80223688219433\\
192	21	-15.2835220943643\\
192	22	1.80751086961373\\
192	23	2.37706825344324\\
192	24	1.46801963831385\\
192	25	2.71271170586951\\
192	26	-0.883943547733837\\
192	27	1.68831329403714\\
192	28	-7.31596793172754\\
192	29	0.507694138551931\\
192	30	-5.91103605597205\\
192	31	-0.0382126019218173\\
192	32	-28.242703980406\\
192	33	-23.1333278651762\\
192	34	-36.9221344730787\\
192	35	-27.9395051039638\\
192	36	-28.36592189402\\
192	37	-37.6882004031946\\
192	38	-27.7087224799601\\
192	39	-34.9967356057985\\
192	40	-32.7842389753081\\
192	41	-27.7658996795541\\
193	1	-30.8012120625566\\
193	2	-31.9152751221539\\
193	3	-34.5971926295525\\
193	4	-29.2247515682851\\
193	5	-34.1352442834838\\
193	6	-30.9967200273875\\
193	7	-29.3753366133682\\
193	8	-37.7954661586168\\
193	9	-27.5760191377757\\
193	10	-26.8580274587144\\
193	11	-31.0980940613109\\
193	12	-9.8981774821659\\
193	13	-7.78943767251097\\
193	14	-21.4015282064829\\
193	15	-2.84451860917197\\
193	16	2.17681284145585\\
193	17	-0.479636703945699\\
193	18	-5.63909908250485\\
193	19	-1.97668984175966\\
193	20	-6.32071593798294\\
193	21	-14.007613478458\\
193	22	1.02993677351715\\
193	23	1.50818656195598\\
193	24	-3.36041561341766\\
193	25	-14.0677078321725\\
193	26	-0.484446148382435\\
193	27	-5.91710551025854\\
193	28	-5.88382527578638\\
193	29	1.11476525979393\\
193	30	-8.03091898713984\\
193	31	-2.52421266877683\\
193	32	-40.6514202503515\\
193	33	-28.9470236494459\\
193	34	-31.9903624893142\\
193	35	-30.81219597138\\
193	36	-29.4917801528531\\
193	37	-35.0647543608896\\
193	38	-30.0179831453306\\
193	39	-33.0621351003883\\
193	40	-35.2361332836942\\
193	41	-30.4586254474914\\
194	1	-42.3264277455474\\
194	2	-43.7109639285347\\
194	3	-43.0473715755846\\
194	4	-42.6712412847418\\
194	5	-43.8437502769424\\
194	6	-42.4352573316605\\
194	7	-42.7748187927073\\
194	8	-43.0776130180208\\
194	9	-41.5770441757381\\
194	10	-42.4127961592991\\
194	11	-41.4759965030242\\
194	12	-40.4545464151433\\
194	13	-41.1207878384962\\
194	14	-39.1094327732627\\
194	15	-38.8089693727434\\
194	16	-38.0517464545429\\
194	17	-35.5549797543214\\
194	18	-34.9154715510008\\
194	19	-28.9898688586623\\
194	20	-5.48171407722402\\
194	21	-7.65002602578564\\
194	22	-4.4577348204283\\
194	23	-21.6096074090139\\
194	24	-6.22779638084621\\
194	25	1.73298457167552\\
194	26	-26.4835371402298\\
194	27	-31.4752163850151\\
194	28	-32.368131141313\\
194	29	-34.8221437341612\\
194	30	-36.8134563699107\\
194	31	-36.7497995875248\\
194	32	-39.0403230924062\\
194	33	-39.3514478824671\\
194	34	-39.5409856131044\\
194	35	-41.5111693523462\\
194	36	-40.7883767333816\\
194	37	-41.5944534992469\\
194	38	-42.720109248187\\
194	39	-41.7265929585123\\
194	40	-43.0673283955674\\
194	41	-43.0354120187299\\
195	1	-41.6310158271939\\
195	2	-39.8542185440802\\
195	3	-41.4566165901569\\
195	4	-40.7759226076555\\
195	5	-40.0462068239671\\
195	6	-41.5403337807607\\
195	7	-39.2710492767293\\
195	8	-40.0549270574609\\
195	9	-39.065873557893\\
195	10	-37.2365536961867\\
195	11	-37.0239162751738\\
195	12	-32.3380198717163\\
195	13	-7.83470048787852\\
195	14	-11.1696729033193\\
195	15	-7.34848694603203\\
195	16	-1.96780272233189\\
195	17	-7.26616778385592\\
195	18	-3.65953504671272\\
195	19	-20.2240018728523\\
195	20	-5.5993428684514\\
195	21	1.60979006454269\\
195	22	-0.0780198401464005\\
195	23	-8.3879648001292\\
195	24	-9.83771505778646\\
195	25	-23.8050054732655\\
195	26	-6.80640255625835\\
195	27	-6.22575534563805\\
195	28	-5.38836299205178\\
195	29	-5.73544855328858\\
195	30	-2.5434455214809\\
195	31	-29.873194979048\\
195	32	-33.2920808137984\\
195	33	-34.0558065819491\\
195	34	-36.8738235740378\\
195	35	-36.7653098206666\\
195	36	-37.8442913649875\\
195	37	-39.4503249596414\\
195	38	-38.4258093867057\\
195	39	-40.6168615673144\\
195	40	-39.8450126367854\\
195	41	-40.0553979585388\\
196	1	-43.2112997880588\\
196	2	-45.215765146722\\
196	3	-47.369641829402\\
196	4	-45.8460172531987\\
196	5	-43.0924338620502\\
196	6	-42.115095492463\\
196	7	-42.8394450834113\\
196	8	-43.071681113307\\
196	9	-42.2300055723414\\
196	10	-39.0664147659405\\
196	11	-34.4641569092394\\
196	12	-28.6695993255423\\
196	13	-0.423117209863823\\
196	14	-2.27809444402312\\
196	15	3.35690628903275\\
196	16	-6.80846781848219\\
196	17	2.04370988618371\\
196	18	-6.8720125777233\\
196	19	-20.6410024165973\\
196	20	-15.8431165658122\\
196	21	0.469890436169383\\
196	22	2.39576729583207\\
196	23	-2.44227377276351\\
196	24	-0.99104450140179\\
196	25	-0.992567427545021\\
196	26	-0.840589700774145\\
196	27	-0.226303444403318\\
196	28	-9.78056750822868\\
196	29	0.743996708396037\\
196	30	2.08115426105291\\
196	31	-34.2091641349936\\
196	32	-45.632514063284\\
196	33	-48.4542417121305\\
196	34	-45.2502855462674\\
196	35	-46.7316569685618\\
196	36	-48.1655428692132\\
196	37	-46.1609384939847\\
196	38	-44.6676857710468\\
196	39	-44.7170987753286\\
196	40	-45.3618097283565\\
196	41	-44.1766219188244\\
197	1	-33.9528261350476\\
197	2	-44.3274133892207\\
197	3	-34.4957752985527\\
197	4	-36.4634209278971\\
197	5	-43.580695685436\\
197	6	-34.3783352727071\\
197	7	-41.7803833719169\\
197	8	-37.1572065151301\\
197	9	-34.0882987595107\\
197	10	-47.5810579747471\\
197	11	-33.6778486116181\\
197	12	-31.1974771451425\\
197	13	-3.37376905358342\\
197	14	0.857810315532066\\
197	15	-3.27747765621233\\
197	16	-2.27666340314705\\
197	17	1.45749792037887\\
197	18	-2.2878289258225\\
197	19	-1.32630368114233\\
197	20	-1.37220653310321\\
197	21	-14.7899167224419\\
197	22	2.25437826647866\\
197	23	4.0807036911551\\
197	24	0.681927861489637\\
197	25	0.89219254777411\\
197	26	1.49095402907999\\
197	27	-2.57105664618485\\
197	28	-3.77394278494029\\
197	29	0.598300911290938\\
197	30	-0.56629236504228\\
197	31	-27.1398878655041\\
197	32	-25.5576581685238\\
197	33	-33.1760141890072\\
197	34	-33.1217627376052\\
197	35	-30.9299107032099\\
197	36	-41.6721881104971\\
197	37	-35.665205566481\\
197	38	-35.8620444804024\\
197	39	-46.8754027241296\\
197	40	-34.7977296906\\
197	41	-40.4588106837563\\
198	1	-30.1031386803578\\
198	2	-33.0438368910592\\
198	3	-33.6365932964085\\
198	4	-31.2056136230572\\
198	5	-33.1249293871064\\
198	6	-30.9987678066699\\
198	7	-32.6521566178678\\
198	8	-31.2551719716448\\
198	9	-30.7572086317599\\
198	10	-28.411235696269\\
198	11	-24.5793269095451\\
198	12	1.77802726172785\\
198	13	0.61462307018302\\
198	14	0.731672183247414\\
198	15	2.25941897778643\\
198	16	-7.45847778486733\\
198	17	1.29937085744729\\
198	18	-0.324565720863053\\
198	19	3.94595172661832\\
198	20	-4.6505718174931\\
198	21	-1.01398410319935\\
198	22	-5.00717596299502\\
198	23	4.71951880926907\\
198	24	4.59039895218661\\
198	25	-3.99063372970534\\
198	26	-3.95088447211565\\
198	27	-1.08393496112209\\
198	28	-3.705453032433\\
198	29	4.39276177231192\\
198	30	-0.393544674408809\\
198	31	2.67064205480664\\
198	32	-20.8742920425627\\
198	33	-21.6538926075938\\
198	34	-35.9883620599681\\
198	35	-26.9489477444579\\
198	36	-27.1710516583406\\
198	37	-35.8156538888929\\
198	38	-28.9428059655816\\
198	39	-32.714923570591\\
198	40	-31.5385372201605\\
198	41	-30.232512958455\\
199	1	-35.707244046204\\
199	2	-30.6637338524635\\
199	3	-35.1974848063595\\
199	4	-31.4214491545825\\
199	5	-31.2261262324768\\
199	6	-33.3715175804733\\
199	7	-27.3998944640914\\
199	8	-35.8892512930729\\
199	9	-25.6025231064509\\
199	10	-24.4465910335154\\
199	11	-30.7404779229411\\
199	12	5.9238565587264\\
199	13	4.5794542412927\\
199	14	1.73082218015502\\
199	15	1.08636234081444\\
199	16	-1.53540328825401\\
199	17	0.954164818970565\\
199	18	2.11906479295641\\
199	19	5.77261434488506\\
199	20	-3.33599740077614\\
199	21	0.153810758618447\\
199	22	7.47891201945483\\
199	23	2.24901494383538\\
199	24	-6.51188775174037\\
199	25	-0.461572560230834\\
199	26	3.58933177709173\\
199	27	-1.28345671101568\\
199	28	-3.16014338215795\\
199	29	-4.80051876888551\\
199	30	2.6849743949754\\
199	31	-2.07263122936595\\
199	32	-22.2067213755092\\
199	33	-32.7778685445367\\
199	34	-25.3985698862968\\
199	35	-31.4909717171668\\
199	36	-36.6170373175608\\
199	37	-29.3574009674269\\
199	38	-35.7298898369381\\
199	39	-30.626183159137\\
199	40	-32.99821696913\\
199	41	-36.8401291233709\\
200	1	-43.66455203774\\
200	2	-28.2383550063206\\
200	3	-34.3294672669504\\
200	4	-32.6017830146482\\
200	5	-31.6801139060109\\
200	6	-34.3840681225822\\
200	7	-26.8376188216088\\
200	8	-33.7981947827499\\
200	9	-37.6942951760413\\
200	10	-24.7323878846005\\
200	11	-24.2811380997602\\
200	12	0.211208597764402\\
200	13	3.49019477207658\\
200	14	-5.95512526544118\\
200	15	-1.84679138826855\\
200	16	1.62884647758273\\
200	17	3.53006177911323\\
200	18	-5.48032150199626\\
200	19	6.11791860921245\\
200	20	-2.08069461937479\\
200	21	0.883411676698598\\
200	22	-7.7048932810743\\
200	23	-1.14490949857994\\
200	24	-3.13613319794988\\
200	25	0.53475490670436\\
200	26	0.0840496889310024\\
200	27	-1.93749308516309\\
200	28	-9.96192674572578\\
200	29	-2.76644766831247\\
200	30	4.99221452657162\\
200	31	-9.08805565263371\\
200	32	-22.0070124835577\\
200	33	-23.2264776252585\\
200	34	-24.7359529964565\\
200	35	-32.0112931785918\\
200	36	-25.6877529025813\\
200	37	-31.5145944402332\\
200	38	-39.4475693506361\\
200	39	-27.4332934893799\\
200	40	-33.4905360698949\\
200	41	-31.5836930240501\\
201	1	-51.1205610403092\\
201	2	-29.8480676207863\\
201	3	-36.9750026947444\\
201	4	-34.4690535860951\\
201	5	-31.9697256636559\\
201	6	-33.9974298675691\\
201	7	-27.8821804054921\\
201	8	-30.5299451920338\\
201	9	-32.3635018554068\\
201	10	-21.832215594637\\
201	11	-20.5556453402815\\
201	12	-7.31412963269154\\
201	13	-21.0123344977686\\
201	14	1.35330719221566\\
201	15	4.12252970111191\\
201	16	-3.97744561273447\\
201	17	-2.97129191705203\\
201	18	7.6814326111872\\
201	19	3.18994343045962\\
201	20	1.77860969234922\\
201	21	1.60302449534092\\
201	22	-6.04817354176502\\
201	23	2.56145166498081\\
201	24	6.43494589168098\\
201	25	-0.715984862440046\\
201	26	-1.87732670759501\\
201	27	-4.65308406329208\\
201	28	-1.26873159859105\\
201	29	-1.1777818260887\\
201	30	-2.14186454264542\\
201	31	4.22026520463976\\
201	32	-21.1868467410104\\
201	33	-30.2653670275622\\
201	34	-28.8841618000489\\
201	35	-34.7769517886922\\
201	36	-27.7576289503063\\
201	37	-43.3586878585956\\
201	38	-45.5157493847802\\
201	39	-29.8962556597455\\
201	40	-39.3921722124153\\
201	41	-33.2425401865583\\
202	1	-40.9525424786367\\
202	2	-38.5031227700335\\
202	3	-39.0410029934101\\
202	4	-41.701627452092\\
202	5	-40.6011993681507\\
202	6	-37.9308339623081\\
202	7	-37.5613638158735\\
202	8	-38.7991135447844\\
202	9	-37.1716954777902\\
202	10	-32.5349025982935\\
202	11	-27.8568473573585\\
202	12	-12.9847619282807\\
202	13	-11.1825230202762\\
202	14	-11.1900384422663\\
202	15	-10.5953950982277\\
202	16	-9.41206443755043\\
202	17	-10.6427886573289\\
202	18	-18.7758008649806\\
202	19	-15.2016448323498\\
202	20	-10.9035196276195\\
202	21	-4.51187686410731\\
202	22	-0.0198044379751914\\
202	23	-4.20471074648602\\
202	24	-2.9821163534605\\
202	25	-0.619820968621454\\
202	26	-9.02668529000337\\
202	27	-16.9398381333831\\
202	28	-17.6815503307885\\
202	29	-12.4845488136877\\
202	30	-14.523530368105\\
202	31	-15.0302505087007\\
202	32	-36.433219538003\\
202	33	-40.0089475242711\\
202	34	-38.8425523556021\\
202	35	-37.6589336381311\\
202	36	-39.427780113257\\
202	37	-43.3203212694945\\
202	38	-42.2521574013147\\
202	39	-40.2696207745967\\
202	40	-41.2486152125792\\
202	41	-44.946622698181\\
203	1	-43.0708250584012\\
203	2	-47.3677752872727\\
203	3	-51.9376651648031\\
203	4	-46.3199168517782\\
203	5	-42.7487040293151\\
203	6	-45.3835611738342\\
203	7	-51.4207521491023\\
203	8	-44.779747397073\\
203	9	-42.0733668885552\\
203	10	-41.6990091412911\\
203	11	-49.4111802634733\\
203	12	-42.8272290043903\\
203	13	-39.6388475245112\\
203	14	-36.2513396501494\\
203	15	-41.4914815428911\\
203	16	-30.4461366842345\\
203	17	-11.9214270958936\\
203	18	-15.1497276839983\\
203	19	-12.3930643576968\\
203	20	-19.5044382596255\\
203	21	-3.43458022295935\\
203	22	-1.75627733513365\\
203	23	-0.800994101689318\\
203	24	-0.407545833169976\\
203	25	-2.68623513634664\\
203	26	-16.3634932380734\\
203	27	-40.0353684684781\\
203	28	-50.9384843580321\\
203	29	-41.7925181794788\\
203	30	-39.8038664293765\\
203	31	-43.8878423404953\\
203	32	-50.2905410748058\\
203	33	-45.1798156595497\\
203	34	-41.6551263024088\\
203	35	-46.2857878597096\\
203	36	-51.9588353003267\\
203	37	-46.2643662641682\\
203	38	-43.2781199436244\\
203	39	-45.9431790874883\\
203	40	-53.5062396297191\\
203	41	-46.5686233507857\\
204	1	-35.8625628489982\\
204	2	-33.9656912230661\\
204	3	-30.987823175694\\
204	4	-33.1788457143422\\
204	5	-29.7514543922843\\
204	6	-30.4421679394008\\
204	7	-29.5201507819424\\
204	8	-25.8442195941409\\
204	9	-26.1024332673217\\
204	10	-21.359035301093\\
204	11	-17.8624901983446\\
204	12	-11.1334810471583\\
204	13	-8.87797790320227\\
204	14	-1.68563924507161\\
204	15	-1.48644110386344\\
204	16	-2.77594706194712\\
204	17	5.09205966650765\\
204	18	6.00831794158755\\
204	19	3.58202224549571\\
204	20	-2.98835583265667\\
204	21	-4.81375587067825\\
204	22	-11.7066165406645\\
204	23	-3.83804409335856\\
204	24	-2.43606469411832\\
204	25	-24.3978862008848\\
204	26	-1.77976206220415\\
204	27	-0.997748523653187\\
204	28	1.56437459578704\\
204	29	-1.6169449438872\\
204	30	-10.5720819887215\\
204	31	-1.90334034117649\\
204	32	-22.2217685445479\\
204	33	-49.9040744674426\\
204	34	-44.2814651929997\\
204	35	-33.1431373097088\\
204	36	-39.4155179466557\\
204	37	-36.2511965958249\\
204	38	-36.823279177823\\
204	39	-36.7251122599341\\
204	40	-32.9707220516364\\
204	41	-37.0892694244065\\
205	1	-33.9555938520479\\
205	2	-38.0587020607335\\
205	3	-37.8938918734641\\
205	4	-32.835670629117\\
205	5	-34.424904844976\\
205	6	-35.201385618895\\
205	7	-31.7530516438995\\
205	8	-30.9677154661807\\
205	9	-28.109012911527\\
205	10	-25.7112052325821\\
205	11	-23.6299091078563\\
205	12	1.50394612970684\\
205	13	2.91641101957307\\
205	14	2.62492897184914\\
205	15	3.14449072914286\\
205	16	-5.00009461434171\\
205	17	0.771066085614378\\
205	18	-1.05995208802149\\
205	19	-3.27404492250808\\
205	20	-4.22306788096666\\
205	21	2.51934409572288\\
205	22	-12.7311891205861\\
205	23	0.553664022431354\\
205	24	-4.54572879686515\\
205	25	-0.548811230342789\\
205	26	-0.518215159941784\\
205	27	1.01296606986653\\
205	28	6.19596270666349\\
205	29	5.19449527216466\\
205	30	-1.17783851641382\\
205	31	2.56231946440999\\
205	32	-16.5685100824653\\
205	33	-24.7472834020984\\
205	34	-34.9888085992324\\
205	35	-26.9992089344936\\
205	36	-34.9623028501961\\
205	37	-35.0149044440439\\
205	38	-32.3304389410263\\
205	39	-41.3913129269781\\
205	40	-34.7772802452157\\
205	41	-34.0394315690282\\
206	1	-36.1748181616768\\
206	2	-53.2746437689258\\
206	3	-34.3189462327223\\
206	4	-36.7647200548787\\
206	5	-35.6524071663166\\
206	6	-32.6621521928618\\
206	7	-46.7809755158022\\
206	8	-29.8577251731978\\
206	9	-29.0777982424282\\
206	10	-31.5262901649007\\
206	11	-22.5075407740771\\
206	12	-4.53880535608833\\
206	13	-0.787713198957018\\
206	14	-6.71045229408499\\
206	15	-0.324517771073205\\
206	16	-4.66429201729393\\
206	17	3.67328681473541\\
206	18	0.312924143081203\\
206	19	-2.60193891211026\\
206	20	-0.427722844102835\\
206	21	5.48202484325885\\
206	22	0.474154376027522\\
206	23	5.51586845749528\\
206	24	1.66644107279055\\
206	25	-3.38206455112177\\
206	26	1.66935666507504\\
206	27	-20.8504123450945\\
206	28	0.414647006889359\\
206	29	-2.96975905833103\\
206	30	-1.8673478514837\\
206	31	0.219796292752668\\
206	32	-37.2567293914935\\
206	33	-49.0418820629474\\
206	34	-40.8679755932517\\
206	35	-37.4840192588284\\
206	36	-40.8989523821569\\
206	37	-39.6739757393889\\
206	38	-38.733166246367\\
206	39	-57.4628005074924\\
206	40	-35.6714313260959\\
206	41	-39.6204900642038\\
207	1	-34.9723672317984\\
207	2	-34.6395853270815\\
207	3	-32.3173197311576\\
207	4	-35.6989887158873\\
207	5	-34.4017618050937\\
207	6	-30.4218194007697\\
207	7	-32.0678623684927\\
207	8	-30.7748556825168\\
207	9	-29.2273308807181\\
207	10	-27.7444660625361\\
207	11	-22.0455689220613\\
207	12	-1.61966840947344\\
207	13	3.67479299224399\\
207	14	-6.00565464003267\\
207	15	-0.287593254254621\\
207	16	-4.14107288556262\\
207	17	-16.4355904034269\\
207	18	7.2679962109371\\
207	19	-0.760946410118433\\
207	20	-5.89201655702713\\
207	21	-5.64335902728573\\
207	22	-1.45750158364584\\
207	23	2.88714415453278\\
207	24	3.18272461881105\\
207	25	-1.09888443178978\\
207	26	6.46442855906565\\
207	27	-1.90606971364532\\
207	28	-4.63239744831436\\
207	29	5.09621135433331\\
207	30	-4.29155560440981\\
207	31	4.17776883912604\\
207	32	-20.1626472283962\\
207	33	-28.2790706492626\\
207	34	-31.1364361481949\\
207	35	-29.4508952270878\\
207	36	-33.9230222618529\\
207	37	-32.0739262343286\\
207	38	-34.6232343696198\\
207	39	-35.1138812556395\\
207	40	-32.403891598026\\
207	41	-36.3227720495447\\
208	1	-36.4868935992227\\
208	2	-55.3905670766119\\
208	3	-35.7219134831558\\
208	4	-40.8130898916395\\
208	5	-40.5482739713406\\
208	6	-35.5447864238644\\
208	7	-44.390066235729\\
208	8	-37.1233604501662\\
208	9	-33.4930797076938\\
208	10	-38.7598636279956\\
208	11	-34.1749548382368\\
208	12	-1.32098308750035\\
208	13	-6.89203499130851\\
208	14	1.27388779747751\\
208	15	-5.85290103362333\\
208	16	-0.350346560447497\\
208	17	-2.26306467371809\\
208	18	-8.7883518741766\\
208	19	-4.02906357456653\\
208	20	-7.73060748461111\\
208	21	0.590875379759634\\
208	22	-4.30716590751263\\
208	23	1.51699196303672\\
208	24	-3.72370538328894\\
208	25	-3.47876561737663\\
208	26	-4.99984376085548\\
208	27	0.945916852975493\\
208	28	-8.92909683178839\\
208	29	-4.827130833051\\
208	30	-0.9808983300972\\
208	31	-1.82812152090989\\
208	32	-27.1539523050059\\
208	33	-35.0391482158768\\
208	34	-36.1585348082809\\
208	35	-33.2733836956904\\
208	36	-46.6659564536316\\
208	37	-37.0378017803669\\
208	38	-36.5885294452801\\
208	39	-50.2219589194225\\
208	40	-35.4830661001988\\
208	41	-41.3648111724305\\
209	1	-47.1305397377098\\
209	2	-49.4292234625277\\
209	3	-46.5506513269419\\
209	4	-45.240098347999\\
209	5	-47.1246548371887\\
209	6	-49.8053253083782\\
209	7	-46.7158444410649\\
209	8	-44.8209187064023\\
209	9	-46.2857321950329\\
209	10	-49.2975212145135\\
209	11	-45.9686854972183\\
209	12	-43.4419768042555\\
209	13	-44.5048472534605\\
209	14	-47.7815190782486\\
209	15	-43.6977598625385\\
209	16	-40.3668499912943\\
209	17	-41.0507227431047\\
209	18	-42.7941339414699\\
209	19	-33.4866811068536\\
209	20	-9.97702525308219\\
209	21	2.43916621250487\\
209	22	-3.39184750943832\\
209	23	-2.41268919193617\\
209	24	1.41959049234324\\
209	25	-1.66692368231398\\
209	26	-24.6148341907678\\
209	27	-31.9535269065827\\
209	28	-33.7437932138966\\
209	29	-35.3293990108927\\
209	30	-38.7917824353214\\
209	31	-41.8514756989997\\
209	32	-40.8316500127715\\
209	33	-40.7112310870824\\
209	34	-43.212312911898\\
209	35	-46.0806558736336\\
209	36	-44.349115349679\\
209	37	-43.4071376381384\\
209	38	-45.3446684912161\\
209	39	-48.3492081860522\\
209	40	-46.3929760351392\\
209	41	-44.8067125303765\\
210	1	-34.1902008666642\\
210	2	-33.9104579881715\\
210	3	-33.4902330123769\\
210	4	-32.8849998278621\\
210	5	-32.0185093385431\\
210	6	-30.8012167307429\\
210	7	-34.5199046317342\\
210	8	-5.70290684936022\\
210	9	-5.57177536253663\\
210	10	-3.96338666091614\\
210	11	-11.821543683969\\
210	12	-1.13574776332815\\
210	13	-31.721982429588\\
210	14	-34.4668846619242\\
210	15	-32.876001787511\\
210	16	-31.1309931996744\\
210	17	-28.8379846633987\\
210	18	-24.8137033928454\\
210	19	-4.40739567143685\\
210	20	-6.15370012794144\\
210	21	-13.0313847986191\\
210	22	-5.56437016136074\\
210	23	-5.2446084724094\\
210	24	-9.8625427688627\\
210	25	5.36284309715319\\
210	26	-19.5930768477102\\
210	27	-24.1147916361875\\
210	28	-26.6626401994414\\
210	29	-28.4436398459071\\
210	30	-29.7956445746918\\
210	31	-30.8651222988206\\
210	32	-31.7294151068444\\
210	33	-32.4342489593289\\
210	34	-33.0085970460315\\
210	35	-33.4715549225166\\
210	36	-33.8358504809439\\
210	37	-34.1097339405269\\
210	38	-34.2979856770759\\
210	39	-34.4023652644501\\
210	40	-34.4216203079645\\
210	41	-34.3510339237331\\
211	1	-43.9118965476231\\
211	2	-46.0121072711653\\
211	3	-42.2859718495333\\
211	4	-42.1606667995329\\
211	5	-39.5307557492457\\
211	6	-36.4214301159031\\
211	7	-19.5363952671693\\
211	8	-0.845212830267824\\
211	9	-1.65737722920094\\
211	10	-1.13326972731504\\
211	11	0.118836415598301\\
211	12	-0.887109554317569\\
211	13	-23.3267779028466\\
211	14	-34.5282137961667\\
211	15	-35.9653466373436\\
211	16	-40.4274468087334\\
211	17	-33.2858841764308\\
211	18	-28.3662272181493\\
211	19	0.12632654271469\\
211	20	2.1689142813165\\
211	21	1.89224328266291\\
211	22	-3.28598286091684\\
211	23	-4.64184113644352\\
211	24	-2.79335151465982\\
211	25	2.37468987865924\\
211	26	-32.6763527121102\\
211	27	-35.4540995354482\\
211	28	-43.1953591792631\\
211	29	-40.446385716376\\
211	30	-49.1703864180991\\
211	31	-43.6691403162973\\
211	32	-49.1983848226668\\
211	33	-46.3740353713377\\
211	34	-47.7234008090648\\
211	35	-48.8090203770847\\
211	36	-46.5934448796685\\
211	37	-50.4570051428938\\
211	38	-45.7862924117742\\
211	39	-50.182010911933\\
211	40	-45.1099874732733\\
211	41	-48.021947784463\\
212	1	-39.6961045456349\\
212	2	-36.542669269289\\
212	3	-35.4543113883779\\
212	4	-35.6957919601995\\
212	5	-33.0530508422877\\
212	6	-29.5968503876173\\
212	7	-17.8070984594634\\
212	8	-5.20618304610175\\
212	9	-1.48282243350615\\
212	10	-3.10951032820446\\
212	11	-4.61222676493341\\
212	12	-2.07169155512632\\
212	13	-26.4269048237637\\
212	14	-31.6926700992177\\
212	15	-34.9521969751975\\
212	16	-36.9838874733518\\
212	17	-34.479168143691\\
212	18	-33.3235964458763\\
212	19	-6.33815126538049\\
212	20	-3.52953948471759\\
212	21	2.0916974161535\\
212	22	-2.40545531935458\\
212	23	1.84962351572229\\
212	24	-2.15839932354149\\
212	25	1.70270147217287\\
212	26	-27.7646095664254\\
212	27	-35.1089532880352\\
212	28	-39.0446797291848\\
212	29	-36.3876886201135\\
212	30	-38.6891810374311\\
212	31	-42.7777251884652\\
212	32	-39.4060464015996\\
212	33	-38.8970028273666\\
212	34	-42.5603720958174\\
212	35	-41.5913610375555\\
212	36	-38.8386748462972\\
212	37	-40.5585095946549\\
212	38	-42.145604657991\\
212	39	-39.061019770234\\
212	40	-38.3992200970045\\
212	41	-40.0530354937051\\
213	1	-47.3752513171588\\
213	2	-48.5641821727996\\
213	3	-61.0999350608851\\
213	4	-50.779399639907\\
213	5	-45.1140717722478\\
213	6	-44.0345881640861\\
213	7	-32.1704698420057\\
213	8	-31.1186709124647\\
213	9	-36.999195049157\\
213	10	-28.5766389771233\\
213	11	-30.1122894130776\\
213	12	-23.499882288592\\
213	13	-40.5945128101706\\
213	14	-50.0416777872992\\
213	15	-52.8892520818518\\
213	16	-47.7939269725333\\
213	17	-48.5014347707918\\
213	18	-50.7806651803241\\
213	19	-35.6615728423048\\
213	20	-10.2871088165622\\
213	21	-1.01481332460496\\
213	22	-10.7758830417233\\
213	23	-6.26991048699658\\
213	24	-24.3553383771514\\
213	25	-7.36778850576955\\
213	26	-27.408268977797\\
213	27	-34.3760070695771\\
213	28	-39.8038747680324\\
213	29	-40.9175152387316\\
213	30	-41.5181920264043\\
213	31	-44.6420934968974\\
213	32	-50.1314144250053\\
213	33	-48.5945808526871\\
213	34	-46.0453025885737\\
213	35	-47.156163069495\\
213	36	-52.6623939448551\\
213	37	-51.3170895794283\\
213	38	-46.8489899222861\\
213	39	-47.2798093948808\\
213	40	-53.7402940944353\\
213	41	-52.281137094173\\
214	1	-45.9332989923911\\
214	2	-45.0417175178547\\
214	3	-45.3715503056414\\
214	4	-45.8974890972968\\
214	5	-45.8054545983356\\
214	6	-45.9803379480107\\
214	7	-46.4253572390901\\
214	8	-45.6159138356669\\
214	9	-44.3618239771364\\
214	10	-44.4704533352089\\
214	11	-45.9007763430957\\
214	12	-45.4891168503037\\
214	13	-43.0776628754877\\
214	14	-42.0308339567619\\
214	15	-42.6450488839372\\
214	16	-42.6238166145809\\
214	17	-40.2778688504039\\
214	18	-37.5715586209312\\
214	19	-33.3719324915638\\
214	20	-20.7318810782388\\
214	21	-1.44425866308613\\
214	22	-2.72635594527218\\
214	23	-5.1052606193274\\
214	24	-5.56617365899634\\
214	25	-0.803449889662007\\
214	26	-23.5259501378053\\
214	27	-28.8138494622939\\
214	28	-34.322069529793\\
214	29	-36.5893260859859\\
214	30	-35.8718655044986\\
214	31	-36.8947929300513\\
214	32	-40.2034835497116\\
214	33	-43.075285202087\\
214	34	-41.6645658693508\\
214	35	-41.0174466420222\\
214	36	-42.5051300705999\\
214	37	-44.7855443976552\\
214	38	-44.9247264198391\\
214	39	-44.2840923292599\\
214	40	-44.6870717084391\\
214	41	-45.292790728475\\
215	1	-41.6970562780752\\
215	2	-41.2873238805989\\
215	3	-44.3866343273502\\
215	4	-45.1038279733274\\
215	5	-41.7845034482983\\
215	6	-41.2463109087089\\
215	7	-42.9336134663331\\
215	8	-45.1533057314499\\
215	9	-41.3130058557796\\
215	10	-39.9881700075174\\
215	11	-41.1602922284004\\
215	12	-43.0328960631117\\
215	13	-40.3648141616548\\
215	14	-37.5596452292631\\
215	15	-37.8268462822949\\
215	16	-39.050983036542\\
215	17	-37.7638871333548\\
215	18	-33.2043491670725\\
215	19	-30.2380521807778\\
215	20	-12.2591697213164\\
215	21	-1.10881702491364\\
215	22	1.07814906025291\\
215	23	0.28540296017817\\
215	24	3.11689224896522\\
215	25	-1.5856913737887\\
215	26	-24.2601930898495\\
215	27	-31.1765965105694\\
215	28	-36.8976009409176\\
215	29	-35.8944774320139\\
215	30	-33.9501056348764\\
215	31	-36.5060625851934\\
215	32	-41.4987646772358\\
215	33	-40.8022573858238\\
215	34	-38.5645523690074\\
215	35	-38.8924839285933\\
215	36	-43.4419225735249\\
215	37	-43.4373710535943\\
215	38	-40.9389725386462\\
215	39	-40.5903609790907\\
215	40	-43.3755098272913\\
215	41	-45.5957277726106\\
216	1	-40.3394000130927\\
216	2	-39.8480526693166\\
216	3	-44.5007424496899\\
216	4	-47.3360024813504\\
216	5	-40.6336054430991\\
216	6	-39.0531567612504\\
216	7	-44.1581059705771\\
216	8	-48.1575674028366\\
216	9	-39.4849847057296\\
216	10	-38.3489938808935\\
216	11	-41.1733245127291\\
216	12	-45.6395036400334\\
216	13	-38.4009706541958\\
216	14	-35.8027082988778\\
216	15	-37.3103267925418\\
216	16	-43.9503754177876\\
216	17	-35.3390697961425\\
216	18	-30.6722035254337\\
216	19	-31.3318672410446\\
216	20	-21.1683489328116\\
216	21	-3.64251379469584\\
216	22	1.18287396010242\\
216	23	-0.17046092881032\\
216	24	1.33494244409461\\
216	25	0.842611986750663\\
216	26	-24.4353025570296\\
216	27	-27.6698632707793\\
216	28	-37.8716304543357\\
216	29	-38.8195270556094\\
216	30	-33.2099154851365\\
216	31	-34.9465310483532\\
216	32	-41.9577060745519\\
216	33	-42.5581557031885\\
216	34	-37.2889216126834\\
216	35	-38.0645866215095\\
216	36	-42.1712153978707\\
216	37	-45.6222092202432\\
216	38	-40.3093516006512\\
216	39	-38.6813324577691\\
216	40	-43.4044415676442\\
216	41	-49.7949362016757\\
217	1	-46.247925114601\\
217	2	-42.220341502836\\
217	3	-42.5688127985712\\
217	4	-47.5484946546522\\
217	5	-48.9481127702325\\
217	6	-41.9649175449419\\
217	7	-40.997303861334\\
217	8	-46.408624650199\\
217	9	-48.271214606368\\
217	10	-40.4991434309912\\
217	11	-39.8633768183503\\
217	12	-44.8365435453655\\
217	13	-45.9870934213673\\
217	14	-39.2066192984862\\
217	15	-37.3455977664346\\
217	16	-39.6084545200656\\
217	17	-44.5580123357927\\
217	18	-34.9105618935564\\
217	19	-29.9350572946593\\
217	20	-15.573402882004\\
217	21	-2.7724090394138\\
217	22	-1.18969378990235\\
217	23	-2.59028446079141\\
217	24	-2.18516694794114\\
217	25	-2.19894452856516\\
217	26	-31.3360328674952\\
217	27	-29.2800977186513\\
217	28	-32.0971377254015\\
217	29	-41.7891215321235\\
217	30	-40.7103223149316\\
217	31	-35.7743317683285\\
217	32	-37.5750925062013\\
217	33	-47.1565715576589\\
217	34	-43.8749706820045\\
217	35	-39.6415798939121\\
217	36	-40.8597799777914\\
217	37	-46.6384399837626\\
217	38	-47.9977372389463\\
217	39	-42.1554680272298\\
217	40	-41.2291471049904\\
217	41	-45.8038755480969\\
218	1	-45.3034360095361\\
218	2	-61.923635346728\\
218	3	-47.0814126842321\\
218	4	-43.6533293871004\\
218	5	-46.3856479122427\\
218	6	-66.438636940432\\
218	7	-45.1713590520877\\
218	8	-41.4100837546673\\
218	9	-42.8071648513103\\
218	10	-53.9024646901928\\
218	11	-46.4551648690686\\
218	12	-40.3976698315273\\
218	13	-40.3822915840173\\
218	14	-47.0972259006085\\
218	15	-45.0542927764351\\
218	16	-37.6182105384858\\
218	17	-36.4412820744248\\
218	18	-42.4469781215003\\
218	19	-36.414216031037\\
218	20	-13.5093413779888\\
218	21	-3.60333865732347\\
218	22	-4.98662156535232\\
218	23	-1.3226002513695\\
218	24	-0.778911371159293\\
218	25	-6.93745952575552\\
218	26	-27.5145428091389\\
218	27	-60.1230876446864\\
218	28	-35.7861106139479\\
218	29	-35.2069504404387\\
218	30	-40.4740635302658\\
218	31	-53.5393241716653\\
218	32	-40.3848746514043\\
218	33	-38.6514536510482\\
218	34	-41.9563554262479\\
218	35	-58.403861478827\\
218	36	-45.8448018431287\\
218	37	-42.3002714412911\\
218	38	-44.8453488804254\\
218	39	-60.2783133348669\\
218	40	-46.5924501909855\\
218	41	-42.7923932602472\\
219	1	-45.1631443779664\\
219	2	-44.0559644521936\\
219	3	-43.2412893238581\\
219	4	-43.8662221818145\\
219	5	-44.877056241261\\
219	6	-44.2860970082302\\
219	7	-43.004813267149\\
219	8	-42.6278488751089\\
219	9	-43.0523858655936\\
219	10	-42.707119214993\\
219	11	-41.4793368809477\\
219	12	-40.7407059481435\\
219	13	-40.6477192338683\\
219	14	-40.1151054243824\\
219	15	-38.1875182928162\\
219	16	-36.1462260246926\\
219	17	-35.000074186879\\
219	18	-34.2879899480575\\
219	19	-31.5710135924459\\
219	20	-12.3606254914404\\
219	21	-1.94489441633691\\
219	22	2.19050234299696\\
219	23	1.37704813694717\\
219	24	-3.19392264105335\\
219	25	-5.41725430169494\\
219	26	-25.8223727198222\\
219	27	-31.2035914566826\\
219	28	-34.9654711527877\\
219	29	-38.5594576584153\\
219	30	-39.156293464539\\
219	31	-38.7942163103719\\
219	32	-39.9217683176713\\
219	33	-42.1120514225178\\
219	34	-42.9394663989681\\
219	35	-41.899169503137\\
219	36	-41.8952565055201\\
219	37	-43.4969197941655\\
219	38	-44.846114291573\\
219	39	-44.0382908970172\\
219	40	-43.1758433441497\\
219	41	-43.7078560268596\\
220	1	-56.8405882065393\\
220	2	-60.7041514323746\\
220	3	-54.6162325793323\\
220	4	-54.5393544651846\\
220	5	-61.2604348780093\\
220	6	-57.3713047533839\\
220	7	-55.5893493970304\\
220	8	-54.1073823683542\\
220	9	-56.9925389497151\\
220	10	-63.4790841979889\\
220	11	-52.5003959801102\\
220	12	-52.8757593283954\\
220	13	-56.1870842012866\\
220	14	-53.1050357331423\\
220	15	-50.5952003875108\\
220	16	-46.9670553414385\\
220	17	-46.9511856209321\\
220	18	-47.1625664135515\\
220	19	-36.0537502605849\\
220	20	-21.7179837887932\\
220	21	-0.624397033898895\\
220	22	0.566754665490402\\
220	23	1.93580218488593\\
220	24	-2.03888824056294\\
220	25	-4.19875940831367\\
220	26	-31.7221818175116\\
220	27	-39.4085088727576\\
220	28	-38.7597336191504\\
220	29	-43.6094208754523\\
220	30	-48.3363094180538\\
220	31	-48.157215355658\\
220	32	-49.5789729457235\\
220	33	-48.2032291633084\\
220	34	-54.1961567990222\\
220	35	-57.7843481632677\\
220	36	-50.7170171930705\\
220	37	-54.0648759872733\\
220	38	-54.977600097035\\
220	39	-56.8515817434661\\
220	40	-56.6334425245555\\
220	41	-52.5092466759293\\
221	1	-61.6535649227208\\
221	2	-50.0469487128617\\
221	3	-50.4281132877717\\
221	4	-54.3805150075103\\
221	5	-60.0883156744049\\
221	6	-53.8394557148146\\
221	7	-47.8789315552782\\
221	8	-49.610153606677\\
221	9	-66.826354770954\\
221	10	-48.436216882506\\
221	11	-47.302937079333\\
221	12	-52.0375588053253\\
221	13	-56.4812443565501\\
221	14	-50.7629175428611\\
221	15	-43.3230950840956\\
221	16	-43.0901922732358\\
221	17	-57.0803139992078\\
221	18	-38.2850585623529\\
221	19	-34.7185098149389\\
221	20	-14.6960679836158\\
221	21	-2.71207008796812\\
221	22	-1.38052550943549\\
221	23	-5.49241810052261\\
221	24	-0.226572500201967\\
221	25	-4.14028087050677\\
221	26	-34.6484571983994\\
221	27	-38.3749248920685\\
221	28	-39.8283357230497\\
221	29	-44.9383924822212\\
221	30	-49.8029190103593\\
221	31	-48.7571582967531\\
221	32	-45.0325327809494\\
221	33	-46.9978282067421\\
221	34	-68.6582186351814\\
221	35	-48.6925569824595\\
221	36	-47.398682398855\\
221	37	-52.8240312563035\\
221	38	-57.9208625517826\\
221	39	-54.4336229940957\\
221	40	-49.7018525726856\\
221	41	-49.6429631119125\\
222	1	-42.3241599508132\\
222	2	-41.2412776059273\\
222	3	-40.8812730070947\\
222	4	-41.4867923414944\\
222	5	-41.7808074591908\\
222	6	-41.0372218071229\\
222	7	-40.5386800906515\\
222	8	-40.7981967112026\\
222	9	-40.6757730470548\\
222	10	-39.4158822971115\\
222	11	-38.2820689619305\\
222	12	-37.9285143786722\\
222	13	-37.6666625227734\\
222	14	-36.5985900350998\\
222	15	-35.1915898187816\\
222	16	-34.0024639894093\\
222	17	-32.5380081854896\\
222	18	-30.0978449002379\\
222	19	-26.470762101076\\
222	20	-12.809741694764\\
222	21	-3.35382259880371\\
222	22	-14.3461556377689\\
222	23	2.92214542798114\\
222	24	-7.15828654353293\\
222	25	-1.75016086713989\\
222	26	-36.4526978927399\\
222	27	-33.2935289782796\\
222	28	-34.7063532638262\\
222	29	-37.1945625464606\\
222	30	-37.79771040939\\
222	31	-37.4568045795208\\
222	32	-38.3874224072179\\
222	33	-40.3742870113442\\
222	34	-40.9730173805632\\
222	35	-40.0629212707984\\
222	36	-40.0402671701175\\
222	37	-41.1097849381009\\
222	38	-41.6868703604195\\
222	39	-41.1222079599834\\
222	40	-41.062155586317\\
222	41	-42.0658505879423\\
223	1	-45.881091208893\\
223	2	-46.5303622738703\\
223	3	-45.7855455230729\\
223	4	-46.3744922800726\\
223	5	-48.1989710947109\\
223	6	-48.184416709305\\
223	7	-45.6136242023293\\
223	8	-44.6186675512008\\
223	9	-46.0136845697995\\
223	10	-46.729993407577\\
223	11	-45.2549583787911\\
223	12	-45.350127997401\\
223	13	-47.4711897042469\\
223	14	-47.8332165099137\\
223	15	-43.8020958244024\\
223	16	-42.0425117346533\\
223	17	-44.4005448960589\\
223	18	-42.3542549041064\\
223	19	-35.8902237156884\\
223	20	-22.3580831690634\\
223	21	1.01635081561988\\
223	22	0.199499816022916\\
223	23	-0.777908858640529\\
223	24	-0.827103590082155\\
223	25	-1.6461054953297\\
223	26	-23.2478280235029\\
223	27	-30.0553511627151\\
223	28	-32.8648763370124\\
223	29	-35.0730902174332\\
223	30	-37.6696661137304\\
223	31	-39.0998882603311\\
223	32	-38.8866273905497\\
223	33	-39.6906492531258\\
223	34	-42.1399271473101\\
223	35	-43.8986389095626\\
223	36	-43.6918694668784\\
223	37	-43.8932190813178\\
223	38	-45.1628117988044\\
223	39	-45.7063615668927\\
223	40	-44.3057355280943\\
223	41	-44.0528264950096\\
224	1	-42.6823022496951\\
224	2	-42.5760609189638\\
224	3	-42.8660276952247\\
224	4	-42.4767904425851\\
224	5	-42.4565387844207\\
224	6	-42.408008861908\\
224	7	-41.8237125121175\\
224	8	-41.823901508371\\
224	9	-41.2973501924646\\
224	10	-40.6770032823418\\
224	11	-40.4671222161596\\
224	12	-39.4307814530481\\
224	13	-38.8012168776969\\
224	14	-37.9791718575899\\
224	15	-36.4385935930933\\
224	16	-35.4489199621351\\
224	17	-33.2424718375968\\
224	18	-30.6157216974139\\
224	19	-26.6186913636999\\
224	20	-8.68850612978623\\
224	21	-0.255398999633163\\
224	22	-3.34293348702473\\
224	23	2.17183327449122\\
224	24	-15.5520212602828\\
224	25	1.28042209285549\\
224	26	-25.88657596713\\
224	27	-30.2889194244221\\
224	28	-33.4372085028812\\
224	29	-35.0364764576711\\
224	30	-36.6083480767657\\
224	31	-37.9094299356763\\
224	32	-38.5783403244749\\
224	33	-39.6967317834655\\
224	34	-40.1918048069413\\
224	35	-40.7080781785702\\
224	36	-41.4440968668801\\
224	37	-41.523710402125\\
224	38	-42.0483780863806\\
224	39	-42.339912557019\\
224	40	-42.2916895955215\\
224	41	-42.755262186262\\
225	1	-41.4986239807696\\
225	2	-40.2257207974671\\
225	3	-39.8961365601572\\
225	4	-40.6812699382043\\
225	5	-38.6057146324592\\
225	6	-39.4349652552652\\
225	7	-38.0339117469892\\
225	8	-36.7884174751538\\
225	9	-36.9706545071213\\
225	10	-33.9921958565148\\
225	11	-33.1267792670948\\
225	12	-29.2315035192043\\
225	13	-4.20326042791115\\
225	14	-11.2991878096186\\
225	15	-1.05380248593786\\
225	16	-5.07267792601467\\
225	17	-14.6186083146099\\
225	18	-12.5860763672023\\
225	19	-33.3325586642158\\
225	20	-18.9708986464645\\
225	21	-11.465537858117\\
225	22	-6.64340194142678\\
225	23	-7.18598250484142\\
225	24	-4.99784567422494\\
225	25	3.47181662826166\\
225	26	-2.83702103077942\\
225	27	-5.02687745947983\\
225	28	-7.26246789937406\\
225	29	-8.43243205626741\\
225	30	-2.98315239552426\\
225	31	-28.1452757707915\\
225	32	-34.4383311395692\\
225	33	-35.8405146222177\\
225	34	-37.6853008699153\\
225	35	-39.7170223617644\\
225	36	-38.766459400136\\
225	37	-41.2164590580842\\
225	38	-40.0240582200977\\
225	39	-40.5766713163808\\
225	40	-41.4994541697966\\
225	41	-39.9168071790562\\
226	1	-33.8643388557328\\
226	2	-33.2435930355795\\
226	3	-33.0557139055549\\
226	4	-32.83856693499\\
226	5	-32.000861501395\\
226	6	-31.1037377462389\\
226	7	-30.6544901567871\\
226	8	-30.0991894570824\\
226	9	-28.6832249263091\\
226	10	-26.8737282070692\\
226	11	-25.2692748997243\\
226	12	-23.0700029151073\\
226	13	-5.42247747212591\\
226	14	2.18897772157498\\
226	15	-1.25936027151433\\
226	16	-3.11616851911301\\
226	17	0.416109310229652\\
226	18	2.10571318366167\\
226	19	-14.8995691040067\\
226	20	-11.0314215059056\\
226	21	-10.3018699223194\\
226	22	-3.37233230447563\\
226	23	-5.1275708849293\\
226	24	-3.54214370653336\\
226	25	-6.41519095309671\\
226	26	1.77506419308628\\
226	27	-8.22053477628482\\
226	28	0.600618693206449\\
226	29	2.87536927506784\\
226	30	0.627570130766906\\
226	31	-39.3493642518768\\
226	32	-36.5151779904359\\
226	33	-36.3329064407324\\
226	34	-35.7695825121848\\
226	35	-35.1616149778399\\
226	36	-35.2697087806384\\
226	37	-35.4805641185807\\
226	38	-34.8794071556787\\
226	39	-34.1075497663789\\
226	40	-34.082139235302\\
226	41	-34.3928830399492\\
227	1	-44.9124753120333\\
227	2	-32.5804436627108\\
227	3	-35.1100182596756\\
227	4	-36.7012878306918\\
227	5	-31.0362191627153\\
227	6	-46.2434264813702\\
227	7	-29.2383654837624\\
227	8	-28.760763986445\\
227	9	-36.3591907136776\\
227	10	-25.7943158526961\\
227	11	-30.4548113174584\\
227	12	-13.4413655211944\\
227	13	-2.54650711624013\\
227	14	1.46667407443996\\
227	15	-0.931565836069864\\
227	16	-2.58679494106515\\
227	17	-2.08042376537433\\
227	18	-8.75741951940988\\
227	19	-2.12642438399768\\
227	20	-6.5092469462606\\
227	21	3.51115050659216\\
227	22	-3.10011993139794\\
227	23	1.13598780178166\\
227	24	1.53209668800702\\
227	25	-4.53332656897265\\
227	26	-9.99254083642345\\
227	27	-4.98320494912803\\
227	28	-3.3482939480894\\
227	29	-3.10777086428259\\
227	30	-4.23441572186209\\
227	31	-22.0407718863946\\
227	32	-26.9997712732613\\
227	33	-41.1914138193658\\
227	34	-29.8856147158072\\
227	35	-36.5876828218161\\
227	36	-34.8539500439503\\
227	37	-32.1762281203988\\
227	38	-50.7252949489136\\
227	39	-32.1118098493489\\
227	40	-35.4507347562647\\
227	41	-35.1010836164277\\
228	1	-27.1598148374981\\
228	2	-44.3949101543074\\
228	3	-24.098276573514\\
228	4	-27.4320127575886\\
228	5	-27.9098367999382\\
228	6	-24.7567763930367\\
228	7	-28.764751169875\\
228	8	-23.4992454755758\\
228	9	-21.6597621964363\\
228	10	-33.9247367672232\\
228	11	-19.6384019597927\\
228	12	0.382922973081333\\
228	13	0.922172262443543\\
228	14	-8.51773292870628\\
228	15	-0.528502058915741\\
228	16	0.737049322542418\\
228	17	2.71327871396053\\
228	18	-8.51694038277159\\
228	19	5.93226769732778\\
228	20	-4.68598941877872\\
228	21	-1.05532312699858\\
228	22	-0.978335167732829\\
228	23	-6.0434253953375\\
228	24	-0.0930712028896186\\
228	25	5.9910652059663\\
228	26	-2.22195447001063\\
228	27	-2.79176145485131\\
228	28	-6.62808012380927\\
228	29	-5.27540956846644\\
228	30	-2.97129022844188\\
228	31	-0.417477965559506\\
228	32	-14.542359035225\\
228	33	-24.1195642450662\\
228	34	-23.1089229473169\\
228	35	-21.8761815388666\\
228	36	-35.3992811277506\\
228	37	-22.5177174675363\\
228	38	-26.5313651348108\\
228	39	-34.6371451121344\\
228	40	-23.9225284845687\\
228	41	-29.2816622850827\\
229	1	-30.7407746612908\\
229	2	-23.971048100652\\
229	3	-45.5892668564331\\
229	4	-27.088813513064\\
229	5	-24.6064900326129\\
229	6	-38.9676264949279\\
229	7	-22.4168188864598\\
229	8	-27.558274895228\\
229	9	-28.1086253409146\\
229	10	-18.3472585782827\\
229	11	-27.7453276560412\\
229	12	4.85679430435301\\
229	13	2.6723136749788\\
229	14	1.6244894981279\\
229	15	3.60397962872739\\
229	16	-8.20047236385395\\
229	17	3.01650758483334\\
229	18	0.97471390189306\\
229	19	5.86345271151727\\
229	20	-4.07243053048784\\
229	21	3.18100469285183\\
229	22	5.17234450393206\\
229	23	1.9274404623263\\
229	24	3.04239086447728\\
229	25	-0.250987232902811\\
229	26	0.353822446084074\\
229	27	0.729050842082987\\
229	28	-1.86877991039838\\
229	29	-0.0919393049678322\\
229	30	-25.1808258894408\\
229	31	-3.55104858869522\\
229	32	-31.9215787545566\\
229	33	-23.0700067984009\\
229	34	-23.0886775522413\\
229	35	-28.7045591496194\\
229	36	-23.1848913427271\\
229	37	-31.5576800698516\\
229	38	-27.845882375186\\
229	39	-23.7812993165665\\
229	40	-44.2047055268566\\
229	41	-26.3836465950244\\
230	1	-37.7319917459193\\
230	2	-46.1306797181546\\
230	3	-33.5075682949168\\
230	4	-31.7565569182501\\
230	5	-34.7790109899655\\
230	6	-35.9886058802359\\
230	7	-34.3587781141407\\
230	8	-27.8662486063189\\
230	9	-29.2631830853192\\
230	10	-36.8020415415036\\
230	11	-23.7069090480357\\
230	12	-3.05531677265285\\
230	13	-0.311982547887733\\
230	14	0.844138491259492\\
230	15	-0.395346030701938\\
230	16	2.20287556601859\\
230	17	3.31665599855335\\
230	18	0.982066439542281\\
230	19	5.72661032409715\\
230	20	-3.33619155982303\\
230	21	2.90643180204479\\
230	22	4.16042875217913\\
230	23	4.29402473141213\\
230	24	-0.639901524976064\\
230	25	-6.58247173220324\\
230	26	-0.654240468403526\\
230	27	-1.47473456910893\\
230	28	-3.1835347509976\\
230	29	3.51179143505213\\
230	30	2.55295008870335\\
230	31	2.2499531487289\\
230	32	-32.5972642359183\\
230	33	-29.3581641178785\\
230	34	-47.8977562214939\\
230	35	-38.8874649791934\\
230	36	-31.7602838796954\\
230	37	-36.005080166455\\
230	38	-37.2009048502616\\
230	39	-43.9190950156959\\
230	40	-35.3386600078123\\
230	41	-32.3800327558949\\
231	1	-34.4410488790544\\
231	2	-39.0461508249882\\
231	3	-41.2226219193558\\
231	4	-32.9912669571733\\
231	5	-42.9439588589216\\
231	6	-34.4862714103375\\
231	7	-33.2009671528266\\
231	8	-45.247705383349\\
231	9	-29.297134301207\\
231	10	-31.9580066028117\\
231	11	-37.5644274777331\\
231	12	1.54534638274371\\
231	13	-10.9931824159736\\
231	14	4.77893068774989\\
231	15	-6.14394257604246\\
231	16	-7.69935409419829\\
231	17	3.00925190339012\\
231	18	1.72795444802426\\
231	19	-8.17279385577515\\
231	20	0.536719704694895\\
231	21	2.43253678773589\\
231	22	-7.81524071115128\\
231	23	0.125578671180988\\
231	24	3.35170166679366\\
231	25	-11.8787272433009\\
231	26	4.8827300561065\\
231	27	-1.99112415224123\\
231	28	-0.488279273649777\\
231	29	-0.481011138329519\\
231	30	1.97206993117994\\
231	31	-0.211683393024861\\
231	32	-29.5801616167015\\
231	33	-32.621591635614\\
231	34	-42.6831822156769\\
231	35	-33.8449830245369\\
231	36	-39.2788861163793\\
231	37	-45.3021558077951\\
231	38	-33.2980694592523\\
231	39	-44.7572461608196\\
231	40	-38.2521354487377\\
231	41	-35.1940938566217\\
232	1	-56.3827175091248\\
232	2	-50.4099687586511\\
232	3	-47.6310630282916\\
232	4	-49.8693673007897\\
232	5	-61.1432261947174\\
232	6	-56.0394381158301\\
232	7	-51.3042233787359\\
232	8	-49.30974954329\\
232	9	-45.8999952791088\\
232	10	-42.6840235505995\\
232	11	-34.1974365500742\\
232	12	-21.1949225625794\\
232	13	-12.6158228048816\\
232	14	-25.361068601654\\
232	15	-7.54234986541856\\
232	16	-14.0596957386627\\
232	17	-20.8195996669826\\
232	18	-11.7227721285528\\
232	19	-9.00942289313329\\
232	20	-11.2527998699772\\
232	21	-0.813640642983937\\
232	22	-0.181324964558223\\
232	23	-2.39130490053129\\
232	24	-6.15694746852253\\
232	25	2.56943101017342\\
232	26	-10.0622116705168\\
232	27	-13.9469846174288\\
232	28	-13.4572005260089\\
232	29	-13.0029224175024\\
232	30	-22.1032242565645\\
232	31	-15.5092076023487\\
232	32	-36.8195395277496\\
232	33	-41.1518109654185\\
232	34	-48.9922823920858\\
232	35	-49.6729476228597\\
232	36	-46.1568657747411\\
232	37	-47.1303445122501\\
232	38	-53.6562686133204\\
232	39	-53.647434442858\\
232	40	-47.5677000642743\\
232	41	-47.4839274986264\\
233	1	-43.0085672649143\\
233	2	-46.1634635434733\\
233	3	-47.7919731762667\\
233	4	-47.7229170827759\\
233	5	-42.8298659242859\\
233	6	-44.6264121957707\\
233	7	-46.5488903694466\\
233	8	-45.7159343874537\\
233	9	-42.6153821214201\\
233	10	-41.1160383043998\\
233	11	-44.5553474861954\\
233	12	-42.3484673304317\\
233	13	-40.8146676655399\\
233	14	-35.7583697246622\\
233	15	-37.9775972074697\\
233	16	-28.1382437393935\\
233	17	-12.0904993646614\\
233	18	-15.26797552891\\
233	19	-12.3574888341411\\
233	20	-7.61869195922988\\
233	21	2.54085854934094\\
233	22	-8.12465784641522\\
233	23	-0.519612193720272\\
233	24	0.911902678433125\\
233	25	-1.09322656425133\\
233	26	-15.840259999196\\
233	27	-39.3075359801715\\
233	28	-42.6043668102661\\
233	29	-39.8496458729847\\
233	30	-39.0520441967822\\
233	31	-42.7695763377674\\
233	32	-45.937413321966\\
233	33	-45.0264691376599\\
233	34	-41.1773968816538\\
233	35	-45.2625932843496\\
233	36	-47.5013570154647\\
233	37	-46.7487594605176\\
233	38	-43.1235463218809\\
233	39	-45.071555465213\\
233	40	-48.7343583813786\\
233	41	-46.7803416701976\\
234	1	-30.7166122309546\\
234	2	-31.5530330763304\\
234	3	-35.3085286523517\\
234	4	-28.9635108345198\\
234	5	-34.6903870063409\\
234	6	-31.8827074161103\\
234	7	-28.9302724051156\\
234	8	-34.2735271870005\\
234	9	-27.4940061089673\\
234	10	-27.2154371091208\\
234	11	-24.6054441860466\\
234	12	-12.9609237605248\\
234	13	-6.04907243708429\\
234	14	-3.00430381474482\\
234	15	-1.57579226269361\\
234	16	-3.71870015872809\\
234	17	-9.9057035435941\\
234	18	5.40646890381063\\
234	19	5.15155616823972\\
234	20	-4.98593311386012\\
234	21	-7.53511030004647\\
234	22	-2.61745416245878\\
234	23	-0.49344710538263\\
234	24	-4.70974460840662\\
234	25	3.99364187678169\\
234	26	4.02413151905387\\
234	27	-3.35605169144646\\
234	28	-8.93690317791124\\
234	29	-1.95980536156583\\
234	30	-0.773741202994666\\
234	31	-4.39654761125826\\
234	32	-22.9547628804168\\
234	33	-24.2496799177406\\
234	34	-28.2517992598163\\
234	35	-29.6154739620723\\
234	36	-27.665983279519\\
234	37	-33.9270232796883\\
234	38	-29.2094408101663\\
234	39	-30.8177461483005\\
234	40	-34.3039070499597\\
234	41	-29.1758954695622\\
235	1	-32.8942490537656\\
235	2	-44.0224744324356\\
235	3	-33.5356664609868\\
235	4	-34.5305288982335\\
235	5	-33.8329046073013\\
235	6	-30.2678080016435\\
235	7	-37.4383595074253\\
235	8	-27.5390319102249\\
235	9	-26.4778178046133\\
235	10	-23.8100148159111\\
235	11	-17.6757899421605\\
235	12	-3.28564249620807\\
235	13	3.41034234669455\\
235	14	0.649381815158805\\
235	15	4.93713881011603\\
235	16	-10.7655061199839\\
235	17	-2.22989026341731\\
235	18	0.568753731320806\\
235	19	3.35862612308193\\
235	20	-5.24473848309072\\
235	21	4.75222651245746\\
235	22	-1.544610324179\\
235	23	-2.22896549932413\\
235	24	1.73631740004769\\
235	25	4.88591836717139\\
235	26	-0.940040711830767\\
235	27	-1.45402841261083\\
235	28	-3.48536572439118\\
235	29	4.12328735301179\\
235	30	-9.03129288012889\\
235	31	0.75955196970102\\
235	32	-25.5642975580581\\
235	33	-33.2571398760859\\
235	34	-33.8348573206682\\
235	35	-32.0928749939756\\
235	36	-51.3043040612343\\
235	37	-36.1541993133112\\
235	38	-32.7198944914039\\
235	39	-42.4236014482782\\
235	40	-34.6687369970413\\
235	41	-36.8709141169291\\
236	1	-30.6919815577535\\
236	2	-31.1534681634709\\
236	3	-30.1530510911812\\
236	4	-29.2011812779415\\
236	5	-29.9651760923564\\
236	6	-29.3603129840023\\
236	7	-29.0644252027152\\
236	8	-25.7073258908329\\
236	9	-26.179869604135\\
236	10	-27.6647857298993\\
236	11	-19.248911453327\\
236	12	-3.70743193644683\\
236	13	-2.7583419760948\\
236	14	-11.628096219921\\
236	15	-1.8352929647185\\
236	16	-19.5830814118534\\
236	17	4.75882646749137\\
236	18	2.22138802272867\\
236	19	-2.05048405690867\\
236	20	4.55958908946433\\
236	21	2.24065677755713\\
236	22	-5.40548484079739\\
236	23	2.52088415767632\\
236	24	-4.79018939621381\\
236	25	3.22591290767835\\
236	26	4.39355550322437\\
236	27	-7.87695958148495\\
236	28	0.636396784380341\\
236	29	-14.0669477120129\\
236	30	-8.09014729165094\\
236	31	-13.1962984791124\\
236	32	-32.4068891714153\\
236	33	-23.9492654985185\\
236	34	-30.1956015973854\\
236	35	-32.5027274834042\\
236	36	-28.6408222151867\\
236	37	-31.2247935369625\\
236	38	-29.549606147835\\
236	39	-31.7039979294351\\
236	40	-31.7453259910591\\
236	41	-29.5549142483391\\
237	1	-32.6680618774439\\
237	2	-32.9036375874085\\
237	3	-27.6822765898792\\
237	4	-38.5218622831033\\
237	5	-31.0341737563201\\
237	6	-29.3092107857766\\
237	7	-31.0964849510956\\
237	8	-27.9273359664809\\
237	9	-42.048003425899\\
237	10	-25.3420034142146\\
237	11	-24.8913004093979\\
237	12	6.3459219625632\\
237	13	4.57565836013803\\
237	14	5.67022394043915\\
237	15	1.83095432813221\\
237	16	0.65853769316938\\
237	17	5.28262051506056\\
237	18	5.40049545354532\\
237	19	7.02616625599125\\
237	20	0.497043499031943\\
237	21	3.62668960692923\\
237	22	5.36076312789707\\
237	23	-0.111164581744546\\
237	24	6.30017248969247\\
237	25	4.4916413618471\\
237	26	-0.801229193677272\\
237	27	0.774657927588118\\
237	28	-4.60737225538988\\
237	29	-1.44271321809013\\
237	30	-0.807007860949309\\
237	31	-10.7701963484076\\
237	32	-15.4968414615425\\
237	33	-27.5752185400944\\
237	34	-26.0878653607105\\
237	35	-23.1338596476682\\
237	36	-35.2956074687843\\
237	37	-26.6806199058491\\
237	38	-30.1933682701403\\
237	39	-32.4947256943345\\
237	40	-26.9216262150295\\
237	41	-37.7718392034204\\
238	1	-39.3978720578316\\
238	2	-48.1306921267956\\
238	3	-41.1332092384216\\
238	4	-38.566562966365\\
238	5	-52.5611666243828\\
238	6	-35.8169272933523\\
238	7	-40.9291350606495\\
238	8	-38.6696426288001\\
238	9	-33.2004879152073\\
238	10	-40.0950606065404\\
238	11	-30.9812430786714\\
238	12	-2.84330245138285\\
238	13	-0.395210525107178\\
238	14	-0.289213450500402\\
238	15	-3.52368361022766\\
238	16	-2.27238861260021\\
238	17	-0.708712386032194\\
238	18	-15.5186398414875\\
238	19	-1.01344662325912\\
238	20	-12.2360822009254\\
238	21	3.25784217299049\\
238	22	-1.61332414011828\\
238	23	-5.49079771780435\\
238	24	2.38432543825648\\
238	25	-23.2218795677544\\
238	26	-1.43229597455712\\
238	27	-5.24029665202947\\
238	28	-5.61192940165088\\
238	29	-5.84367133435512\\
238	30	0.627823590448463\\
238	31	-2.80066151760283\\
238	32	-24.5784312741244\\
238	33	-32.4795577708547\\
238	34	-39.3469592352281\\
238	35	-32.7248298872397\\
238	36	-43.6924913383301\\
238	37	-37.8353711899413\\
238	38	-38.1273994756743\\
238	39	-50.8343377780649\\
238	40	-40.6891428411412\\
238	41	-40.3651096824942\\
239	1	-46.2795377604183\\
239	2	-47.3878195070187\\
239	3	-48.0709132448438\\
239	4	-46.8697635246753\\
239	5	-46.2055228052962\\
239	6	-47.0434765330625\\
239	7	-47.6503476129275\\
239	8	-46.2273146983275\\
239	9	-45.1911058017646\\
239	10	-45.7125900604311\\
239	11	-46.1539263321301\\
239	12	-44.418276491413\\
239	13	-42.9196493749654\\
239	14	-42.9893440155942\\
239	15	-42.9572662247245\\
239	16	-40.5106366174637\\
239	17	-38.1662615834738\\
239	18	-37.1601434984155\\
239	19	-35.1212541259155\\
239	20	-26.8356784534794\\
239	21	3.73249846601571\\
239	22	-1.20984553988863\\
239	23	2.05950393747585\\
239	24	-3.75588510679104\\
239	25	-9.69822368771117\\
239	26	-24.9033566450545\\
239	27	-31.7625178484413\\
239	28	-35.8866800402019\\
239	29	-37.7429288712656\\
239	30	-39.0455227926859\\
239	31	-41.1585323071198\\
239	32	-43.0141746432516\\
239	33	-43.1220967787451\\
239	34	-43.3048464213655\\
239	35	-44.742512587455\\
239	36	-46.1320474705846\\
239	37	-45.6994269325481\\
239	38	-45.367955597012\\
239	39	-46.4358202143115\\
239	40	-47.6476163440329\\
239	41	-46.9568155024792\\
240	1	-36.1345970597278\\
240	2	-35.9967995784767\\
240	3	-35.7874078207222\\
240	4	-35.5003005294723\\
240	5	-35.1263885204467\\
240	6	-34.6522242945095\\
240	7	-34.0575302669136\\
240	8	-33.3105227577211\\
240	9	-32.3582878867268\\
240	10	-31.1045376343937\\
240	11	-29.3487870673708\\
240	12	-26.5712111627898\\
240	13	-9.30878733568487\\
240	14	-4.97519555375616\\
240	15	-10.4625809575022\\
240	16	-12.8963551233349\\
240	17	-3.36996278025298\\
240	18	-6.06891846755115\\
240	19	-25.2088551592615\\
240	20	-31.3781871253392\\
240	21	-7.29584412981655\\
240	22	-0.0321200808160146\\
240	23	1.70710135797896\\
240	24	3.75883448411802\\
240	25	-12.6188628751146\\
240	26	-2.70872635047611\\
240	27	-3.40033706370881\\
240	28	-7.44417042038846\\
240	29	-8.32185535262028\\
240	30	-7.69523743530335\\
240	31	-34.5906040770387\\
240	32	-34.1392241532463\\
240	33	-34.4729875595992\\
240	34	-34.8905373730914\\
240	35	-35.2724458897856\\
240	36	-35.5925837333256\\
240	37	-35.8458539674556\\
240	38	-36.0325019160165\\
240	39	-36.1538019212128\\
240	40	-36.2106845080209\\
240	41	-36.2032291077349\\
241	1	-50.8621144353056\\
241	2	-48.2190921469557\\
241	3	-47.9050989730435\\
241	4	-47.4984341294824\\
241	5	-44.9261015513404\\
241	6	-45.2634735031504\\
241	7	-41.7970027188837\\
241	8	-41.3615231121469\\
241	9	-37.8970188418466\\
241	10	-35.8508246451586\\
241	11	-31.8097090933549\\
241	12	-26.8167534795647\\
241	13	0.492393114741334\\
241	14	-1.13543595220819\\
241	15	-0.809577019962221\\
241	16	-1.48536373786274\\
241	17	1.88744924404586\\
241	18	3.3613913187491\\
241	19	-24.2968107869261\\
241	20	-11.2329788352613\\
241	21	3.62620937657864\\
241	22	-0.816713663067279\\
241	23	-4.83087487639001\\
241	24	-6.44000572121747\\
241	25	-4.16921271837338\\
241	26	-0.563795813797572\\
241	27	-5.21577827287894\\
241	28	-4.33510493320525\\
241	29	-3.87158620096691\\
241	30	-2.14532510089048\\
241	31	-38.112356682891\\
241	32	-38.8413083182761\\
241	33	-43.5025487432905\\
241	34	-44.2350158310545\\
241	35	-45.6870472843122\\
241	36	-48.6565518329024\\
241	37	-46.9053202724293\\
241	38	-51.8723823849298\\
241	39	-47.9021908379826\\
241	40	-51.8099961673982\\
241	41	-48.8212754566812\\
242	1	-42.4279698030054\\
242	2	-34.1112373188179\\
242	3	-37.3947443679989\\
242	4	-38.7811552081709\\
242	5	-32.7480104697335\\
242	6	-41.087022921815\\
242	7	-34.2412039834409\\
242	8	-32.2538332214538\\
242	9	-39.2753648968797\\
242	10	-29.7844162581716\\
242	11	-34.2747175363515\\
242	12	-22.4822578622161\\
242	13	-3.16880938392234\\
242	14	-2.72091708453677\\
242	15	-1.62522597114746\\
242	16	-3.36384045605501\\
242	17	-1.46046894241267\\
242	18	-12.818851823774\\
242	19	-2.7281677486035\\
242	20	-4.40832619354013\\
242	21	0.631912943936626\\
242	22	-1.67081114984631\\
242	23	-2.14181915789859\\
242	24	0.32597357650773\\
242	25	-4.24240848345808\\
242	26	2.77277970680269\\
242	27	-9.78793178438304\\
242	28	0.0662996396826232\\
242	29	0.402665978677161\\
242	30	-3.96286688599518\\
242	31	-16.6710714966269\\
242	32	-31.9327774915079\\
242	33	-35.4607911886278\\
242	34	-31.1135142146858\\
242	35	-38.3229841422105\\
242	36	-34.7622212380253\\
242	37	-34.3675569634442\\
242	38	-41.09720678717\\
242	39	-33.8962003962292\\
242	40	-37.8004214044584\\
242	41	-38.4255087197786\\
243	1	-31.712314642307\\
243	2	-35.1798711659457\\
243	3	-30.1633897726995\\
243	4	-35.1872928640955\\
243	5	-28.5295157944096\\
243	6	-30.8955131700991\\
243	7	-40.8834110125848\\
243	8	-26.3552209173488\\
243	9	-28.0019389849326\\
243	10	-27.1342928924843\\
243	11	-23.6524275600893\\
243	12	1.71758046512469\\
243	13	1.72603466024633\\
243	14	4.46603265327245\\
243	15	-0.144506170477799\\
243	16	-5.21861310385569\\
243	17	1.21230831688695\\
243	18	0.0816400419612922\\
243	19	4.41620944978319\\
243	20	-2.6240063837629\\
243	21	2.16725605731622\\
243	22	-0.432147785801999\\
243	23	1.17865922071316\\
243	24	1.99610636364345\\
243	25	-4.1287770862186\\
243	26	1.34806731687109\\
243	27	0.69653275020171\\
243	28	0.160656435301305\\
243	29	3.10833211016386\\
243	30	-2.08546100374348\\
243	31	2.66655054842539\\
243	32	-21.0324701393503\\
243	33	-28.7332337213746\\
243	34	-25.564076745013\\
243	35	-27.2134609746126\\
243	36	-41.5251683818588\\
243	37	-27.4928320257007\\
243	38	-30.9962075605416\\
243	39	-33.2528333776795\\
243	40	-29.7495368524838\\
243	41	-36.8822572834199\\
244	1	-33.5463381811166\\
244	2	-28.6528953334238\\
244	3	-43.1615177420341\\
244	4	-28.6562342601905\\
244	5	-32.0449021824504\\
244	6	-32.8041783813984\\
244	7	-25.0883377148012\\
244	8	-42.764822636316\\
244	9	-24.8854051715164\\
244	10	-23.2210166130955\\
244	11	-23.4291318940187\\
244	12	1.97810757967284\\
244	13	-10.0389083626052\\
244	14	-8.53237613130825\\
244	15	1.3579674587067\\
244	16	-2.30516834732643\\
244	17	1.54748890589767\\
244	18	-3.74472495917885\\
244	19	5.32977598979903\\
244	20	-1.23496368863703\\
244	21	-0.265571982176829\\
244	22	-0.614549506579161\\
244	23	-9.4323290472705\\
244	24	-0.50077498423509\\
244	25	4.23788741699191\\
244	26	4.72256933330344\\
244	27	-0.154099086879492\\
244	28	-5.67835245744191\\
244	29	-3.3358943541386\\
244	30	4.52412992086317\\
244	31	3.68812559897539\\
244	32	-45.7775449727208\\
244	33	-26.1116731810532\\
244	34	-30.6493126731478\\
244	35	-39.8553770953623\\
244	36	-27.3424540015802\\
244	37	-42.1706304997637\\
244	38	-34.057381848177\\
244	39	-28.983317768506\\
244	40	-45.2222420027214\\
244	41	-29.6845732084292\\
245	1	-32.9719185299326\\
245	2	-32.2177049493683\\
245	3	-34.501260418485\\
245	4	-30.7554637117669\\
245	5	-44.0253029177677\\
245	6	-35.0530114294817\\
245	7	-26.9034702357208\\
245	8	-34.7522742582168\\
245	9	-30.1376744117631\\
245	10	-26.800297348691\\
245	11	-26.6950252324846\\
245	12	3.97703600772087\\
245	13	1.25007597515945\\
245	14	-2.56662998801779\\
245	15	-4.37062470845787\\
245	16	1.13011578430592\\
245	17	4.19548940611901\\
245	18	-0.817873535557708\\
245	19	4.72801715047867\\
245	20	0.313606188206315\\
245	21	3.85899851866334\\
245	22	-5.22778462199218\\
245	23	-4.27576482709991\\
245	24	3.30496666813246\\
245	25	-1.08116773110224\\
245	26	-2.82310886142589\\
245	27	-0.944609158267256\\
245	28	2.84542059790723\\
245	29	-3.04894084179691\\
245	30	-0.17907140230504\\
245	31	1.76369125112631\\
245	32	-55.1327903299514\\
245	33	-31.3433137378366\\
245	34	-34.8835498612641\\
245	35	-35.7781009139118\\
245	36	-30.9149774914499\\
245	37	-42.940489530811\\
245	38	-32.1577171595486\\
245	39	-33.8968587066044\\
245	40	-35.3663616152095\\
245	41	-31.3077248267882\\
246	1	-31.9179898207244\\
246	2	-39.8602809662773\\
246	3	-34.4373852000399\\
246	4	-29.6190923844305\\
246	5	-37.979155300695\\
246	6	-32.2614829325195\\
246	7	-31.1573816982353\\
246	8	-30.9770744693393\\
246	9	-25.8258899009726\\
246	10	-30.9891703039739\\
246	11	-26.5991890015647\\
246	12	-5.44071354858607\\
246	13	5.06019156793297\\
246	14	-1.7678320251599\\
246	15	-9.20454882922305\\
246	16	-4.50608369301816\\
246	17	-2.94742994098016\\
246	18	5.88816633625087\\
246	19	1.6084704117088\\
246	20	-4.00520023675224\\
246	21	-2.74830479593489\\
246	22	2.11418314070043\\
246	23	-8.17870171569483\\
246	24	4.91996946876595\\
246	25	5.44331543924557\\
246	26	5.1207574325749\\
246	27	-2.1733691075379\\
246	28	0.676502652086293\\
246	29	4.18952039765956\\
246	30	-7.23213766737884\\
246	31	-4.32435796274414\\
246	32	-33.5730247459104\\
246	33	-27.9320335043152\\
246	34	-34.96381323028\\
246	35	-32.8252652855485\\
246	36	-31.8248446508453\\
246	37	-33.8705393235989\\
246	38	-31.5292176757629\\
246	39	-41.8173610895334\\
246	40	-34.8020148961591\\
246	41	-30.4315509465149\\
247	1	-38.4809495270681\\
247	2	-37.5044473833226\\
247	3	-37.7241139528368\\
247	4	-37.8330679963975\\
247	5	-40.2707562321558\\
247	6	-37.7034386131167\\
247	7	-34.7006724460398\\
247	8	-37.6366342773327\\
247	9	-39.8106084390812\\
247	10	-32.6953215960224\\
247	11	-34.7780053886339\\
247	12	-11.2582498472052\\
247	13	-11.9101063795382\\
247	14	-10.8974736340054\\
247	15	-18.1240886868504\\
247	16	-20.0565660923301\\
247	17	-10.3482523182046\\
247	18	-36.1450841567529\\
247	19	-16.5733690773677\\
247	20	-13.5180514178466\\
247	21	-1.65279021166796\\
247	22	1.69235914928232\\
247	23	-0.00928139338561843\\
247	24	0.759421235583195\\
247	25	-1.9061049053595\\
247	26	-12.3150109692578\\
247	27	-12.8191846799095\\
247	28	-13.4123981280743\\
247	29	-18.5172289893925\\
247	30	-17.4534020359373\\
247	31	-19.5560133771894\\
247	32	-29.3972350380843\\
247	33	-34.7111866670375\\
247	34	-35.5239401957342\\
247	35	-34.1083884578762\\
247	36	-35.4424075208887\\
247	37	-37.09728470329\\
247	38	-38.2709164732557\\
247	39	-38.209172328931\\
247	40	-36.0688120815584\\
247	41	-37.035362423597\\
248	1	-44.5096781735638\\
248	2	-40.8593045701598\\
248	3	-41.9880312953748\\
248	4	-49.8722379326819\\
248	5	-49.7970808537934\\
248	6	-42.5480448207133\\
248	7	-42.2289343075975\\
248	8	-46.9099572837071\\
248	9	-45.3487638091128\\
248	10	-40.1483487889899\\
248	11	-39.7523982460965\\
248	12	-45.6176316802758\\
248	13	-43.5452224143669\\
248	14	-35.1106337303851\\
248	15	-31.6006857016057\\
248	16	-27.2576848835399\\
248	17	-12.7009367449415\\
248	18	-15.316697310791\\
248	19	-12.7090516092849\\
248	20	-7.9258068243579\\
248	21	-1.08332567024934\\
248	22	1.02708326438709\\
248	23	-1.88452885063865\\
248	24	-0.941910017276198\\
248	25	0.830844691560264\\
248	26	-16.7152794985455\\
248	27	-31.7343071239468\\
248	28	-35.9120761039953\\
248	29	-49.7379083696061\\
248	30	-42.7206460870701\\
248	31	-39.9287494444471\\
248	32	-43.6797250471213\\
248	33	-55.7138851990976\\
248	34	-42.474928203\\
248	35	-39.7588685802199\\
248	36	-41.8297840894292\\
248	37	-52.770356048215\\
248	38	-47.6308606695719\\
248	39	-41.8597976443168\\
248	40	-42.1601829563752\\
248	41	-47.8848196844304\\
249	1	-35.8506491037662\\
249	2	-28.16291892117\\
249	3	-31.2281485600894\\
249	4	-31.076459094479\\
249	5	-26.7377239262212\\
249	6	-33.2577819117211\\
249	7	-26.6590710038093\\
249	8	-26.1929214219751\\
249	9	-26.1857608791291\\
249	10	-21.0955877122562\\
249	11	-22.9997645338009\\
249	12	-5.82636217594313\\
249	13	-1.63465554540786\\
249	14	-6.76920682269452\\
249	15	-0.992103506630041\\
249	16	0.499081706683635\\
249	17	5.23268968836727\\
249	18	7.59892447109307\\
249	19	3.27554021916121\\
249	20	-7.94736216456959\\
249	21	-9.04628615025407\\
249	22	-5.84343655143865\\
249	23	2.98435899663374\\
249	24	-6.84123413279485\\
249	25	-11.4700722533669\\
249	26	-15.2973575211228\\
249	27	-1.79381014159178\\
249	28	-6.71099535238341\\
249	29	-1.41572566716156\\
249	30	-3.58623793624142\\
249	31	-0.641291695303938\\
249	32	-25.1366105869621\\
249	33	-30.5829840550722\\
249	34	-25.3042034650064\\
249	35	-31.4045676715179\\
249	36	-29.0759299852196\\
249	37	-28.36470144451\\
249	38	-35.6693075248251\\
249	39	-27.58725037155\\
249	40	-31.2517155100246\\
249	41	-32.740909680586\\
250	1	-33.8331805608406\\
250	2	-43.0164860893181\\
250	3	-31.2383406732114\\
250	4	-32.3412078862754\\
250	5	-31.2039088558263\\
250	6	-30.0281319303865\\
250	7	-34.7321121849863\\
250	8	-26.6920994271004\\
250	9	-25.2783164270382\\
250	10	-29.6735735023037\\
250	11	-18.9077198199418\\
250	12	3.54747258703533\\
250	13	-11.3151017925537\\
250	14	-2.84534691333709\\
250	15	3.107252687627\\
250	16	-10.9421131395064\\
250	17	2.25675946833262\\
250	18	0.974322531403383\\
250	19	-1.99443749170766\\
250	20	-0.0837862627657498\\
250	21	3.01302296548544\\
250	22	-0.900862632619233\\
250	23	3.91615661655883\\
250	24	-1.38855619754323\\
250	25	5.39491882276177\\
250	26	2.41732041251534\\
250	27	2.25944963188907\\
250	28	1.35156343494694\\
250	29	-0.884552761550347\\
250	30	0.0691151563871867\\
250	31	-0.513945101603397\\
250	32	-19.8808064850833\\
250	33	-32.4289915191959\\
250	34	-25.7018920301344\\
250	35	-34.4960806664192\\
250	36	-42.968608263279\\
250	37	-29.4495643614782\\
250	38	-36.1171340414932\\
250	39	-37.8444352713066\\
250	40	-33.1282319309803\\
250	41	-35.3014971543138\\
251	1	-38.2151302225738\\
251	2	-37.5561873415838\\
251	3	-28.7898208100671\\
251	4	-46.0797690080862\\
251	5	-30.7136563122474\\
251	6	-30.8076062707313\\
251	7	-37.2516832682402\\
251	8	-26.9434353456825\\
251	9	-34.7514475630406\\
251	10	-27.2725301093937\\
251	11	-24.9960228306641\\
251	12	-6.19151643369896\\
251	13	-12.135263853877\\
251	14	-2.0669366712064\\
251	15	0.517622477863335\\
251	16	2.01737837278887\\
251	17	3.84669616753373\\
251	18	1.42407159130932\\
251	19	-5.92182357484043\\
251	20	-3.62495924971798\\
251	21	3.98985046343637\\
251	22	-14.5035155969877\\
251	23	-0.0694635108878634\\
251	24	3.83282689223355\\
251	25	2.65024068779851\\
251	26	2.94484996112726\\
251	27	-8.61415060178917\\
251	28	0.997884148126851\\
251	29	-8.54005098405599\\
251	30	-19.1086791618973\\
251	31	-0.92881618966618\\
251	32	-22.0309404174814\\
251	33	-41.3270370322671\\
251	34	-25.9546794921919\\
251	35	-32.3120485426886\\
251	36	-39.7120397240163\\
251	37	-27.1728670077948\\
251	38	-38.4600949345034\\
251	39	-35.0849958607476\\
251	40	-30.0084278019714\\
251	41	-44.3025284430344\\
252	1	-35.8262692728311\\
252	2	-31.7951378280486\\
252	3	-32.7266931201659\\
252	4	-36.7334546662479\\
252	5	-29.5567335213605\\
252	6	-38.1679500598667\\
252	7	-31.5203594417168\\
252	8	-28.0425394196811\\
252	9	-39.5895381580203\\
252	10	-23.9223895106835\\
252	11	-25.5988171203107\\
252	12	-0.0289483492830215\\
252	13	4.05633602235493\\
252	14	-6.95230607492915\\
252	15	-4.59601970841956\\
252	16	-1.75756922055961\\
252	17	-9.84241480346279\\
252	18	6.03656767342391\\
252	19	-0.107293087071779\\
252	20	-0.0146018570097602\\
252	21	-0.114034400696252\\
252	22	-14.8776318522276\\
252	23	3.0878522032926\\
252	24	-8.05274116299488\\
252	25	-2.15570442552176\\
252	26	2.48766611329579\\
252	27	-4.62630411576039\\
252	28	5.55094449306078\\
252	29	5.76750802286791\\
252	30	-4.0925716460491\\
252	31	4.90612163185422\\
252	32	-23.1862066365746\\
252	33	-29.7159501749258\\
252	34	-31.3857110962689\\
252	35	-27.2067681328716\\
252	36	-36.4387090274492\\
252	37	-30.4812110999069\\
252	38	-33.9980404879073\\
252	39	-34.1237906067309\\
252	40	-31.9061520713095\\
252	41	-38.7433707728402\\
253	1	-36.5181949578583\\
253	2	-35.0583004547876\\
253	3	-36.2778977780795\\
253	4	-33.3724218565803\\
253	5	-33.3305398404587\\
253	6	-36.7605933361399\\
253	7	-32.118652670712\\
253	8	-34.8724100237649\\
253	9	-33.6169934072399\\
253	10	-28.1530765797038\\
253	11	-32.8502532555176\\
253	12	-0.613734253722326\\
253	13	-0.334563784782116\\
253	14	-8.00057145642249\\
253	15	-8.09573741522103\\
253	16	-7.4801086883581\\
253	17	-3.4585624954265\\
253	18	-4.99629924538583\\
253	19	-8.2937461310715\\
253	20	2.57699726596141\\
253	21	2.33067968108302\\
253	22	2.32243278798237\\
253	23	2.93488936591599\\
253	24	-2.81087500992592\\
253	25	2.2530691090487\\
253	26	-8.06903287124061\\
253	27	-3.16608248330519\\
253	28	-8.8934972900404\\
253	29	0.00173626367882062\\
253	30	-19.3720613273264\\
253	31	-2.10267369144397\\
253	32	-30.1927191352684\\
253	33	-30.2423904661356\\
253	34	-34.7331485333744\\
253	35	-32.4653617705511\\
253	36	-34.6310948743333\\
253	37	-34.9421718037931\\
253	38	-34.9060113537544\\
253	39	-37.5397790140569\\
253	40	-37.7376519790833\\
253	41	-35.6355469197716\\
254	1	-39.9357768086898\\
254	2	-41.1385928482626\\
254	3	-41.0870319323755\\
254	4	-40.0400978042235\\
254	5	-41.5336673950682\\
254	6	-40.3470075661645\\
254	7	-39.9499780769345\\
254	8	-41.1424189209314\\
254	9	-39.2156555291366\\
254	10	-39.5778681526258\\
254	11	-39.7977273454593\\
254	12	-37.727114168555\\
254	13	-38.6845954104293\\
254	14	-37.4637424236124\\
254	15	-35.7233860696506\\
254	16	-36.8232882640403\\
254	17	-33.953464949135\\
254	18	-32.7527794889914\\
254	19	-33.649911612591\\
254	20	-23.8557718325034\\
254	21	-1.02045303269063\\
254	22	-11.758935015394\\
254	23	-0.879760988715567\\
254	24	-8.88104038320897\\
254	25	-6.34747382969263\\
254	26	-23.3456972835067\\
254	27	-28.5846722489593\\
254	28	-30.2543365874713\\
254	29	-32.5124703389159\\
254	30	-34.5513827232714\\
254	31	-34.6021175759602\\
254	32	-36.6356911053299\\
254	33	-37.2576863181635\\
254	34	-37.2029554679234\\
254	35	-39.1830165676901\\
254	36	-38.675018773368\\
254	37	-39.0764157393416\\
254	38	-40.5922682158758\\
254	39	-39.4615251547404\\
254	40	-40.4815206808638\\
254	41	-41.046400763919\\
255	1	-37.4029665594753\\
255	2	-38.1776349964376\\
255	3	-36.2481764353222\\
255	4	-35.9432086306008\\
255	5	-34.7763412928659\\
255	6	-31.3115485862704\\
255	7	-19.832597975677\\
255	8	0.741139011253902\\
255	9	-7.48875604811424\\
255	10	-5.65001657319837\\
255	11	-5.3634016586506\\
255	12	-2.39786972209132\\
255	13	-22.8870363890117\\
255	14	-30.9796152952076\\
255	15	-33.7508700114136\\
255	16	-34.316617113829\\
255	17	-35.1159090143265\\
255	18	-31.5663753484216\\
255	19	-1.15906022111243\\
255	20	-1.82156359618902\\
255	21	1.88378378015436\\
255	22	-1.38013498506373\\
255	23	-1.36426327211465\\
255	24	-4.49793151730965\\
255	25	-7.95151489151562\\
255	26	-24.5073438290976\\
255	27	-29.5496635601714\\
255	28	-31.253224513269\\
255	29	-32.5822321569271\\
255	30	-35.009675007383\\
255	31	-34.7583744727941\\
255	32	-36.3059519827058\\
255	33	-37.1171285967366\\
255	34	-36.7134798225337\\
255	35	-38.4674382696641\\
255	36	-37.7203791461667\\
255	37	-38.1254934778675\\
255	38	-39.0078027200231\\
255	39	-37.7577365552652\\
255	40	-38.87628809289\\
255	41	-38.1261535957546\\
256	1	-56.2972191157477\\
256	2	-54.1013487994896\\
256	3	-47.3584909675452\\
256	4	-48.6808210736557\\
256	5	-45.74523783425\\
256	6	-36.3261052399167\\
256	7	-26.8075294185709\\
256	8	-5.26677367501276\\
256	9	-1.90468519751278\\
256	10	-3.00240854156555\\
256	11	-2.24173766966676\\
256	12	-2.188430516938\\
256	13	-24.3509492398512\\
256	14	-26.2805474474376\\
256	15	-28.0312838825299\\
256	16	-28.7953525774378\\
256	17	-28.8522180490139\\
256	18	-30.3217664278503\\
256	19	1.89698764034184\\
256	20	1.65942833127108\\
256	21	-0.363656052050513\\
256	22	-1.41627040130836\\
256	23	2.03260956012197\\
256	24	0.537834966882815\\
256	25	-1.48035945686568\\
256	26	-29.1077351550324\\
256	27	-32.3830283057051\\
256	28	-33.2964439826503\\
256	29	-34.6065385773658\\
256	30	-36.4128046345906\\
256	31	-37.0142458721285\\
256	32	-38.272462527028\\
256	33	-41.8476053377595\\
256	34	-45.444960078785\\
256	35	-44.1325177495726\\
256	36	-41.3302314426478\\
256	37	-41.3632163544611\\
256	38	-44.2246692580052\\
256	39	-46.041234546076\\
256	40	-48.4335215549274\\
256	41	-51.7314456222827\\
257	1	-45.687007079836\\
257	2	-40.988077557125\\
257	3	-55.3309061294022\\
257	4	-40.0608713632175\\
257	5	-50.9732471076792\\
257	6	-33.3575411914015\\
257	7	-19.0119749166633\\
257	8	-0.670225409567349\\
257	9	-3.44123310320072\\
257	10	-0.817523459372571\\
257	11	-0.600043152768795\\
257	12	0.864338470124917\\
257	13	-12.4456630960724\\
257	14	-17.5657897376667\\
257	15	-16.1640277510405\\
257	16	-18.4632259100453\\
257	17	-2.99725927177534\\
257	18	-1.24594426409591\\
257	19	3.45117668078899\\
257	20	-6.3161210420045\\
257	21	3.03794407001275\\
257	22	2.52221322391568\\
257	23	-3.81653052312352\\
257	24	-1.62194167380542\\
257	25	-13.1665366623176\\
257	26	-3.63192679020589\\
257	27	-18.4893242950911\\
257	28	-14.7801017371871\\
257	29	-17.2332120877251\\
257	30	-17.2240560901953\\
257	31	-18.8357705614659\\
257	32	-44.9312393874793\\
257	33	-38.8874027320805\\
257	34	-37.2319345263047\\
257	35	-49.7766553649199\\
257	36	-36.9397729620916\\
257	37	-40.6998242217043\\
257	38	-43.6891257985824\\
257	39	-37.6173546452821\\
257	40	-47.4503036618597\\
257	41	-42.0659524355452\\
258	1	-27.8284168183131\\
258	2	-43.6381693634399\\
258	3	-29.9831516064221\\
258	4	-31.6196208606742\\
258	5	-49.3995734049739\\
258	6	-28.3461280514361\\
258	7	-44.3824694045446\\
258	8	-32.5985925579605\\
258	9	-30.2446144494533\\
258	10	-29.4027572248102\\
258	11	-22.0543452046062\\
258	12	-5.31708728874154\\
258	13	2.50135421364855\\
258	14	2.98049197958081\\
258	15	-4.42899501747593\\
258	16	-17.0770252103804\\
258	17	-0.67366279363419\\
258	18	1.4014563907973\\
258	19	5.90108154462467\\
258	20	-4.33195587927051\\
258	21	-6.48021231136339\\
258	22	0.873300526118382\\
258	23	-2.97292896615031\\
258	24	1.46747620787346\\
258	25	1.04522066711074\\
258	26	-2.36987104551572\\
258	27	1.85685743321806\\
258	28	3.53216659004922\\
258	29	3.17483849335669\\
258	30	-0.719605078200886\\
258	31	-2.56903821241965\\
258	32	-18.8524213719315\\
258	33	-23.0415584885949\\
258	34	-30.4302963277105\\
258	35	-23.1872028999034\\
258	36	-31.8587405254079\\
258	37	-29.3895383854778\\
258	38	-26.4515652903152\\
258	39	-42.1765485355639\\
258	40	-27.5575178829993\\
258	41	-31.6006240268428\\
259	1	-27.312161155191\\
259	2	-35.2263508498557\\
259	3	-28.1109285143786\\
259	4	-28.2710420309885\\
259	5	-42.3494334261302\\
259	6	-24.913923148362\\
259	7	-27.7433928628252\\
259	8	-29.7341483836474\\
259	9	-22.3979093433247\\
259	10	-24.0351558752662\\
259	11	-21.1133400565308\\
259	12	4.31803672349449\\
259	13	-1.55660894834999\\
259	14	-8.55475483245275\\
259	15	-3.84231450068055\\
259	16	-0.589619401350472\\
259	17	-2.29220179440331\\
259	18	5.89090234227523\\
259	19	5.91203179931049\\
259	20	3.31172296529354\\
259	21	-1.21411927760827\\
259	22	1.88015287692648\\
259	23	1.70087261698013\\
259	24	1.88582746995869\\
259	25	4.03063681962281\\
259	26	-6.06405157308831\\
259	27	0.16253163276285\\
259	28	-2.99000066132086\\
259	29	-1.01667303650226\\
259	30	-11.5960805289934\\
259	31	2.07420305751358\\
259	32	-21.3803250618753\\
259	33	-25.0862797890452\\
259	34	-34.9549250839133\\
259	35	-24.8094740116808\\
259	36	-31.1332040249738\\
259	37	-31.9963055217479\\
259	38	-26.9823006928721\\
259	39	-36.9789504273175\\
259	40	-27.7191878456235\\
259	41	-29.7713189292522\\
260	1	-34.791705668801\\
260	2	-60.5919504850626\\
260	3	-29.3731678700227\\
260	4	-35.3283653939459\\
260	5	-33.5509562190168\\
260	6	-29.2043022347757\\
260	7	-37.0287002089394\\
260	8	-26.054067000486\\
260	9	-28.231573507759\\
260	10	-35.1164714171923\\
260	11	-18.6667666952405\\
260	12	0.25413516531282\\
260	13	2.32974071042331\\
260	14	-3.9912570273592\\
260	15	4.39156792104697\\
260	16	-3.95608799363654\\
260	17	5.27967064733989\\
260	18	-7.65931738528083\\
260	19	6.86093736376563\\
260	20	-8.86198744401809\\
260	21	3.08441717840805\\
260	22	-6.78419593729512\\
260	23	4.2967375815537\\
260	24	-3.46746314282124\\
260	25	5.68251604292535\\
260	26	-1.16199001639468\\
260	27	-1.55438611288751\\
260	28	-6.60797235643757\\
260	29	2.82192378653588\\
260	30	2.14371462747471\\
260	31	1.84308628144474\\
260	32	-21.7991476623218\\
260	33	-26.5612735456254\\
260	34	-33.6916026823335\\
260	35	-29.2725828531912\\
260	36	-35.2149804322218\\
260	37	-30.9307726698326\\
260	38	-34.2314779834253\\
260	39	-47.4160669888903\\
260	40	-30.6848637698244\\
260	41	-36.1972322676167\\
261	1	-34.9108400158377\\
261	2	-36.2878471180194\\
261	3	-37.6014316864334\\
261	4	-35.4455267145176\\
261	5	-33.9756322820462\\
261	6	-32.0541045993677\\
261	7	-35.4051080205622\\
261	8	-34.2412032593812\\
261	9	-26.7925724143214\\
261	10	-27.9207150590545\\
261	11	-24.4982981538616\\
261	12	-1.5454792472903\\
261	13	4.2875979202198\\
261	14	-0.00869581649825691\\
261	15	4.25110368490525\\
261	16	0.821350896042636\\
261	17	1.96240609528991\\
261	18	6.35780767493791\\
261	19	-8.670888003696\\
261	20	3.82518058624347\\
261	21	4.34693556013733\\
261	22	-10.0410638720308\\
261	23	-1.9877686429586\\
261	24	-5.29112595209875\\
261	25	2.06376177677637\\
261	26	-27.6626473179527\\
261	27	0.0321646616371732\\
261	28	6.73964726297021\\
261	29	3.07404661345907\\
261	30	-3.27266689303959\\
261	31	5.09889165136572\\
261	32	-23.3410311270893\\
261	33	-42.5497060737036\\
261	34	-26.500716247708\\
261	35	-35.3230906141564\\
261	36	-41.4004217805318\\
261	37	-31.8729000418812\\
261	38	-35.1946244836046\\
261	39	-34.5068570776439\\
261	40	-36.3778604011296\\
261	41	-39.640541998859\\
262	1	-43.2843204508783\\
262	2	-42.3113014582244\\
262	3	-41.7631403133326\\
262	4	-42.5747936908637\\
262	5	-43.3846957987224\\
262	6	-42.4534795398147\\
262	7	-41.6021416481635\\
262	8	-42.1107751805355\\
262	9	-42.990776320186\\
262	10	-42.2584354636378\\
262	11	-41.1066649804646\\
262	12	-17.8761686142257\\
262	13	-21.4806663297378\\
262	14	-24.0081789109292\\
262	15	-15.7479907607349\\
262	16	-14.4117046928178\\
262	17	-9.6397119954489\\
262	18	-21.3035786656266\\
262	19	-10.4690452206168\\
262	20	-15.8393602748179\\
262	21	2.54216918516963\\
262	22	-3.17072918535017\\
262	23	0.329732660813962\\
262	24	-0.483267210703921\\
262	25	-4.83132948735077\\
262	26	-13.8006458946518\\
262	27	-22.0557077935835\\
262	28	-10.0899273668801\\
262	29	-11.5936403147573\\
262	30	-8.33148764694436\\
262	31	-12.0874527845819\\
262	32	-31.9408477954744\\
262	33	-35.5032961008386\\
262	34	-37.3441268536065\\
262	35	-37.5219634700673\\
262	36	-37.892941412159\\
262	37	-39.2788148207797\\
262	38	-40.4914524124737\\
262	39	-40.2742207049264\\
262	40	-40.2363284536428\\
262	41	-41.4313301677193\\
263	1	-44.2203404481435\\
263	2	-47.0118187893213\\
263	3	-46.0795332172087\\
263	4	-47.4130105937345\\
263	5	-45.4988837184946\\
263	6	-44.3282960420258\\
263	7	-46.9720507566356\\
263	8	-44.6797936342696\\
263	9	-46.2266174509881\\
263	10	-41.5032269826741\\
263	11	-46.0527856870763\\
263	12	-41.8096630570685\\
263	13	-43.5206442904723\\
263	14	-37.6094588429854\\
263	15	-39.7279117594109\\
263	16	-28.620985798329\\
263	17	-12.1644578542615\\
263	18	-15.7516010738227\\
263	19	-13.0629248451607\\
263	20	-9.0015949351711\\
263	21	1.16748223786537\\
263	22	-5.10674651717022\\
263	23	-0.181193234982535\\
263	24	-0.359309373807589\\
263	25	1.22043788581284\\
263	26	-17.0558849350833\\
263	27	-34.4497961994602\\
263	28	-38.1177818032615\\
263	29	-45.1587533976433\\
263	30	-38.8076726537056\\
263	31	-42.6482234793818\\
263	32	-42.1360450534375\\
263	33	-47.4425825051927\\
263	34	-42.5776692638701\\
263	35	-44.6065399499472\\
263	36	-45.3685013660278\\
263	37	-46.4578318510596\\
263	38	-46.1336515320536\\
263	39	-44.0769212711929\\
263	40	-48.5534204059341\\
263	41	-45.9479600915941\\
264	1	-32.8409033152756\\
264	2	-29.1980359771592\\
264	3	-29.2194745039613\\
264	4	-31.935863434554\\
264	5	-27.4901871403557\\
264	6	-29.9799418475382\\
264	7	-28.7379785403684\\
264	8	-25.6218210297576\\
264	9	-27.7430870134131\\
264	10	-23.6348672759481\\
264	11	-21.1498732608153\\
264	12	-1.6400987318183\\
264	13	-0.658372486809897\\
264	14	-3.64503301666831\\
264	15	-1.83350065075766\\
264	16	-2.35819743288895\\
264	17	-1.41086639213827\\
264	18	6.59136079837757\\
264	19	4.63061328069411\\
264	20	-6.43214799269002\\
264	21	-5.82176902262666\\
264	22	-3.31049258071535\\
264	23	2.3032543443422\\
264	24	-0.534817171429973\\
264	25	0.820610064619367\\
264	26	2.85400832442539\\
264	27	-0.608364652994397\\
264	28	0.928200500247936\\
264	29	-1.98139555675628\\
264	30	-4.0056605589657\\
264	31	-4.98664684730321\\
264	32	-23.4720799375724\\
264	33	-28.9498276857855\\
264	34	-26.7693487499276\\
264	35	-29.9733447224839\\
264	36	-30.4440841140812\\
264	37	-28.3913169977714\\
264	38	-32.5719861000969\\
264	39	-29.0687541624996\\
264	40	-30.1736303096237\\
264	41	-33.0107457496505\\
265	1	-28.3006844605197\\
265	2	-29.9509001339448\\
265	3	-27.9742509986905\\
265	4	-26.284461543596\\
265	5	-27.246608904906\\
265	6	-26.349775967885\\
265	7	-24.930102267776\\
265	8	-23.6066828941812\\
265	9	-21.6742612684711\\
265	10	-20.5575847813883\\
265	11	-17.2102072537903\\
265	12	1.33660670083535\\
265	13	4.19572476612526\\
265	14	-2.44132677797481\\
265	15	1.60916669941653\\
265	16	-6.62396321600293\\
265	17	1.98555538608716\\
265	18	-2.10257438668595\\
265	19	3.46545051396288\\
265	20	-0.753931481233059\\
265	21	3.30222672126144\\
265	22	-13.2321231299333\\
265	23	2.87978701864455\\
265	24	-1.40653581552714\\
265	25	-10.07488314913\\
265	26	-7.8175042835691\\
265	27	0.997358454442524\\
265	28	3.36882958024746\\
265	29	-9.38316565717694\\
265	30	-6.04823065131186\\
265	31	-3.75541819083354\\
265	32	-27.9923122663025\\
265	33	-25.9939557748787\\
265	34	-28.1535204817521\\
265	35	-29.2021113411731\\
265	36	-29.0958280278754\\
265	37	-28.5879924866674\\
265	38	-28.5951938820603\\
265	39	-30.90953477951\\
265	40	-29.3998989737368\\
265	41	-27.7248736660366\\
266	1	-47.2911385287607\\
266	2	-28.7931084146802\\
266	3	-33.9588205784408\\
266	4	-48.5643946797772\\
266	5	-27.5729648329709\\
266	6	-35.4538168677073\\
266	7	-30.9443711134979\\
266	8	-28.590680869873\\
266	9	-33.0243539897254\\
266	10	-21.9362679309797\\
266	11	-25.1988097218313\\
266	12	-2.71877814009896\\
266	13	-3.81167735311126\\
266	14	-0.497355549407096\\
266	15	2.37354670888876\\
266	16	-2.80859105265933\\
266	17	-0.824407735902245\\
266	18	0.207188949263799\\
266	19	0.640750309652267\\
266	20	1.37619501658999\\
266	21	0.694652267568317\\
266	22	-6.90926931311307\\
266	23	4.86760553382686\\
266	24	-0.895917130119558\\
266	25	0.458926495648769\\
266	26	-0.879931299699538\\
266	27	-10.9891805524597\\
266	28	-0.419313816905443\\
266	29	-0.93412297888846\\
266	30	-0.666335239667185\\
266	31	-0.798573589335891\\
266	32	-28.9789899731851\\
266	33	-34.7946481890609\\
266	34	-27.3559182263522\\
266	35	-36.0682407127561\\
266	36	-33.4891299001048\\
266	37	-32.7902782671006\\
266	38	-49.4147590594322\\
266	39	-29.2177674626158\\
266	40	-35.1079946125663\\
266	41	-45.679094610265\\
267	1	-26.9960291459784\\
267	2	-28.2219579155466\\
267	3	-25.0779407413535\\
267	4	-30.7812901662607\\
267	5	-24.8673598231787\\
267	6	-25.2648123284112\\
267	7	-30.6763642944121\\
267	8	-22.9474639541783\\
267	9	-25.9494708914628\\
267	10	-23.1600577549579\\
267	11	-18.3650053837676\\
267	12	3.18513395346201\\
267	13	4.60420888091598\\
267	14	-4.50883271447727\\
267	15	1.59042672872622\\
267	16	0.355350438403364\\
267	17	2.66245047262445\\
267	18	5.13924996230735\\
267	19	7.02452564193374\\
267	20	-5.41721191935905\\
267	21	2.49162207221997\\
267	22	-4.69101393793936\\
267	23	-4.66272516062033\\
267	24	-1.22265685929962\\
267	25	-5.00328338482674\\
267	26	-13.9113031246193\\
267	27	0.271133141048177\\
267	28	-11.2182324694097\\
267	29	4.81783839715175\\
267	30	3.8584708949791\\
267	31	1.79301252305107\\
267	32	-17.9998851931662\\
267	33	-22.0432281837834\\
267	34	-24.2188837854667\\
267	35	-22.0754527385445\\
267	36	-29.6045171887697\\
267	37	-24.4823129708279\\
267	38	-25.8543023177799\\
267	39	-27.8200171707388\\
267	40	-24.8701829225495\\
267	41	-30.7413334125689\\
268	1	-29.8495944242806\\
268	2	-29.6245249071552\\
268	3	-32.1310049732043\\
268	4	-28.2428450895542\\
268	5	-31.0390833916462\\
268	6	-29.1938420169495\\
268	7	-27.9228718288172\\
268	8	-30.4138538165622\\
268	9	-26.8416496107787\\
268	10	-27.0234149170712\\
268	11	-29.5307258185235\\
268	12	-7.16554560556616\\
268	13	-1.01665274606355\\
268	14	-9.59193056634726\\
268	15	-0.15782298672301\\
268	16	-0.507210759499063\\
268	17	-2.69738477960278\\
268	18	-1.44978438579549\\
268	19	-3.27655670894761\\
268	20	-5.51019018145964\\
268	21	2.90008453320685\\
268	22	-0.438057695555625\\
268	23	-2.23927431841697\\
268	24	-1.69316152455897\\
268	25	-4.63876961699942\\
268	26	-3.64807293443453\\
268	27	-1.00882368797724\\
268	28	-18.8276557563509\\
268	29	-2.66886560893858\\
268	30	0.279766558688253\\
268	31	-3.23322495588536\\
268	32	-22.3809770090091\\
268	33	-23.6505585584524\\
268	34	-29.1720119318695\\
268	35	-26.9542467056993\\
268	36	-28.3135947546287\\
268	37	-30.4935185096695\\
268	38	-28.8441369141231\\
268	39	-29.9171267800081\\
268	40	-31.482106315447\\
268	41	-28.7732963975334\\
269	1	-64.6724718937535\\
269	2	-63.8137103559509\\
269	3	-60.947446867326\\
269	4	-60.1891708653939\\
269	5	-61.1400971390388\\
269	6	-61.0004701597637\\
269	7	-58.8635454541561\\
269	8	-57.464657155778\\
269	9	-57.2187645677838\\
269	10	-56.8120507776857\\
269	11	-55.2109812467266\\
269	12	-53.3420344204247\\
269	13	-51.8341795805937\\
269	14	-50.4364244785208\\
269	15	-48.6466868882784\\
269	16	-45.9785978162255\\
269	17	-42.3698003776602\\
269	18	-38.1494489629856\\
269	19	-32.538417039315\\
269	20	-9.25166481476952\\
269	21	3.26673359763073\\
269	22	-5.40085734475625\\
269	23	-2.10984590721772\\
269	24	0.931720426114595\\
269	25	1.61668281086971\\
269	26	-49.5066542535708\\
269	27	-47.852032549377\\
269	28	-54.3352428858491\\
269	29	-76.5933572105544\\
269	30	-61.9249399267451\\
269	31	-59.3154037319475\\
269	32	-60.5781270971213\\
269	33	-65.465189662933\\
269	34	-77.6674032003718\\
269	35	-65.714864077926\\
269	36	-62.3481623302655\\
269	37	-63.2269581808555\\
269	38	-67.6683065156683\\
269	39	-66.6142670610628\\
269	40	-62.4619830971011\\
269	41	-61.759272657909\\
270	1	-37.6338667030862\\
270	2	-36.6115646939388\\
270	3	-35.3490443753556\\
270	4	-33.7595742826388\\
270	5	-31.671579956737\\
270	6	-28.6502677336493\\
270	7	-21.2964112678812\\
270	8	-10.3603004288424\\
270	9	-7.5427922340345\\
270	10	-6.33162001497351\\
270	11	-2.67165112944659\\
270	12	-8.77952355305068\\
270	13	-19.5921097967053\\
270	14	-27.8660093461301\\
270	15	-30.3464628080103\\
270	16	-31.4292117758245\\
270	17	-31.6018775439125\\
270	18	-30.2535338343942\\
270	19	-5.56629157334717\\
270	20	-5.28068491668952\\
270	21	-4.81461329521402\\
270	22	-0.681000222169187\\
270	23	-12.3363542306211\\
270	24	-2.49557086938516\\
270	25	-6.7718378973546\\
270	26	-26.1186746375504\\
270	27	-31.133373541132\\
270	28	-34.1829989375705\\
270	29	-36.2611548013157\\
270	30	-37.7381313066774\\
270	31	-38.7970559981923\\
270	32	-39.54422654417\\
270	33	-40.0472546930394\\
270	34	-40.351268493887\\
270	35	-40.4868857361995\\
270	36	-40.4745707970757\\
270	37	-40.3271550967895\\
270	38	-40.0512736606151\\
270	39	-39.6480385504347\\
270	40	-39.1130423417545\\
270	41	-38.4356002966858\\
271	1	-41.9142469875973\\
271	2	-41.1436868143501\\
271	3	-40.5071523520465\\
271	4	-37.3367309241785\\
271	5	-36.7206888061869\\
271	6	-31.1243622729115\\
271	7	-23.3543697569371\\
271	8	-11.7464313989911\\
271	9	-0.930835161150156\\
271	10	1.47611524347483\\
271	11	-12.7442255034477\\
271	12	2.45125033142647\\
271	13	-19.9533969950061\\
271	14	-28.3416165635463\\
271	15	-28.8188713566326\\
271	16	-27.5249623816093\\
271	17	-26.3867136046121\\
271	18	-22.0205920359565\\
271	19	-8.56585240884007\\
271	20	-0.386032915139682\\
271	21	1.81020077822836\\
271	22	-2.40511144778207\\
271	23	-1.32270924665608\\
271	24	-7.96913957418063\\
271	25	2.00579243142645\\
271	26	-24.8251426391755\\
271	27	-30.354347470351\\
271	28	-33.8167174629885\\
271	29	-35.554085959174\\
271	30	-38.0109512578259\\
271	31	-38.5987575483775\\
271	32	-40.3306741521778\\
271	33	-40.8978425305936\\
271	34	-41.5610275406266\\
271	35	-42.732589380458\\
271	36	-42.2075702103258\\
271	37	-43.9209263352535\\
271	38	-42.5823596235441\\
271	39	-44.0280164789193\\
271	40	-42.7765604679842\\
271	41	-42.8406268885255\\
272	1	-47.2459386513403\\
272	2	-38.9442538621907\\
272	3	-38.9965898298066\\
272	4	-44.7284065093642\\
272	5	-35.6140936524852\\
272	6	-34.1826174455214\\
272	7	-27.7015282508484\\
272	8	-2.85064884638309\\
272	9	-6.13654118207695\\
272	10	-2.94152400239128\\
272	11	-5.10471835258059\\
272	12	-2.44319056578041\\
272	13	-10.3717539248142\\
272	14	-29.1062583159262\\
272	15	-15.6681114862418\\
272	16	-17.5943572849657\\
272	17	-1.75697158155032\\
272	18	-1.2163838069989\\
272	19	-6.64532105358093\\
272	20	3.49216781645669\\
272	21	-8.4330494273765\\
272	22	-1.75529395672069\\
272	23	-0.389659898668784\\
272	24	-10.045152128765\\
272	25	-13.2982794309874\\
272	26	-5.8340879319449\\
272	27	-18.7657787987211\\
272	28	-13.963292201739\\
272	29	-16.2860206876945\\
272	30	-19.8425365893946\\
272	31	-19.8936691241554\\
272	32	-38.7031402075004\\
272	33	-36.1127622647878\\
272	34	-38.8422713088677\\
272	35	-41.2303296121059\\
272	36	-39.3196743987813\\
272	37	-38.5912752300216\\
272	38	-44.103516218135\\
272	39	-40.5261256506878\\
272	40	-39.5616338865257\\
272	41	-45.56728456663\\
273	1	-50.6566380251806\\
273	2	-40.653360406739\\
273	3	-35.3255892316567\\
273	4	-37.5790978128795\\
273	5	-34.896586765679\\
273	6	-42.5067350705689\\
273	7	-35.1707143481023\\
273	8	-34.8106926363746\\
273	9	-30.3535296751809\\
273	10	-28.8469273058822\\
273	11	-31.3037768224899\\
273	12	4.81391607249147\\
273	13	5.75113116785823\\
273	14	3.43628519190583\\
273	15	3.68508067798007\\
273	16	0.0651580448751085\\
273	17	-2.48011343151787\\
273	18	3.26920000407068\\
273	19	5.27862667664804\\
273	20	-6.12817097081982\\
273	21	0.486108036267252\\
273	22	5.20706044232793\\
273	23	1.12832073748988\\
273	24	-7.99942755989904\\
273	25	5.26729759752052\\
273	26	2.02995129251053\\
273	27	0.273952241518395\\
273	28	0.010182149416039\\
273	29	-1.14825345611536\\
273	30	-6.53915652730495\\
273	31	2.83382396604266\\
273	32	-22.0174650429457\\
273	33	-28.3786898784293\\
273	34	-28.7469085881283\\
273	35	-29.7270048360949\\
273	36	-38.1648464078338\\
273	37	-29.7672132564637\\
273	38	-38.2955627112631\\
273	39	-38.1641822247947\\
273	40	-33.3797744390596\\
273	41	-46.2823660357321\\
274	1	-27.0355023214245\\
274	2	-47.073664884534\\
274	3	-26.7484115639665\\
274	4	-31.0229176500734\\
274	5	-33.0015799387404\\
274	6	-26.32931485353\\
274	7	-38.0648800697616\\
274	8	-27.3848367772459\\
274	9	-26.595795915988\\
274	10	-34.4948352043898\\
274	11	-24.9502653748784\\
274	12	4.29514736918168\\
274	13	3.64125314501668\\
274	14	-3.59711628271114\\
274	15	1.23852420000383\\
274	16	-1.91555588447385\\
274	17	-1.43115832674099\\
274	18	4.78037283594145\\
274	19	6.55016851315465\\
274	20	-5.99386155223118\\
274	21	2.1054071728924\\
274	22	1.25740054796998\\
274	23	-4.17656630456122\\
274	24	-1.28586712039023\\
274	25	-4.85368453543106\\
274	26	0.343319951930176\\
274	27	0.134273934691852\\
274	28	-3.51523345217387\\
274	29	5.45491555268064\\
274	30	1.26817503927023\\
274	31	-2.13782908748888\\
274	32	-19.6489600938682\\
274	33	-25.3908591431918\\
274	34	-28.7875213237158\\
274	35	-22.8781291864531\\
274	36	-36.4867641374395\\
274	37	-26.6000581192864\\
274	38	-26.3627899133647\\
274	39	-44.2322929845332\\
274	40	-25.5914613148848\\
274	41	-31.9303535132586\\
275	1	-37.0412488762383\\
275	2	-40.6444174320132\\
275	3	-42.0311617690015\\
275	4	-36.6041894611043\\
275	5	-34.8326762754183\\
275	6	-36.4884834361962\\
275	7	-41.8177448236608\\
275	8	-36.2770893489412\\
275	9	-32.3520977213431\\
275	10	-35.9595157981988\\
275	11	-31.2145792286386\\
275	12	-0.101182623952988\\
275	13	-1.17009650836656\\
275	14	-2.61488215885254\\
275	15	-0.948395943108234\\
275	16	-3.85012011101769\\
275	17	2.95740119117464\\
275	18	-3.12344111889006\\
275	19	5.1449503150037\\
275	20	-10.305642006608\\
275	21	4.31816791104141\\
275	22	3.74503965021428\\
275	23	-7.82077824718359\\
275	24	0.769186365009625\\
275	25	7.01017657685082\\
275	26	-4.50225433474362\\
275	27	0.183799067630707\\
275	28	-3.03469573241788\\
275	29	4.27473337714747\\
275	30	3.08635930158449\\
275	31	1.73609187281835\\
275	32	-31.8663027706742\\
275	33	-30.6677931841018\\
275	34	-33.0405327515071\\
275	35	-36.4197547826063\\
275	36	-38.1537367317304\\
275	37	-36.1637164157713\\
275	38	-35.9610741208131\\
275	39	-39.4154554525418\\
275	40	-42.4425373805955\\
275	41	-36.8016535578078\\
276	1	-51.6196512240744\\
276	2	-29.7273877218067\\
276	3	-32.1161629471064\\
276	4	-35.9085259466441\\
276	5	-27.2568294672729\\
276	6	-42.9632238089386\\
276	7	-29.3431623202479\\
276	8	-26.3623281932752\\
276	9	-31.5139203426134\\
276	10	-22.4481215752965\\
276	11	-27.7739937848959\\
276	12	-2.33338268491478\\
276	13	1.45654004897587\\
276	14	2.43277331496617\\
276	15	5.04585888211831\\
276	16	-5.20220215798423\\
276	17	-4.17627907441286\\
276	18	4.52854066304967\\
276	19	0.566909193651657\\
276	20	-13.6138990902165\\
276	21	-6.0609179548372\\
276	22	-9.93543574698708\\
276	23	-14.2995936680943\\
276	24	1.03755119846012\\
276	25	-12.5428543985365\\
276	26	0.306979390126247\\
276	27	-1.00417845231367\\
276	28	-5.91482848255142\\
276	29	3.64549195123489\\
276	30	1.8443811097287\\
276	31	3.87946606133958\\
276	32	-26.3190201854715\\
276	33	-42.0197050359453\\
276	34	-26.8997231675391\\
276	35	-36.8919342240936\\
276	36	-33.9783747463892\\
276	37	-28.7734629582019\\
276	38	-56.3642109470017\\
276	39	-29.773086489657\\
276	40	-32.887238818463\\
276	41	-37.6168869050528\\
277	1	-39.0462703559471\\
277	2	-37.6535904745349\\
277	3	-35.1503999898934\\
277	4	-35.3149557432718\\
277	5	-37.3406003589432\\
277	6	-35.1470202357035\\
277	7	-32.6508897512106\\
277	8	-32.317089433459\\
277	9	-31.9119078736407\\
277	10	-29.6562782946771\\
277	11	-25.6905170004342\\
277	12	-17.8238130373231\\
277	13	-17.7858016453334\\
277	14	-13.7036716855554\\
277	15	-10.7609506481743\\
277	16	-10.6098974186153\\
277	17	-19.061726609655\\
277	18	-10.9092579251147\\
277	19	-17.0102210265329\\
277	20	-16.1526612872847\\
277	21	-2.1299396252636\\
277	22	-0.193855163493475\\
277	23	-0.135104813001169\\
277	24	1.29043556333377\\
277	25	1.63469966109526\\
277	26	-10.4635501713959\\
277	27	-17.002435514738\\
277	28	-17.9541843525745\\
277	29	-12.8645367271868\\
277	30	-12.3179721928285\\
277	31	-11.1700706902271\\
277	32	-30.2282455204927\\
277	33	-34.5890705005855\\
277	34	-38.6919899668598\\
277	35	-37.3594588188969\\
277	36	-35.9348257524206\\
277	37	-36.3287506653996\\
277	38	-39.5193411232744\\
277	39	-39.2837797075777\\
277	40	-35.8517634415259\\
277	41	-36.2291503192318\\
278	1	-56.2223101714706\\
278	2	-45.0255837649442\\
278	3	-42.708967728557\\
278	4	-45.765698423638\\
278	5	-71.8435073200836\\
278	6	-45.1962362554191\\
278	7	-41.2944198513723\\
278	8	-42.3067655209601\\
278	9	-49.6875717980386\\
278	10	-47.7701760163236\\
278	11	-41.5564930354497\\
278	12	-41.1796511937443\\
278	13	-44.7205467827496\\
278	14	-40.86718538701\\
278	15	-34.814348955191\\
278	16	-28.0561804897493\\
278	17	-12.6644516016291\\
278	18	-15.9755256532156\\
278	19	-12.9194078153474\\
278	20	-12.4400622391194\\
278	21	0.0766313270124895\\
278	22	1.73340352474498\\
278	23	0.912197034846879\\
278	24	-1.70223541940161\\
278	25	0.170452886482961\\
278	26	-19.9305374524279\\
278	27	-31.4755124587869\\
278	28	-32.8144050537641\\
278	29	-38.5372707767886\\
278	30	-46.8158765355768\\
278	31	-39.5790008551187\\
278	32	-38.6679568929272\\
278	33	-42.9517320518547\\
278	34	-64.5418294487887\\
278	35	-44.4928540947587\\
278	36	-42.2032957880723\\
278	37	-46.0379971084386\\
278	38	-64.591156781598\\
278	39	-44.5707842139132\\
278	40	-41.6519327844329\\
278	41	-43.6833570420105\\
279	1	-35.9891145629436\\
279	2	-40.7152236141538\\
279	3	-37.4350935238925\\
279	4	-43.8522578432973\\
279	5	-49.8965135655355\\
279	6	-31.9441747977351\\
279	7	-41.143610677318\\
279	8	-38.6000672438772\\
279	9	-32.098298952729\\
279	10	-39.0227253231948\\
279	11	-27.49737014383\\
279	12	-4.40587622009936\\
279	13	0.280020994351001\\
279	14	1.65868243591619\\
279	15	-3.03827227751102\\
279	16	-23.4207588532456\\
279	17	4.74711067353086\\
279	18	4.7722460098819\\
279	19	3.75796176786702\\
279	20	-13.5507004014313\\
279	21	-3.13485717255161\\
279	22	1.23725878036746\\
279	23	2.83519449259183\\
279	24	1.17491097168837\\
279	25	4.02256536927735\\
279	26	-12.3564730455204\\
279	27	-1.21836873768005\\
279	28	1.92549789268083\\
279	29	-3.41119478612808\\
279	30	0.718339918229772\\
279	31	-0.645108159049727\\
279	32	-32.5180732828435\\
279	33	-37.4821548679397\\
279	34	-37.522454477118\\
279	35	-38.2811705822271\\
279	36	-40.5694540879835\\
279	37	-45.2400391219864\\
279	38	-37.3367941425923\\
279	39	-38.2476889051789\\
279	40	-39.0831126119966\\
279	41	-44.7242728940798\\
280	1	-38.1102075366502\\
280	2	-41.9640067619944\\
280	3	-31.504039007294\\
280	4	-39.9541244587142\\
280	5	-33.0858666774319\\
280	6	-33.0047853910528\\
280	7	-45.3097513918095\\
280	8	-29.122208594214\\
280	9	-31.4534410873803\\
280	10	-32.7897691490336\\
280	11	-26.541528883534\\
280	12	3.46259759601781\\
280	13	1.39135456127975\\
280	14	6.79998717999618\\
280	15	-2.73747367065467\\
280	16	-6.44183730161957\\
280	17	3.148601176315\\
280	18	1.10001662441673\\
280	19	-1.72841442037945\\
280	20	-3.59619149813159\\
280	21	-0.282201202461561\\
280	22	-2.35004421755965\\
280	23	0.751924447400054\\
280	24	-4.75315173044406\\
280	25	-1.65864419357958\\
280	26	-1.22281860744328\\
280	27	1.18334693048437\\
280	28	2.15053225654035\\
280	29	-0.942051782145609\\
280	30	1.36255000647521\\
280	31	6.42965535130849\\
280	32	-22.3742275700575\\
280	33	-33.8798232233258\\
280	34	-32.2456607692035\\
280	35	-31.5328147092198\\
280	36	-61.227175783264\\
280	37	-30.4946971924819\\
280	38	-40.2844776288609\\
280	39	-39.9577318684007\\
280	40	-32.0138258610616\\
280	41	-44.4619061729296\\
281	1	-37.3505417174948\\
281	2	-36.7738781182519\\
281	3	-34.0636591270374\\
281	4	-35.3554107059801\\
281	5	-32.5955280582175\\
281	6	-38.2859429943688\\
281	7	-34.4507393763464\\
281	8	-27.3010303266356\\
281	9	-33.1845853261153\\
281	10	-27.6930961696103\\
281	11	-17.9066306118061\\
281	12	-1.97524611432856\\
281	13	0.316347607073984\\
281	14	-0.440595629238927\\
281	15	-3.73105322542145\\
281	16	-5.54492967507373\\
281	17	1.42232710771815\\
281	18	-2.29758411666191\\
281	19	-1.94169375890997\\
281	20	-10.601425962558\\
281	21	-1.81448281799439\\
281	22	1.46306107656868\\
281	23	-6.83587344628264\\
281	24	-2.45465113059329\\
281	25	3.33877071163648\\
281	26	1.68664400072145\\
281	27	-15.019145147283\\
281	28	1.3315963419204\\
281	29	-16.046526482724\\
281	30	-14.9968372444984\\
281	31	-3.07724330280622\\
281	32	-27.1807372334272\\
281	33	-30.3751133448137\\
281	34	-30.4175557069427\\
281	35	-38.8162259057127\\
281	36	-33.0197727735135\\
281	37	-32.1041541318296\\
281	38	-35.8311800737967\\
281	39	-35.2215146350589\\
281	40	-39.7695606808247\\
281	41	-36.2706761245906\\
282	1	-28.0708506803385\\
282	2	-35.6391705786319\\
282	3	-25.9503975780085\\
282	4	-33.7711806054341\\
282	5	-29.9018635114193\\
282	6	-26.0966442659792\\
282	7	-38.7780467706691\\
282	8	-24.5464356669648\\
282	9	-28.6298427384233\\
282	10	-28.3136551245089\\
282	11	-18.6637646508717\\
282	12	5.40696562587436\\
282	13	5.81042832647729\\
282	14	-21.8657679417813\\
282	15	0.796025172680125\\
282	16	-8.82142441415476\\
282	17	-3.89400860983835\\
282	18	5.22807623293181\\
282	19	-1.2962078189648\\
282	20	-3.16206355162578\\
282	21	-3.20672117329736\\
282	22	-2.49565800085356\\
282	23	5.00268958996163\\
282	24	-0.742444459649564\\
282	25	0.615879254030381\\
282	26	4.03131281685447\\
282	27	-2.01466551940084\\
282	28	3.55539717129498\\
282	29	2.85045086626895\\
282	30	5.21614154268978\\
282	31	-1.48433782829241\\
282	32	-17.9442696730835\\
282	33	-21.9534648906536\\
282	34	-29.7193026097925\\
282	35	-22.7276465195882\\
282	36	-31.4700846839729\\
282	37	-26.3811882874573\\
282	38	-26.8627260329386\\
282	39	-35.7992376649727\\
282	40	-25.821141599489\\
282	41	-32.1905726564792\\
283	1	-41.6860756470857\\
283	2	-37.5293542170146\\
283	3	-35.1754100587502\\
283	4	-47.5193918492572\\
283	5	-36.4204509088413\\
283	6	-35.7222532086035\\
283	7	-40.9130197708566\\
283	8	-32.3525531163047\\
283	9	-41.4713203919601\\
283	10	-32.3981050594545\\
283	11	-32.5184122689314\\
283	12	-2.10408349104421\\
283	13	-0.331236555174966\\
283	14	-2.93923091725968\\
283	15	-1.84317889051559\\
283	16	-1.37735694493312\\
283	17	-0.832461573163762\\
283	18	-4.90982642205811\\
283	19	-4.07895854798189\\
283	20	0.736270103588775\\
283	21	-2.09830771530212\\
283	22	-4.70841679599147\\
283	23	-2.55344974577507\\
283	24	2.48950597840873\\
283	25	-1.11348937160878\\
283	26	-0.373291794591879\\
283	27	-3.78991782625903\\
283	28	-5.51422800583525\\
283	29	-4.93415649164372\\
283	30	-18.3591992087687\\
283	31	-4.4123665220985\\
283	32	-25.4237571259805\\
283	33	-52.1553585012521\\
283	34	-32.032750407624\\
283	35	-36.1260345374124\\
283	36	-40.004398701653\\
283	37	-33.0984771164036\\
283	38	-40.3847948946627\\
283	39	-35.7257337154698\\
283	40	-34.020962859367\\
283	41	-45.5507816506541\\
284	1	-37.3930937514224\\
284	2	-38.4021153049205\\
284	3	-38.1735583424648\\
284	4	-37.5708380521403\\
284	5	-38.5885340761215\\
284	6	-37.6014507792447\\
284	7	-37.465385773547\\
284	8	-38.0447522306154\\
284	9	-36.6513932941725\\
284	10	-36.9543337727166\\
284	11	-36.7111223278531\\
284	12	-35.3055137845091\\
284	13	-35.779310756613\\
284	14	-34.5523290395776\\
284	15	-33.3574460614579\\
284	16	-33.5089507747167\\
284	17	-31.3329101759417\\
284	18	-30.1693447749034\\
284	19	-29.4155973926615\\
284	20	-12.9355938942829\\
284	21	-10.4858363937434\\
284	22	-0.364276515635509\\
284	23	-0.545888788847368\\
284	24	0.541201005599507\\
284	25	-2.58554948563466\\
284	26	-20.3678111159591\\
284	27	-25.8105081738426\\
284	28	-27.4376996775111\\
284	29	-29.8110969243396\\
284	30	-31.6897034852686\\
284	31	-31.940724896633\\
284	32	-33.8973870545413\\
284	33	-34.4130435176699\\
284	34	-34.6317383339024\\
284	35	-36.3110049325348\\
284	36	-35.9379844152886\\
284	37	-36.5127357118855\\
284	38	-37.6179162604286\\
284	39	-36.855063919002\\
284	40	-37.8240409205303\\
284	41	-38.0909326520283\\
285	1	-35.0581783829935\\
285	2	-36.9569501964259\\
285	3	-34.4153605695965\\
285	4	-34.3553041428144\\
285	5	-34.3523009223729\\
285	6	-30.1084408793669\\
285	7	-21.3685469378603\\
285	8	-1.87647400272875\\
285	9	0.0469049093921719\\
285	10	-6.46062735918015\\
285	11	-7.37133367900699\\
285	12	-8.13671204955055\\
285	13	-16.0709518703355\\
285	14	-27.0825311895875\\
285	15	-32.0611092176252\\
285	16	-33.5516021249367\\
285	17	-34.9479882076056\\
285	18	-33.0676452352049\\
285	19	-5.72960448576779\\
285	20	-11.4697829193699\\
285	21	-4.48947744008846\\
285	22	-1.15324872804453\\
285	23	5.29581987322001\\
285	24	-3.21237945513007\\
285	25	-7.70175874899065\\
285	26	-21.178811977155\\
285	27	-26.3579833420308\\
285	28	-28.0768249671263\\
285	29	-29.2804545852581\\
285	30	-32.2588732646507\\
285	31	-31.5436123383867\\
285	32	-33.4151631259351\\
285	33	-34.3764919993749\\
285	34	-33.622556670552\\
285	35	-36.087204314171\\
285	36	-34.8817526567018\\
285	37	-35.4264646132951\\
285	38	-36.874574033756\\
285	39	-35.0218074294705\\
285	40	-36.8692734988494\\
285	41	-36.0257561108618\\
286	1	-37.1521731200838\\
286	2	-34.8706733364602\\
286	3	-34.3860697823594\\
286	4	-34.8295935692144\\
286	5	-34.6814314500045\\
286	6	-35.2233923220098\\
286	7	-17.1145549799767\\
286	8	-4.68582479384275\\
286	9	-0.817778085926181\\
286	10	-3.30631690478745\\
286	11	1.87098214226844\\
286	12	-0.291445410834029\\
286	13	-19.9027846555558\\
286	14	-23.0230305022477\\
286	15	-24.4599515501617\\
286	16	-25.1350041187442\\
286	17	-24.7744371957689\\
286	18	-21.395384192915\\
286	19	-3.07555775623141\\
286	20	-4.7562934380579\\
286	21	2.93836756407152\\
286	22	2.44774754269776\\
286	23	-1.30923785935113\\
286	24	-5.06285161745028\\
286	25	0.815213152011064\\
286	26	-27.1885775308983\\
286	27	-33.4852783337583\\
286	28	-38.0275705828461\\
286	29	-37.7735096756695\\
286	30	-36.5820756836051\\
286	31	-38.0881878666935\\
286	32	-41.6774073911981\\
286	33	-42.6937417241346\\
286	34	-40.2078213806658\\
286	35	-38.5919978722179\\
286	36	-39.0684305843975\\
286	37	-39.7517727562776\\
286	38	-39.0013855114813\\
286	39	-38.9305358437822\\
286	40	-39.475437248751\\
286	41	-39.1263136328096\\
287	1	-37.9905967763619\\
287	2	-39.647486695684\\
287	3	-44.2245875310428\\
287	4	-47.1297100353272\\
287	5	-46.0809085415106\\
287	6	-44.5290892308476\\
287	7	-29.5485312927363\\
287	8	-1.12668005811392\\
287	9	-7.17825250055978\\
287	10	-0.808612371589703\\
287	11	-10.7916595075311\\
287	12	-0.322523567569839\\
287	13	-32.5205065679727\\
287	14	-29.9032143344304\\
287	15	-27.619083456049\\
287	16	-27.0691583143494\\
287	17	-27.0248036185287\\
287	18	-24.0109606399344\\
287	19	-8.36418152063614\\
287	20	-4.56462930662076\\
287	21	-6.44644575077707\\
287	22	-2.98073083729967\\
287	23	-0.778530916429481\\
287	24	-1.36808502532923\\
287	25	-8.93861731884446\\
287	26	-22.7998923355915\\
287	27	-27.4755945267115\\
287	28	-30.2542492789859\\
287	29	-31.1986428786428\\
287	30	-31.5752737090978\\
287	31	-32.5417510149075\\
287	32	-33.8646810010424\\
287	33	-34.6652900906703\\
287	34	-35.2462535415063\\
287	35	-36.7222452830418\\
287	36	-39.0837220059644\\
287	37	-39.9401727759533\\
287	38	-39.1510337073256\\
287	39	-39.3209248088282\\
287	40	-40.0352141320979\\
287	41	-39.0892112016767\\
288	1	-42.3795338508861\\
288	2	-38.9379369773844\\
288	3	-37.6547601787144\\
288	4	-43.4711509512165\\
288	5	-39.5285984516298\\
288	6	-36.7386474271459\\
288	7	-37.6711580298466\\
288	8	-43.6328656677475\\
288	9	-38.1446830560361\\
288	10	-32.3414176558819\\
288	11	-27.2184936628691\\
288	12	-28.8916709351371\\
288	13	-36.9858238062711\\
288	14	-34.5797170445005\\
288	15	-33.3336386122888\\
288	16	-35.2902375399442\\
288	17	-36.0179304809855\\
288	18	-28.9409396592709\\
288	19	-26.6465809809772\\
288	20	-28.9953877373893\\
288	21	-8.43328071761844\\
288	22	-9.29399652626165\\
288	23	-7.49503388905384\\
288	24	-2.70382817144663\\
288	25	-0.38018824617775\\
288	26	-22.8623544905576\\
288	27	-25.838781293226\\
288	28	-30.8323726981511\\
288	29	-33.4508711227021\\
288	30	-33.0679067514198\\
288	31	-34.4658224945026\\
288	32	-35.1304096869353\\
288	33	-37.0143099480302\\
288	34	-39.1952401331138\\
288	35	-36.2124412039952\\
288	36	-36.8101880562637\\
288	37	-41.904351218468\\
288	38	-38.9320735321136\\
288	39	-37.7374771104217\\
288	40	-40.6408254492862\\
288	41	-39.8096000863107\\
289	1	-39.9345938857253\\
289	2	-41.3357302836479\\
289	3	-44.8517864978037\\
289	4	-42.2655975541489\\
289	5	-40.6544285274678\\
289	6	-39.898820870761\\
289	7	-44.2277229813031\\
289	8	-42.4621279896582\\
289	9	-38.9087178970021\\
289	10	-39.1666342921228\\
289	11	-40.7030728703836\\
289	12	-41.6849479355345\\
289	13	-36.6624830427741\\
289	14	-36.2482763140378\\
289	15	-37.5380560595277\\
289	16	-36.7030393641425\\
289	17	-33.4201098076557\\
289	18	-29.6950066199819\\
289	19	-30.4174134038725\\
289	20	-12.2477487080293\\
289	21	-2.41049769391343\\
289	22	-2.59678833810556\\
289	23	0.483407702753871\\
289	24	-2.94121439317553\\
289	25	-5.03805996956411\\
289	26	-28.3649372792176\\
289	27	-31.2676265145019\\
289	28	-38.6427928515359\\
289	29	-36.7507638594984\\
289	30	-34.342051953631\\
289	31	-37.5680830053624\\
289	32	-40.915057818951\\
289	33	-40.3171702972077\\
289	34	-37.9605116215511\\
289	35	-39.2146539570406\\
289	36	-44.0036261558481\\
289	37	-41.7009096618888\\
289	38	-40.2306889167371\\
289	39	-39.9285772736295\\
289	40	-44.3581329314854\\
289	41	-44.0246699524559\\
290	1	-43.7492241399378\\
290	2	-47.2280445781146\\
290	3	-62.7593832823636\\
290	4	-50.2524658681915\\
290	5	-43.7866592930807\\
290	6	-43.9884672319978\\
290	7	-52.791132797977\\
290	8	-48.2659021379515\\
290	9	-43.5163836682119\\
290	10	-42.3133944689888\\
290	11	-46.4588485637447\\
290	12	-45.6445623680673\\
290	13	-39.7309607988819\\
290	14	-39.1738470316521\\
290	15	-42.0859734304166\\
290	16	-42.7159987215973\\
290	17	-33.9988508388099\\
290	18	-30.412485551093\\
290	19	-29.5537901460158\\
290	20	-17.8793405008078\\
290	21	-1.63589452190871\\
290	22	0.402000231199061\\
290	23	-1.87631855984741\\
290	24	0.497555680339898\\
290	25	-3.94396803164358\\
290	26	-41.3963245473285\\
290	27	-43.0550438993946\\
290	28	-49.2815312677548\\
290	29	-40.9493845658383\\
290	30	-42.5068835374694\\
290	31	-48.3399695917433\\
290	32	-59.5002132965868\\
290	33	-46.6473508141509\\
290	34	-42.495513099259\\
290	35	-46.6012253004957\\
290	36	-82.5147620150515\\
290	37	-50.4086416865263\\
290	38	-44.8188795180207\\
290	39	-44.9115225561571\\
290	40	-54.9092457655872\\
290	41	-49.2919219960021\\
291	1	-46.2027247038418\\
291	2	-47.4235332022142\\
291	3	-54.8220699123259\\
291	4	-49.5518950606309\\
291	5	-45.0802952323729\\
291	6	-45.7087116704989\\
291	7	-50.9682953150039\\
291	8	-46.9979720070067\\
291	9	-42.4457052472243\\
291	10	-42.3067144778025\\
291	11	-46.7303400616337\\
291	12	-46.1168224741666\\
291	13	-40.3121657297197\\
291	14	-39.2381104438183\\
291	15	-43.7287372953407\\
291	16	-45.1014341238275\\
291	17	-35.7481012845339\\
291	18	-32.9548959099157\\
291	19	-36.7564253258315\\
291	20	-14.4666654472489\\
291	21	0.493511025764826\\
291	22	-0.922362600171232\\
291	23	-1.28286483078216\\
291	24	1.67478476991314\\
291	25	-1.30070960110931\\
291	26	-40.5255843675993\\
291	27	-37.761294351314\\
291	28	-40.3168928136155\\
291	29	-43.1500652619011\\
291	30	-41.9058661629853\\
291	31	-42.8873869866518\\
291	32	-47.971434752907\\
291	33	-49.1903069878589\\
291	34	-45.4543864647679\\
291	35	-46.3118239037114\\
291	36	-52.146745670125\\
291	37	-49.4337634606954\\
291	38	-45.2523942754525\\
291	39	-45.6546093239295\\
291	40	-49.9574697801427\\
291	41	-48.7173984782189\\
292	1	-49.2832905322552\\
292	2	-60.0977919277572\\
292	3	-47.1108035484981\\
292	4	-44.1714460599919\\
292	5	-46.6257249801032\\
292	6	-70.8888642641935\\
292	7	-46.5245702959136\\
292	8	-42.6971574249016\\
292	9	-44.7396778220215\\
292	10	-62.9226626915517\\
292	11	-45.6992799187073\\
292	12	-41.2487792338865\\
292	13	-42.2318860469786\\
292	14	-51.6083647677417\\
292	15	-45.9340889534039\\
292	16	-38.3229849722697\\
292	17	-36.0733166819157\\
292	18	-38.1673035767179\\
292	19	-49.7834668617781\\
292	20	-24.4852170708417\\
292	21	0.0310948909991282\\
292	22	-1.41026547621991\\
292	23	2.30582388921527\\
292	24	1.25424648347766\\
292	25	-0.819769220389085\\
292	26	-34.0344821940924\\
292	27	-34.95905468778\\
292	28	-35.5735054353413\\
292	29	-39.5189568313726\\
292	30	-49.6847750494766\\
292	31	-46.025304945925\\
292	32	-42.0036527093931\\
292	33	-42.4846740644432\\
292	34	-47.4679722702823\\
292	35	-55.8498041247514\\
292	36	-45.2777345323028\\
292	37	-43.2119282857382\\
292	38	-46.6743771974329\\
292	39	-69.4600891808806\\
292	40	-46.3097904049043\\
292	41	-43.6317037916323\\
293	1	-55.91727274333\\
293	2	-48.9691880369744\\
293	3	-45.6110533889576\\
293	4	-47.6630064110889\\
293	5	-53.9850711578405\\
293	6	-49.1603942975314\\
293	7	-45.5620462610579\\
293	8	-46.3494809175763\\
293	9	-51.5590864598556\\
293	10	-48.8454802262835\\
293	11	-44.438597987345\\
293	12	-44.0804562759824\\
293	13	-48.5202416162283\\
293	14	-47.099550242421\\
293	15	-41.6401885462276\\
293	16	-40.3216721196448\\
293	17	-43.022352821851\\
293	18	-40.309696684521\\
293	19	-32.7878688629753\\
293	20	-13.3497444155936\\
293	21	-2.04529941225528\\
293	22	-3.27915067177489\\
293	23	1.78104777795063\\
293	24	0.506622428319123\\
293	25	-1.44258898267618\\
293	26	-41.120047859321\\
293	27	-36.572124336119\\
293	28	-35.0373818036887\\
293	29	-39.7198394268791\\
293	30	-52.5197920810329\\
293	31	-43.5757275740512\\
293	32	-40.796270769968\\
293	33	-44.3538517568568\\
293	34	-53.5542984539629\\
293	35	-46.8854789695012\\
293	36	-43.8984772117353\\
293	37	-46.1588035972134\\
293	38	-52.97963220475\\
293	39	-49.1302721193646\\
293	40	-45.7546114779728\\
293	41	-46.4932104220434\\
294	1	-51.7241164095369\\
294	2	-56.0612191168032\\
294	3	-50.9704596113293\\
294	4	-46.5559780705983\\
294	5	-51.6102554336222\\
294	6	-55.1873422967105\\
294	7	-53.5102052666749\\
294	8	-46.0187896194362\\
294	9	-48.4480946450433\\
294	10	-57.3046165494599\\
294	11	-52.5501964706592\\
294	12	-45.6520867963113\\
294	13	-44.6003174445621\\
294	14	-61.1532556264151\\
294	15	-48.5160700495583\\
294	16	-44.4082999314973\\
294	17	-40.0004769322073\\
294	18	-44.7375786954627\\
294	19	-44.8364366010354\\
294	20	-19.1101328344061\\
294	21	-0.171722731525606\\
294	22	0.451355080574336\\
294	23	3.23695923068029\\
294	24	-2.63452707818561\\
294	25	1.28519104839366\\
294	26	-32.7359816415393\\
294	27	-39.0207684983445\\
294	28	-37.238092418524\\
294	29	-39.7975162739559\\
294	30	-43.9060081400963\\
294	31	-49.5542455325269\\
294	32	-44.5792176394341\\
294	33	-43.4293591399175\\
294	34	-48.7264577420014\\
294	35	-51.8423177000617\\
294	36	-49.7569644856699\\
294	37	-45.1952539443749\\
294	38	-49.9001449839152\\
294	39	-54.0172921265476\\
294	40	-53.1168820968698\\
294	41	-46.7952347887459\\
295	1	-44.8874810065052\\
295	2	-50.3297950241006\\
295	3	-56.3548045841126\\
295	4	-45.8971550610397\\
295	5	-44.2368335460047\\
295	6	-47.9692132377539\\
295	7	-59.8303091613727\\
295	8	-46.0724742833495\\
295	9	-43.1716880352881\\
295	10	-45.4677043403844\\
295	11	-56.2293086415807\\
295	12	-45.3486374558525\\
295	13	-41.2152962769156\\
295	14	-42.219382467749\\
295	15	-49.49957566355\\
295	16	-42.3201988356104\\
295	17	-36.8236151267882\\
295	18	-35.7275018517996\\
295	19	-36.8450636415585\\
295	20	-10.8690122105267\\
295	21	-1.75024767837233\\
295	22	-1.47031135787667\\
295	23	-6.60552042291502\\
295	24	-0.311569413757473\\
295	25	-1.50735734402482\\
295	26	-31.5385734691825\\
295	27	-40.3277255660206\\
295	28	-48.0758451987859\\
295	29	-39.4708967830775\\
295	30	-39.8924061905198\\
295	31	-46.7850976435671\\
295	32	-52.2461159972004\\
295	33	-42.9989187050847\\
295	34	-42.3986469476166\\
295	35	-47.5074976760301\\
295	36	-58.954344541098\\
295	37	-45.6187217353956\\
295	38	-43.8125653123069\\
295	39	-47.3514305852653\\
295	40	-63.0626175975362\\
295	41	-47.7527012800683\\
296	1	-41.5425495415408\\
296	2	-42.2244098947245\\
296	3	-43.4171169861985\\
296	4	-43.0022537376611\\
296	5	-42.0385345124684\\
296	6	-42.3162526221888\\
296	7	-43.4106719054129\\
296	8	-43.0366580641326\\
296	9	-41.6079489176126\\
296	10	-41.2548262857004\\
296	11	-41.9869919267051\\
296	12	-41.6474491568078\\
296	13	-39.7146965624346\\
296	14	-38.4945979831304\\
296	15	-38.5042814229718\\
296	16	-38.0670361596195\\
296	17	-35.5603790639277\\
296	18	-32.8552744823581\\
296	19	-31.0974775840384\\
296	20	-21.1199747924156\\
296	21	-6.1582094694679\\
296	22	-3.49007721061796\\
296	23	3.90870974224193\\
296	24	-7.70920788071923\\
296	25	-1.26947028075346\\
296	26	-27.6138376727567\\
296	27	-31.4327106020607\\
296	28	-34.1756897731652\\
296	29	-34.793903021506\\
296	30	-35.453380286704\\
296	31	-37.3102642449499\\
296	32	-39.2248070906949\\
296	33	-39.3380446125613\\
296	34	-39.2688904420376\\
296	35	-40.4974982088941\\
296	36	-42.202865271486\\
296	37	-42.1944388109231\\
296	38	-41.6176405615327\\
296	39	-42.3076235132152\\
296	40	-43.8246233069197\\
296	41	-43.8324172860594\\
297	1	-48.7363944692182\\
297	2	-50.5969489277621\\
297	3	-48.4387729565802\\
297	4	-47.7251041378313\\
297	5	-47.6465537271294\\
297	6	-49.9197503840441\\
297	7	-48.8783520827966\\
297	8	-47.1511660593164\\
297	9	-45.7950024472145\\
297	10	-48.7103337412842\\
297	11	-48.5566652077344\\
297	12	-45.0751249734627\\
297	13	-42.9451858991791\\
297	14	-46.471627428825\\
297	15	-46.4151631894282\\
297	16	-40.4842627087146\\
297	17	-37.5552608330103\\
297	18	-40.2079783415896\\
297	19	-35.3394803871701\\
297	20	-18.8507253185664\\
297	21	-0.745388093274133\\
297	22	-1.56849203283427\\
297	23	0.681526683063959\\
297	24	-6.98288806223291\\
297	25	-3.52156961912811\\
297	26	-32.1271649339166\\
297	27	-39.7194142185001\\
297	28	-38.2798291325299\\
297	29	-39.0294718561121\\
297	30	-42.8315248129391\\
297	31	-45.6761346577384\\
297	32	-43.9494668827829\\
297	33	-44.0809782506354\\
297	34	-45.6888206254081\\
297	35	-48.1185218595968\\
297	36	-47.2520770075143\\
297	37	-46.7565553614799\\
297	38	-46.652098489565\\
297	39	-49.4218834000528\\
297	40	-49.6317472498676\\
297	41	-47.9475943821897\\
298	1	-41.9968559626407\\
298	2	-41.3732940502382\\
298	3	-41.703664273802\\
298	4	-41.5540135340366\\
298	5	-41.7494518730888\\
298	6	-40.9838079797886\\
298	7	-40.9641143226407\\
298	8	-40.5799033370896\\
298	9	-40.5154280351269\\
298	10	-39.592431332097\\
298	11	-39.1605713682534\\
298	12	-38.4119526044731\\
298	13	-37.9182442294482\\
298	14	-36.6670532374235\\
298	15	-35.5944045851785\\
298	16	-33.9864712144518\\
298	17	-32.3883237878536\\
298	18	-29.6847030592528\\
298	19	-25.6935717438077\\
298	20	-12.3823850068715\\
298	21	0.957862236315513\\
298	22	-5.795991177975\\
298	23	-1.23302220040874\\
298	24	-2.87335938639821\\
298	25	2.44164340333645\\
298	26	-23.3926705392706\\
298	27	-28.6010608946427\\
298	28	-32.5369411105068\\
298	29	-34.3777831848183\\
298	30	-36.0001975533167\\
298	31	-36.3981584115702\\
298	32	-37.9347046796784\\
298	33	-38.7413110211591\\
298	34	-39.6263746138534\\
298	35	-39.4918598231342\\
298	36	-40.3202384830452\\
298	37	-40.7819939757701\\
298	38	-41.3482307886434\\
298	39	-41.0235185633689\\
298	40	-41.3951646234749\\
298	41	-41.6455818695625\\
299	1	-50.9593538008062\\
299	2	-53.5073709140232\\
299	3	-56.6358351488317\\
299	4	-53.0935501466754\\
299	5	-51.5789985094528\\
299	6	-53.9178655853657\\
299	7	-58.081505486889\\
299	8	-53.6672432854128\\
299	9	-51.5083749798805\\
299	10	-53.7849159240691\\
299	11	-59.7985563445551\\
299	12	-53.4832977053955\\
299	13	-50.783417547586\\
299	14	-53.8368951483994\\
299	15	-63.135667162452\\
299	16	-50.1769067184103\\
299	17	-47.991808057412\\
299	18	-53.0398749954651\\
299	19	-38.0479853736092\\
299	20	-9.61511008886437\\
299	21	-1.52168789992499\\
299	22	-24.9085762340992\\
299	23	2.93154486330894\\
299	24	-7.57704022790607\\
299	25	-14.9157250620843\\
299	26	-27.9466049673286\\
299	27	-34.6511281007372\\
299	28	-39.4765099064378\\
299	29	-40.7563659774953\\
299	30	-41.7840503664445\\
299	31	-44.7272297433132\\
299	32	-47.7928724159231\\
299	33	-47.0172838714667\\
299	34	-46.7272408695192\\
299	35	-49.0575923066192\\
299	36	-52.1650885750094\\
299	37	-50.544629787471\\
299	38	-49.4343022495673\\
299	39	-51.3597599212201\\
299	40	-54.8604508895815\\
299	41	-52.7931942477569\\
300	1	-37.3467132329751\\
300	2	-36.8828100900307\\
300	3	-36.2614655561826\\
300	4	-35.4296619665083\\
300	5	-34.2910034444038\\
300	6	-32.6520292375226\\
300	7	-25.4978221123441\\
300	8	-7.4656160283571\\
300	9	-6.64109777828854\\
300	10	-10.8219210842467\\
300	11	-7.9358079285967\\
300	12	-2.98361342480474\\
300	13	-29.7705122605209\\
300	14	-43.4646903895237\\
300	15	-42.8680410053251\\
300	16	-39.9504668105879\\
300	17	-36.832503185685\\
300	18	-32.7753133308088\\
300	19	0.0710460806320697\\
300	20	-2.0851963809199\\
300	21	4.45504373823477\\
300	22	-0.112688066349871\\
300	23	-12.3912134630293\\
300	24	-6.2256986213119\\
300	25	-5.46995050910483\\
300	26	-27.7280933077578\\
300	27	-31.1100437740072\\
300	28	-32.9406184513799\\
300	29	-34.230242536761\\
300	30	-35.2139740539245\\
300	31	-35.9890540410922\\
300	32	-36.6064050080003\\
300	33	-37.0961688880652\\
300	34	-37.4773878297222\\
300	35	-37.7623878653421\\
300	36	-37.9589808050235\\
300	37	-38.0716115475282\\
300	38	-38.10190968899\\
300	39	-38.0488309993731\\
300	40	-37.9084314611424\\
300	41	-37.6732017962383\\
301	1	-34.5984468570158\\
301	2	-35.8418872935684\\
301	3	-33.915666317874\\
301	4	-35.4121003781487\\
301	5	-31.672503680562\\
301	6	-31.1444756419637\\
301	7	-19.1897983005219\\
301	8	2.16104068678323\\
301	9	-1.82082793211259\\
301	10	-6.34653368838549\\
301	11	2.63592375152729\\
301	12	3.80739800523944\\
301	13	-21.7283816036568\\
301	14	-28.970784249328\\
301	15	-27.5273445701549\\
301	16	-27.6505265112444\\
301	17	-25.966331296598\\
301	18	-24.7186995751515\\
301	19	1.58523532055469\\
301	20	-1.53614415255737\\
301	21	-2.17590534818283\\
301	22	0.789160065506443\\
301	23	-4.86291698227266\\
301	24	0.23060483344132\\
301	25	0.517477189901447\\
301	26	-19.8536616398176\\
301	27	-23.3914401698315\\
301	28	-25.9611223104645\\
301	29	-27.3282869852838\\
301	30	-29.2114547412576\\
301	31	-29.8176940491334\\
301	32	-31.3338088726462\\
301	33	-31.6406481591799\\
301	34	-32.7560290986412\\
301	35	-33.0765664857367\\
301	36	-33.6727628332832\\
301	37	-34.2431889391423\\
301	38	-34.2076282023466\\
301	39	-35.1731482516206\\
301	40	-34.4392135097126\\
301	41	-35.8284866780425\\
302	1	-42.2218404964372\\
302	2	-43.4216094525448\\
302	3	-42.597115216015\\
302	4	-40.3984369819913\\
302	5	-37.2680905033208\\
302	6	-36.0473687718861\\
302	7	-33.1263682903146\\
302	8	-0.812650482599023\\
302	9	-3.76663615169557\\
302	10	0.920123630869148\\
302	11	-4.88655878794203\\
302	12	-4.17418790525014\\
302	13	-19.1421569734001\\
302	14	-26.3564533179688\\
302	15	-29.1901408737336\\
302	16	-29.6127306355888\\
302	17	-27.5521846079212\\
302	18	-24.4720584736394\\
302	19	-3.99509942787165\\
302	20	-0.0729942084064086\\
302	21	0.27836022494324\\
302	22	2.38301722506406\\
302	23	-5.10845550039658\\
302	24	-3.1384241986031\\
302	25	2.19941152829749\\
302	26	-24.4596821126747\\
302	27	-31.1124681716034\\
302	28	-33.2512904759211\\
302	29	-31.9764473555047\\
302	30	-34.2023142588031\\
302	31	-38.5389250086536\\
302	32	-39.0908195307628\\
302	33	-37.4365072509313\\
302	34	-38.914838268149\\
302	35	-41.2968580604955\\
302	36	-42.5154132911733\\
302	37	-41.2274706391305\\
302	38	-40.9597279276093\\
302	39	-42.7200967412555\\
302	40	-45.1127764509983\\
302	41	-43.1429593373772\\
303	1	-44.221491956895\\
303	2	-43.4072504641483\\
303	3	-44.8306070053217\\
303	4	-47.4569847189918\\
303	5	-45.7772785946885\\
303	6	-42.4149043592569\\
303	7	-33.8509019185288\\
303	8	-29.2864701430667\\
303	9	-27.6852132424622\\
303	10	-24.6623312125412\\
303	11	-26.0717809614861\\
303	12	-26.3166463897082\\
303	13	-34.2106588748715\\
303	14	-36.1880273876909\\
303	15	-41.525333974436\\
303	16	-39.1243399242004\\
303	17	-32.9359218142267\\
303	18	-30.8262039347681\\
303	19	-23.8819125391288\\
303	20	-8.28481033015914\\
303	21	-0.305392881598588\\
303	22	-1.33911700837556\\
303	23	-6.29097605872717\\
303	24	-10.5802236351072\\
303	25	-1.5313340768054\\
303	26	-28.3996937848959\\
303	27	-32.9284550828752\\
303	28	-39.1101427181328\\
303	29	-39.5424518857412\\
303	30	-38.2074966071675\\
303	31	-39.784512926958\\
303	32	-43.5987213926213\\
303	33	-43.9214872898705\\
303	34	-41.7195406073445\\
303	35	-41.8761039304462\\
303	36	-44.2574842238698\\
303	37	-45.1673226963164\\
303	38	-43.0800260463307\\
303	39	-42.4683272877394\\
303	40	-43.9795433164054\\
303	41	-45.437749707037\\
304	1	-46.2045005639737\\
304	2	-49.9499701899605\\
304	3	-50.2524704176235\\
304	4	-46.3593690713907\\
304	5	-46.0524090809594\\
304	6	-49.5751552258904\\
304	7	-49.8435081570564\\
304	8	-45.2136071698507\\
304	9	-44.2920678790941\\
304	10	-47.5609148489497\\
304	11	-49.6526177342836\\
304	12	-43.4294645838269\\
304	13	-41.2226420393689\\
304	14	-43.0802851951511\\
304	15	-47.2446570380055\\
304	16	-40.415838937175\\
304	17	-36.136117076269\\
304	18	-35.1982770388158\\
304	19	-36.0180856535098\\
304	20	-18.0880108458841\\
304	21	2.47273883897582\\
304	22	-3.95283537946517\\
304	23	-4.60875629155988\\
304	24	-2.8510572173207\\
304	25	1.97114672841855\\
304	26	-31.4674571708439\\
304	27	-40.9199395736432\\
304	28	-39.5446762170768\\
304	29	-38.3383230748715\\
304	30	-40.6400491401538\\
304	31	-46.6603124771098\\
304	32	-46.308896480258\\
304	33	-42.9596540160614\\
304	34	-43.621663163184\\
304	35	-48.0977933686223\\
304	36	-49.5058643080564\\
304	37	-45.6397264681624\\
304	38	-45.4575610229348\\
304	39	-48.9968379155228\\
304	40	-50.5196844730381\\
304	41	-46.6136858423879\\
305	1	-46.9659804793019\\
305	2	-45.8705241847737\\
305	3	-53.0156372225291\\
305	4	-49.8366261720289\\
305	5	-47.6765885782719\\
305	6	-45.6080606192867\\
305	7	-48.5825337404733\\
305	8	-51.3279680938563\\
305	9	-45.0599523494379\\
305	10	-45.0949138502905\\
305	11	-45.3901009399141\\
305	12	-50.8077757712069\\
305	13	-42.8022198585567\\
305	14	-40.6466035782372\\
305	15	-42.5770343699838\\
305	16	-42.8573075014622\\
305	17	-39.7154357347544\\
305	18	-32.8307567745713\\
305	19	-30.8385040315478\\
305	20	-22.4346927070911\\
305	21	-1.51631184653479\\
305	22	-2.1651167279034\\
305	23	2.63600505464372\\
305	24	-3.28516584220321\\
305	25	-2.31007013424857\\
305	26	-32.3257630884829\\
305	27	-36.7604219473504\\
305	28	-45.4447269022385\\
305	29	-43.1562217613125\\
305	30	-40.7351576756564\\
305	31	-44.5602661336713\\
305	32	-47.3211870439968\\
305	33	-50.8183164526858\\
305	34	-43.8615244880831\\
305	35	-45.3074586324788\\
305	36	-51.2914948763682\\
305	37	-50.4800509108492\\
305	38	-47.4549432746506\\
305	39	-45.2725356368202\\
305	40	-51.3304622329793\\
305	41	-50.9769248429398\\
306	1	-42.7255925304114\\
306	2	-43.523814953597\\
306	3	-46.5942591238624\\
306	4	-46.3183944835412\\
306	5	-43.0001639686524\\
306	6	-42.1110706007705\\
306	7	-45.4731655441295\\
306	8	-46.5103583757698\\
306	9	-41.4754886393246\\
306	10	-40.3103387054328\\
306	11	-43.531566715874\\
306	12	-44.1501237661551\\
306	13	-38.7881898599257\\
306	14	-37.27210308206\\
306	15	-38.9187580935713\\
306	16	-39.6355394434557\\
306	17	-33.4487498807078\\
306	18	-29.7471228473069\\
306	19	-29.1697101764257\\
306	20	-13.0322231652167\\
306	21	0.922540200170938\\
306	22	0.902360276051461\\
306	23	-7.77351772638554\\
306	24	-2.10861389121882\\
306	25	-8.59637314860195\\
306	26	-35.0430808012119\\
306	27	-34.4549252579726\\
306	28	-40.3319764860618\\
306	29	-42.0037377342534\\
306	30	-38.6393610299689\\
306	31	-39.07227214355\\
306	32	-45.2152653413463\\
306	33	-45.1163663082895\\
306	34	-40.8353822971154\\
306	35	-42.0702531192482\\
306	36	-45.8661870670642\\
306	37	-46.0168987139111\\
306	38	-43.0110848966271\\
306	39	-42.7962145994775\\
306	40	-45.5967029028668\\
306	41	-47.8494739270836\\
307	1	-44.9916529325967\\
307	2	-55.2939731941419\\
307	3	-46.9864787843284\\
307	4	-43.0924367605123\\
307	5	-44.0425832444049\\
307	6	-51.2928040934321\\
307	7	-47.9334304794522\\
307	8	-41.9675638692965\\
307	9	-41.9352333142796\\
307	10	-48.9851410759323\\
307	11	-46.244250226609\\
307	12	-39.8389883756339\\
307	13	-39.5741425321144\\
307	14	-44.8947816022293\\
307	15	-42.9167560020018\\
307	16	-36.2887666340763\\
307	17	-34.3432890869517\\
307	18	-36.1548152194903\\
307	19	-32.3558244322318\\
307	20	-15.8983910904869\\
307	21	0.726407808883664\\
307	22	-2.05868043425789\\
307	23	0.94000410652892\\
307	24	-3.19304916261108\\
307	25	-3.94015217108817\\
307	26	-36.4237102081471\\
307	27	-61.847901508347\\
307	28	-38.9054154562616\\
307	29	-36.5703887734978\\
307	30	-39.6111407903384\\
307	31	-55.033239406426\\
307	32	-43.3018157531171\\
307	33	-39.78972608801\\
307	34	-42.3069866137011\\
307	35	-55.2490559054786\\
307	36	-46.0364466149967\\
307	37	-42.2373068121682\\
307	38	-43.8171126767833\\
307	39	-51.8825276584489\\
307	40	-49.1324423522941\\
307	41	-43.3875249329349\\
308	1	-66.4853088063341\\
308	2	-48.0484210644709\\
308	3	-44.2024179596505\\
308	4	-45.8075027470083\\
308	5	-56.7887085964621\\
308	6	-49.3564497432249\\
308	7	-43.9147934467664\\
308	8	-44.3010714369892\\
308	9	-51.9248099454115\\
308	10	-51.5041820622543\\
308	11	-43.4520370946436\\
308	12	-42.6712657116478\\
308	13	-48.5227968666786\\
308	14	-50.8005108945052\\
308	15	-40.4998472780103\\
308	16	-37.9781413222586\\
308	17	-39.9092112199004\\
308	18	-52.3321709178228\\
308	19	-38.3445180857868\\
308	20	-15.1277841483528\\
308	21	1.44806183721962\\
308	22	-1.53994608001686\\
308	23	1.15091471513299\\
308	24	-1.77575013575743\\
308	25	-0.171052592099958\\
308	26	-42.9775933815748\\
308	27	-34.5463818686321\\
308	28	-35.1103103482838\\
308	29	-40.6097166882246\\
308	30	-55.9700133214956\\
308	31	-41.9541174592615\\
308	32	-40.2110215627518\\
308	33	-43.767148250911\\
308	34	-63.3573935946144\\
308	35	-46.1179398728126\\
308	36	-42.8498243940051\\
308	37	-45.1464687446318\\
308	38	-58.2156306468681\\
308	39	-48.439833987398\\
308	40	-43.867959371753\\
308	41	-44.9149541205952\\
309	1	-44.8257083502843\\
309	2	-44.3274892247968\\
309	3	-47.4146633267999\\
309	4	-47.790749740075\\
309	5	-45.1740644480652\\
309	6	-45.0671679274139\\
309	7	-47.358958916143\\
309	8	-47.4218943308741\\
309	9	-43.1861402135916\\
309	10	-42.5819791524232\\
309	11	-46.1337397682447\\
309	12	-47.8519450121395\\
309	13	-42.6559547317026\\
309	14	-39.9176101010944\\
309	15	-41.1131189830268\\
309	16	-41.9488696378714\\
309	17	-36.894004326219\\
309	18	-35.2754686486247\\
309	19	-38.4842750716792\\
309	20	-16.9653664816602\\
309	21	1.63028556077171\\
309	22	-2.33496165499575\\
309	23	0.684957172385436\\
309	24	-2.31340255449861\\
309	25	0.578996277723857\\
309	26	-32.1610826747428\\
309	27	-34.1635701829227\\
309	28	-38.6299896745042\\
309	29	-40.2291758676875\\
309	30	-39.0595472863145\\
309	31	-40.6382715211038\\
309	32	-44.572763287344\\
309	33	-45.1455927594064\\
309	34	-42.1395506474723\\
309	35	-42.3855885639445\\
309	36	-46.2376452691662\\
309	37	-47.8748646857679\\
309	38	-45.0857615171808\\
309	39	-44.3243970006714\\
309	40	-46.4944271472215\\
309	41	-47.76511616622\\
310	1	-49.6545199448251\\
310	2	-47.7054446646574\\
310	3	-52.1539252732752\\
310	4	-50.8087410015547\\
310	5	-47.9973462076297\\
310	6	-49.0585997116807\\
310	7	-48.5526879585116\\
310	8	-50.8012091802747\\
310	9	-47.3640895741866\\
310	10	-46.245440299055\\
310	11	-48.815701442838\\
310	12	-46.1012710995251\\
310	13	-45.7245643194222\\
310	14	-43.4967194949087\\
310	15	-43.4421892405207\\
310	16	-43.5515456284641\\
310	17	-38.0541199495782\\
310	18	-38.1613461191593\\
310	19	-34.3314422469347\\
310	20	-19.2956143406933\\
310	21	-12.1568840332519\\
310	22	-2.20156506237997\\
310	23	-1.6412207042446\\
310	24	-9.08398613043707\\
310	25	-9.53409698656436\\
310	26	-30.782772813514\\
310	27	-37.3227836833893\\
310	28	-47.3677271395234\\
310	29	-45.8241696877393\\
310	30	-42.1423228053148\\
310	31	-44.7895161482568\\
310	32	-47.3677449016223\\
310	33	-49.6039580650695\\
310	34	-46.6433878833367\\
310	35	-46.1675168030817\\
310	36	-51.2045415083079\\
310	37	-49.9937032022313\\
310	38	-48.612013370541\\
310	39	-48.0203324837959\\
310	40	-49.7503056250997\\
310	41	-53.3950682966291\\
311	1	-49.431993104955\\
311	2	-50.4171670911737\\
311	3	-52.3637208267388\\
311	4	-56.8291980962988\\
311	5	-53.9932628201382\\
311	6	-48.1770381467736\\
311	7	-49.8417421207099\\
311	8	-70.153259555907\\
311	9	-51.2760567577583\\
311	10	-49.594122321575\\
311	11	-51.4163277066031\\
311	12	-52.8284358322715\\
311	13	-70.1059490134533\\
311	14	-48.6509101945596\\
311	15	-44.1930249929208\\
311	16	-45.3159548718272\\
311	17	-55.8925431448486\\
311	18	-46.2826449365748\\
311	19	-36.0196710734567\\
311	20	-12.4017088278069\\
311	21	-2.36710379287757\\
311	22	-1.95660748874248\\
311	23	-3.53539251203615\\
311	24	-2.77199110167797\\
311	25	-0.773804183449064\\
311	26	-25.4718414675327\\
311	27	-34.2091018934935\\
311	28	-39.8681184303371\\
311	29	-41.2233928529411\\
311	30	-40.9482898894314\\
311	31	-41.5511649319934\\
311	32	-47.1112163460822\\
311	33	-49.964859471837\\
311	34	-44.7443803673631\\
311	35	-46.2424542814951\\
311	36	-51.1177254019504\\
311	37	-52.2524729035919\\
311	38	-50.8525915103475\\
311	39	-47.7807287431993\\
311	40	-49.2595776321618\\
311	41	-62.201320265693\\
312	1	-43.3108191341351\\
312	2	-43.1657552969273\\
312	3	-44.0169851048018\\
312	4	-44.1075322726539\\
312	5	-42.7969914963953\\
312	6	-42.1232749400947\\
312	7	-42.6592639321199\\
312	8	-43.0248553191648\\
312	9	-42.0263520823587\\
312	10	-41.2734522878029\\
312	11	-41.5736026839929\\
312	12	-41.3193446422901\\
312	13	-39.3468005723345\\
312	14	-37.7316150279724\\
312	15	-37.2842208249642\\
312	16	-36.6463258050014\\
312	17	-34.2781953736305\\
312	18	-31.5919894685954\\
312	19	-28.6999615498261\\
312	20	-10.0473093257127\\
312	21	1.75658495580067\\
312	22	0.867993206441158\\
312	23	-2.18650057135851\\
312	24	-0.0868240270558587\\
312	25	-5.91513360631027\\
312	26	-25.1901261219689\\
312	27	-30.131246853545\\
312	28	-33.9715346685356\\
312	29	-36.6360499092762\\
312	30	-37.1229576087605\\
312	31	-37.7512359642588\\
312	32	-39.4384656311406\\
312	33	-40.8049285183081\\
312	34	-40.7535983290364\\
312	35	-41.01220367711\\
312	36	-42.4088123514267\\
312	37	-43.434108253165\\
312	38	-42.7233178575616\\
312	39	-42.2729116492876\\
312	40	-43.0192234385521\\
312	41	-43.7791736664474\\
313	1	-44.6844480439784\\
313	2	-46.2656143583926\\
313	3	-49.3742912078028\\
313	4	-47.9829260379014\\
313	5	-45.6888932946756\\
313	6	-45.6307368728128\\
313	7	-47.4056593738829\\
313	8	-45.9841009652948\\
313	9	-43.4455931864945\\
313	10	-43.8149680691348\\
313	11	-46.6265171018083\\
313	12	-46.0020265231666\\
313	13	-42.3370421563661\\
313	14	-40.6195190141205\\
313	15	-41.2429299475536\\
313	16	-40.1168089911708\\
313	17	-35.7979665162798\\
313	18	-33.143867299918\\
313	19	-30.8470693328519\\
313	20	-4.98254801917412\\
313	21	-5.59683618555378\\
313	22	-7.56297878799045\\
313	23	-5.44645794663401\\
313	24	-4.35586282780477\\
313	25	-1.45486520067478\\
313	26	-27.9390806572872\\
313	27	-34.5764187415132\\
313	28	-39.2775679779302\\
313	29	-39.3871379807956\\
313	30	-39.3122251679333\\
313	31	-41.2630045966597\\
313	32	-43.9203649955125\\
313	33	-43.0624112199154\\
313	34	-42.5755798712951\\
313	35	-44.7808248219235\\
313	36	-48.1992519016155\\
313	37	-47.0639055836637\\
313	38	-44.8583961186689\\
313	39	-45.1452545975182\\
313	40	-47.4672638403697\\
313	41	-46.8717020945989\\
314	1	-39.3529337554697\\
314	2	-39.218304181272\\
314	3	-39.038299936798\\
314	4	-39.2128340048803\\
314	5	-38.7786628232648\\
314	6	-38.6130967862392\\
314	7	-38.5019109914774\\
314	8	-37.8503416633556\\
314	9	-37.6408173740657\\
314	10	-37.1369926972048\\
314	11	-36.3206878177751\\
314	12	-35.9068787995834\\
314	13	-34.9151797052127\\
314	14	-33.8606595023758\\
314	15	-32.9332303407111\\
314	16	-31.2235512637685\\
314	17	-29.4350329404944\\
314	18	-27.064763878653\\
314	19	-22.7790422605171\\
314	20	-6.24431350152184\\
314	21	-1.85116852258311\\
314	22	-1.04460263602607\\
314	23	-2.45451008826765\\
314	24	-1.16530142752652\\
314	25	-2.7325820999418\\
314	26	-24.9260001504669\\
314	27	-28.8316177880355\\
314	28	-31.3523499553488\\
314	29	-32.9472896653159\\
314	30	-33.9441725048835\\
314	31	-35.2499437439516\\
314	32	-35.9004459493663\\
314	33	-36.5132579281641\\
314	34	-37.3767398143173\\
314	35	-37.5768094110808\\
314	36	-38.0949304273321\\
314	37	-38.5788964696395\\
314	38	-38.5543247462511\\
314	39	-39.0202675031582\\
314	40	-39.1295767491741\\
314	41	-39.0346901298462\\
315	1	-36.5924022214929\\
315	2	-35.0656452383465\\
315	3	-35.5913746307785\\
315	4	-34.9860950168716\\
315	5	-33.425499725704\\
315	6	-34.5265779486757\\
315	7	-30.0427590632159\\
315	8	-5.04448042431374\\
315	9	-6.97130097876862\\
315	10	-6.36281450736884\\
315	11	-9.46255801328377\\
315	12	-3.36123226810025\\
315	13	-42.07121297992\\
315	14	-42.2245558888152\\
315	15	-41.2914809527387\\
315	16	-44.4191234022293\\
315	17	-44.0843579776283\\
315	18	-48.4429453545728\\
315	19	-4.43679383381851\\
315	20	-1.92771920377924\\
315	21	-2.53681456768957\\
315	22	1.36117736962548\\
315	23	0.553764699156634\\
315	24	-5.25253967739019\\
315	25	-0.861531354580197\\
315	26	-21.7782077502698\\
315	27	-25.8229253085179\\
315	28	-27.6812130934169\\
315	29	-30.3831836731806\\
315	30	-30.883388176607\\
315	31	-32.4786514958707\\
315	32	-33.5342905675126\\
315	33	-33.5488202028653\\
315	34	-35.2192769527518\\
315	35	-34.798387775119\\
315	36	-35.4742370685074\\
315	37	-36.2334952059916\\
315	38	-35.4340148307879\\
315	39	-36.6709714898867\\
315	40	-35.9617586564816\\
315	41	-35.8201012455655\\
316	1	-34.7940054744273\\
316	2	-35.6820738921926\\
316	3	-36.3836577266653\\
316	4	-35.1344885390417\\
316	5	-32.9797731581078\\
316	6	-31.467460858889\\
316	7	-16.0231026771424\\
316	8	2.0711791013447\\
316	9	-1.57996461776972\\
316	10	0.591251610223222\\
316	11	0.0737273218496196\\
316	12	-5.87414143911386\\
316	13	-20.0787375600164\\
316	14	-34.7796709969053\\
316	15	-39.9119598549654\\
316	16	-33.643328650774\\
316	17	-28.7124658760129\\
316	18	-22.3248191389598\\
316	19	-6.57952216939202\\
316	20	-2.30392418782052\\
316	21	1.872985551092\\
316	22	-0.867512545715576\\
316	23	-0.553960553750003\\
316	24	-1.38856921942662\\
316	25	2.06171653141252\\
316	26	-25.4036998862722\\
316	27	-29.0788392618609\\
316	28	-31.8951470976433\\
316	29	-32.1323148769547\\
316	30	-31.9566574287832\\
316	31	-32.7656936338802\\
316	32	-33.8512239064961\\
316	33	-33.734810169124\\
316	34	-33.722817021376\\
316	35	-34.9606059486939\\
316	36	-36.3530541162473\\
316	37	-35.8759589178015\\
316	38	-34.5401771788525\\
316	39	-34.3321330159833\\
316	40	-35.2104535678648\\
316	41	-35.5480334055615\\
317	1	-36.5419052472075\\
317	2	-37.3889313831819\\
317	3	-36.158052713797\\
317	4	-34.318927801868\\
317	5	-33.2215172772457\\
317	6	-30.7490732945879\\
317	7	-15.9474529641916\\
317	8	-1.79118046477865\\
317	9	0.245785248379525\\
317	10	0.0370877174430677\\
317	11	-0.82769541145138\\
317	12	-2.0033264057855\\
317	13	-23.0812624172367\\
317	14	-31.9826325619733\\
317	15	-34.6900048024027\\
317	16	-35.9795936840757\\
317	17	-37.4696878562533\\
317	18	-36.6177121900837\\
317	19	0.985678974899349\\
317	20	-4.9963705113141\\
317	21	-1.227239422458\\
317	22	-5.09530146657331\\
317	23	2.01225917758651\\
317	24	-0.170034736526664\\
317	25	-2.93023000771532\\
317	26	-28.1998920101159\\
317	27	-30.6882803452056\\
317	28	-31.3629057638126\\
317	29	-32.8822479536184\\
317	30	-35.2074103881399\\
317	31	-36.0812071973298\\
317	32	-35.4732314142626\\
317	33	-35.9238982056696\\
317	34	-38.1336811777841\\
317	35	-40.1825630170195\\
317	36	-39.0948353631708\\
317	37	-38.2820904140173\\
317	38	-39.3080340850978\\
317	39	-40.0803126225816\\
317	40	-38.0040200539123\\
317	41	-36.2142781799722\\
318	1	-56.1724703355847\\
318	2	-59.8915913239525\\
318	3	-51.8614018169562\\
318	4	-46.5122087406523\\
318	5	-46.698080538089\\
318	6	-41.3550271311795\\
318	7	-30.211873880302\\
318	8	-26.5296347158129\\
318	9	-28.6152498870118\\
318	10	-33.348117019763\\
318	11	-35.2101316524332\\
318	12	-26.809275744938\\
318	13	-48.3355927261975\\
318	14	-57.2256885314655\\
318	15	-55.4672852339399\\
318	16	-56.3723625322987\\
318	17	-56.021145406444\\
318	18	-45.6794397947473\\
318	19	-24.2172195504366\\
318	20	-17.0019010945839\\
318	21	-0.00376530560800886\\
318	22	-5.28747161752126\\
318	23	-2.97190033792502\\
318	24	-13.2215416776803\\
318	25	0.267237179423435\\
318	26	-27.0876189089546\\
318	27	-35.5625776575736\\
318	28	-34.4425457306816\\
318	29	-38.4867572417189\\
318	30	-47.6074594129435\\
318	31	-43.5724006656659\\
318	32	-44.6178248940556\\
318	33	-47.1821182862207\\
318	34	-48.2000155311932\\
318	35	-57.3940901988361\\
318	36	-47.7807720277094\\
318	37	-45.4558128850507\\
318	38	-52.1508889687781\\
318	39	-51.2714595432111\\
318	40	-45.9168059071685\\
318	41	-49.2531365113436\\
319	1	-44.5874231676927\\
319	2	-46.7731704695286\\
319	3	-45.1712938408031\\
319	4	-46.9373375453179\\
319	5	-44.5488072885204\\
319	6	-45.2080228121076\\
319	7	-45.8998713670702\\
319	8	-43.9579835753895\\
319	9	-45.2817183332818\\
319	10	-42.7297822348037\\
319	11	-44.2330313157991\\
319	12	-42.4284941479542\\
319	13	-41.3834830291872\\
319	14	-41.7261373533929\\
319	15	-38.8036623384553\\
319	16	-39.3007567404888\\
319	17	-36.1088253967387\\
319	18	-34.8750929182884\\
319	19	-30.342650364712\\
319	20	-14.0950043520077\\
319	21	1.62023146969913\\
319	22	-4.41191606586708\\
319	23	1.97953108208319\\
319	24	0.655547334058455\\
319	25	-1.44705033708651\\
319	26	-29.7959241334873\\
319	27	-34.6308949625706\\
319	28	-42.1252895715881\\
319	29	-38.3926187267417\\
319	30	-40.2196914521558\\
319	31	-40.5351887996873\\
319	32	-43.5413449307469\\
319	33	-44.3018272536509\\
319	34	-41.8459323407065\\
319	35	-45.1535839364603\\
319	36	-44.3392933804319\\
319	37	-45.940789463907\\
319	38	-44.5165505412734\\
319	39	-44.6772798774462\\
319	40	-47.3025896512793\\
319	41	-45.0099880039913\\
320	1	-51.9295378493916\\
320	2	-48.69797134212\\
320	3	-49.9320367088681\\
320	4	-57.1106755176439\\
320	5	-54.798860965129\\
320	6	-48.2133412649296\\
320	7	-48.8982053258721\\
320	8	-55.7400871866124\\
320	9	-59.4769042167778\\
320	10	-48.4155629057596\\
320	11	-46.6577752191463\\
320	12	-51.3088307407203\\
320	13	-64.1843140684551\\
320	14	-48.1812037849132\\
320	15	-44.2292905729941\\
320	16	-44.9114662182111\\
320	17	-49.7226363128317\\
320	18	-53.0392571567694\\
320	19	-37.9381915827076\\
320	20	-14.472203510891\\
320	21	-1.84229490862265\\
320	22	-3.32428117977153\\
320	23	-1.0714997463261\\
320	24	-4.0112612763038\\
320	25	-4.9005680415174\\
320	26	-34.1729014035305\\
320	27	-34.5720287538291\\
320	28	-39.5313910749743\\
320	29	-46.7267066539302\\
320	30	-43.5148392200829\\
320	31	-43.0533578765483\\
320	32	-45.1553272900424\\
320	33	-52.8262249526189\\
320	34	-47.6840913519251\\
320	35	-45.7104484170464\\
320	36	-48.4818034827208\\
320	37	-56.5560776040991\\
320	38	-52.8845952957711\\
320	39	-47.1505898600679\\
320	40	-48.4981124899847\\
320	41	-57.5538015630265\\
321	1	-43.9992803308967\\
321	2	-44.8834509902836\\
321	3	-46.9598885917424\\
321	4	-45.4956142131084\\
321	5	-43.5405161226514\\
321	6	-43.9575379940184\\
321	7	-46.1082966737443\\
321	8	-45.491737275429\\
321	9	-43.2361512717107\\
321	10	-43.1472133134761\\
321	11	-44.8320384408269\\
321	12	-43.7268116702156\\
321	13	-40.8873882448295\\
321	14	-39.9853956441869\\
321	15	-40.1405360770541\\
321	16	-37.8163144153876\\
321	17	-34.4961410618843\\
321	18	-32.4298390305815\\
321	19	-29.4924635857906\\
321	20	-13.3634371409675\\
321	21	0.106499556458525\\
321	22	1.27113776491995\\
321	23	0.958119588172525\\
321	24	-0.582707230017783\\
321	25	-1.3452032350094\\
321	26	-32.0786212252771\\
321	27	-41.5995316801276\\
321	28	-45.3861941554491\\
321	29	-40.2186912006665\\
321	30	-39.690109404345\\
321	31	-42.6785419562143\\
321	32	-46.4210606318999\\
321	33	-43.4003603634375\\
321	34	-41.7866535023486\\
321	35	-43.3131756889684\\
321	36	-46.7669246701772\\
321	37	-45.8337131811531\\
321	38	-43.8124515033859\\
321	39	-44.6625545998863\\
321	40	-48.1432071870587\\
321	41	-48.1918816954203\\
322	1	-52.3589077793937\\
322	2	-47.507078699101\\
322	3	-44.7846997326146\\
322	4	-46.6670355356404\\
322	5	-51.5238707677609\\
322	6	-47.5681313794139\\
322	7	-45.2655635521771\\
322	8	-47.1169780724441\\
322	9	-52.181810673384\\
322	10	-48.694034506848\\
322	11	-45.1204264680265\\
322	12	-44.9366797661782\\
322	13	-46.9471694560579\\
322	14	-44.7568575367874\\
322	15	-40.7505593225148\\
322	16	-38.9810414073974\\
322	17	-37.4342739931506\\
322	18	-34.1057535637055\\
322	19	-31.2996620874028\\
322	20	-15.6582734062649\\
322	21	-6.49089304630892\\
322	22	-1.59604082928887\\
322	23	0.142494267514746\\
322	24	-0.818723627826521\\
322	25	-6.11078314949718\\
322	26	-37.5486068612404\\
322	27	-40.0861856180032\\
322	28	-37.0212458117633\\
322	29	-39.9677501655815\\
322	30	-53.3674116809793\\
322	31	-45.1600782380296\\
322	32	-41.2921622420562\\
322	33	-43.5887613430623\\
322	34	-52.8193859367041\\
322	35	-46.5288269885456\\
322	36	-43.6259759160894\\
322	37	-46.1991858699391\\
322	38	-54.9288986816656\\
322	39	-49.0981242437184\\
322	40	-46.1985434316001\\
322	41	-48.1347655949246\\
323	1	-61.6600841402345\\
323	2	-55.3681710333346\\
323	3	-50.2752309144153\\
323	4	-59.0697901670314\\
323	5	-62.7244128975955\\
323	6	-51.6774528522328\\
323	7	-52.767900968321\\
323	8	-61.5873337948548\\
323	9	-54.252180755048\\
323	10	-51.2070178830769\\
323	11	-62.163360264776\\
323	12	-52.4359962962371\\
323	13	-51.6024212264028\\
323	14	-55.1885192565075\\
323	15	-53.891637920437\\
323	16	-49.9109582640645\\
323	17	-49.3407889852883\\
323	18	-46.8754119182127\\
323	19	-42.2088529846637\\
323	20	-15.3304305448549\\
323	21	-2.54766089814689\\
323	22	-0.343800970669738\\
323	23	0.473756104917738\\
323	24	-1.93965107779376\\
323	25	-2.15515928846607\\
323	26	-34.0034728203128\\
323	27	-39.3468194396993\\
323	28	-40.6840701809398\\
323	29	-41.4635155832342\\
323	30	-47.9212379260875\\
323	31	-50.4892963193968\\
323	32	-45.0021387247113\\
323	33	-48.4242556944024\\
323	34	-60.4487814605282\\
323	35	-50.9824536425068\\
323	36	-47.8166163949601\\
323	37	-56.7505901441341\\
323	38	-57.0719514688379\\
323	39	-50.4948830009368\\
323	40	-52.4958976841294\\
323	41	-56.4143280947982\\
324	1	-55.0562581621406\\
324	2	-67.335342566256\\
324	3	-62.5464091997878\\
324	4	-54.6885209818675\\
324	5	-53.8085947644378\\
324	6	-61.0614659475682\\
324	7	-62.2097673869243\\
324	8	-55.6997513261243\\
324	9	-52.8816876494913\\
324	10	-56.0722603999638\\
324	11	-59.5120268136549\\
324	12	-55.1947487113254\\
324	13	-51.9381483122133\\
324	14	-51.485676737557\\
324	15	-52.9333965992084\\
324	16	-52.8552643317453\\
324	17	-51.315233192914\\
324	18	-44.4220048631478\\
324	19	-35.4654704378635\\
324	20	-12.2049781668489\\
324	21	2.24930046452001\\
324	22	0.289579686903171\\
324	23	-0.448209336315789\\
324	24	0.642603003594606\\
324	25	-1.39634200425019\\
324	26	-38.8422791062686\\
324	27	-54.9576156899222\\
324	28	-46.4992768290856\\
324	29	-44.9758973403487\\
324	30	-51.1750208101499\\
324	31	-67.9056195929892\\
324	32	-55.7553476870955\\
324	33	-49.9740524424433\\
324	34	-52.3280032853455\\
324	35	-69.5631387939316\\
324	36	-59.8821286664174\\
324	37	-53.5721236702188\\
324	38	-53.0419442733224\\
324	39	-62.0893459895585\\
324	40	-61.067734945068\\
324	41	-55.9921231675585\\
325	1	-48.9710517327671\\
325	2	-61.247880560343\\
325	3	-50.9968448480959\\
325	4	-45.8031894973088\\
325	5	-46.1643908166547\\
325	6	-53.7262491369272\\
325	7	-52.9851055725937\\
325	8	-44.7325262154605\\
325	9	-43.4541830558188\\
325	10	-47.4917638273682\\
325	11	-59.8228331411877\\
325	12	-44.1498562152033\\
325	13	-40.8815991070237\\
325	14	-42.4776151619985\\
325	15	-55.7327519886155\\
325	16	-43.5057419510627\\
325	17	-37.2825388222685\\
325	18	-36.1025980809071\\
325	19	-37.9192656660566\\
325	20	-15.8916015401326\\
325	21	2.39790307406439\\
325	22	-0.148430356922282\\
325	23	1.39491186802896\\
325	24	0.54698787072596\\
325	25	-1.52877975671088\\
325	26	-33.0406010054684\\
325	27	-57.5281190458366\\
325	28	-42.7951082093821\\
325	29	-40.8464722216465\\
325	30	-44.0368963657282\\
325	31	-56.3880522064417\\
325	32	-47.5465688432387\\
325	33	-43.9421099770177\\
325	34	-45.8796037496702\\
325	35	-58.1656080661752\\
325	36	-50.1093105886858\\
325	37	-44.7451333785165\\
325	38	-45.1996075307264\\
325	39	-52.0787577255768\\
325	40	-54.2831759770191\\
325	41	-45.7238889434474\\
326	1	-45.6563458638218\\
326	2	-45.8035141479392\\
326	3	-41.6319552217394\\
326	4	-41.1353499883531\\
326	5	-44.4467144967247\\
326	6	-45.8304589546657\\
326	7	-41.1326355426616\\
326	8	-39.9153075808562\\
326	9	-42.6143497727718\\
326	10	-44.9319791354415\\
326	11	-39.8450495029257\\
326	12	-37.972584144867\\
326	13	-40.1803837186873\\
326	14	-43.6014113771218\\
326	15	-37.6506456864304\\
326	16	-34.7477959282488\\
326	17	-36.052448768499\\
326	18	-42.0680597677311\\
326	19	-32.451263846811\\
326	20	-18.2597741278378\\
326	21	-0.142001214176747\\
326	22	1.41698516199706\\
326	23	-1.22300414447872\\
326	24	2.80723224806162\\
326	25	-3.5324633933098\\
326	26	-24.0399138305504\\
326	27	-29.0963836304065\\
326	28	-30.3742609088254\\
326	29	-33.1864600810636\\
326	30	-37.9755277676613\\
326	31	-38.5607578660364\\
326	32	-36.7325013435279\\
326	33	-37.7424410568064\\
326	34	-41.7720914390552\\
326	35	-42.6569351586718\\
326	36	-39.5702575941952\\
326	37	-39.5299721532449\\
326	38	-42.868645022006\\
326	39	-44.5194436514403\\
326	40	-40.8918585700457\\
326	41	-40.1635989821733\\
327	1	-38.5008899418473\\
327	2	-38.9355262835393\\
327	3	-38.5542488995538\\
327	4	-38.2652084348295\\
327	5	-38.4394962076834\\
327	6	-38.1104701717662\\
327	7	-37.5330568586272\\
327	8	-37.4874833284377\\
327	9	-37.3047144422954\\
327	10	-36.2737771098315\\
327	11	-35.6141477984263\\
327	12	-35.5475472413068\\
327	13	-34.6756314603993\\
327	14	-33.0503864763209\\
327	15	-32.1136354925242\\
327	16	-31.3131378583221\\
327	17	-29.1778323868926\\
327	18	-26.4329082082079\\
327	19	-23.0227867392726\\
327	20	-8.10158143264021\\
327	21	0.713528752888353\\
327	22	-1.44364598873794\\
327	23	-1.24962098506181\\
327	24	-15.3317014024574\\
327	25	-4.38297508463198\\
327	26	-24.6481782843773\\
327	27	-30.1573072765674\\
327	28	-32.7374747109972\\
327	29	-32.2918861027142\\
327	30	-33.075828794304\\
327	31	-35.2342255188517\\
327	32	-36.0423995084178\\
327	33	-35.7884188479821\\
327	34	-36.4567158058851\\
327	35	-37.4848665100725\\
327	36	-37.646557340236\\
327	37	-37.7312664041079\\
327	38	-38.2548768824237\\
327	39	-38.3736663468021\\
327	40	-38.3360266727666\\
327	41	-38.7348280258855\\
328	1	-50.2266413711375\\
328	2	-50.7889407835517\\
328	3	-52.010462552356\\
328	4	-51.2060887982027\\
328	5	-51.6548353644899\\
328	6	-51.3377957703485\\
328	7	-53.5730525124058\\
328	8	-51.9453208274784\\
328	9	-52.7969991506717\\
328	10	-51.4580494507047\\
328	11	-55.4240580074586\\
328	12	-52.9172151284458\\
328	13	-54.7359338016876\\
328	14	-52.0892240493336\\
328	15	-64.425137639502\\
328	16	-58.071997594104\\
328	17	-53.1175627157451\\
328	18	-51.2917840883304\\
328	19	-37.6117914379377\\
328	20	-19.0526393581444\\
328	21	-2.26979502288088\\
328	22	2.89105192085636\\
328	23	-4.70867781890949\\
328	24	0.618644074691942\\
328	25	-13.9912901987371\\
328	26	-24.9909279709832\\
328	27	-31.6540848186811\\
328	28	-35.0653371760467\\
328	29	-37.4967951995927\\
328	30	-39.6615697271301\\
328	31	-41.9354674330836\\
328	32	-43.3292036184711\\
328	33	-44.0529592828612\\
328	34	-45.2429096434096\\
328	35	-46.3849448797218\\
328	36	-47.7910335088965\\
328	37	-47.5664371745524\\
328	38	-48.5666887012757\\
328	39	-48.8206585555078\\
328	40	-50.6683061627373\\
328	41	-49.6830055865042\\
329	1	-58.1963456794331\\
329	2	-56.1240966410113\\
329	3	-53.1192979993149\\
329	4	-53.9186862369414\\
329	5	-57.6510888801425\\
329	6	-55.3619339443494\\
329	7	-52.1904151177832\\
329	8	-52.6274477247235\\
329	9	-55.5490557195515\\
329	10	-53.0235702151739\\
329	11	-49.7177086686409\\
329	12	-49.5969198822686\\
329	13	-51.1360360269511\\
329	14	-48.1507261420431\\
329	15	-44.5076198949921\\
329	16	-43.077485759353\\
329	17	-41.8831564605151\\
329	18	-37.2857090467972\\
329	19	-30.9828097863346\\
329	20	-17.0404161355918\\
329	21	-2.18563496207666\\
329	22	-1.07973066510603\\
329	23	-11.7835422281456\\
329	24	1.12012057762502\\
329	25	-4.41275713362027\\
329	26	-33.1842566895971\\
329	27	-40.3466597590863\\
329	28	-41.112291421125\\
329	29	-43.1030185662771\\
329	30	-47.9216828498434\\
329	31	-50.54523006687\\
329	32	-48.4154349162645\\
329	33	-49.1759371586192\\
329	34	-53.4782746309463\\
329	35	-54.9330121172283\\
329	36	-51.7741136356153\\
329	37	-52.0761281763841\\
329	38	-56.1140317384783\\
329	39	-56.9398502591414\\
329	40	-53.3018338844874\\
329	41	-53.2939365269925\\
330	1	-39.5038112187133\\
330	2	-39.7085514744795\\
330	3	-39.9843867146029\\
330	4	-40.4737964027689\\
330	5	-41.625440414873\\
330	6	-45.6132964764468\\
330	7	-20.7643397868289\\
330	8	-2.1052505766198\\
330	9	-2.49140027277357\\
330	10	-17.2292687076108\\
330	11	-15.8309984924379\\
330	12	-4.57957608911607\\
330	13	-27.2539529159761\\
330	14	-40.678033057184\\
330	15	-42.478733645168\\
330	16	-40.9352980625868\\
330	17	-40.1488782699853\\
330	18	-40.2853941347482\\
330	19	-5.39084299333508\\
330	20	-11.230264358949\\
330	21	-2.56644992627057\\
330	22	-4.72169056636117\\
330	23	-1.04929730118373\\
330	24	2.73292552293232\\
330	25	-3.5693655022769\\
330	26	-27.7661168176146\\
330	27	-29.2840397600232\\
330	28	-30.9983835407155\\
330	29	-32.4353502061745\\
330	30	-33.6329197592509\\
330	31	-34.6412260824014\\
330	32	-35.4980535625651\\
330	33	-36.2307023429197\\
330	34	-36.8591790224553\\
330	35	-37.3985445765732\\
330	36	-37.860523858858\\
330	37	-38.2546547109972\\
330	38	-38.5892037672765\\
330	39	-38.8720492216283\\
330	40	-39.1117715626969\\
330	41	-39.3193684955147\\
331	1	-37.9975798776617\\
331	2	-35.5379658243855\\
331	3	-36.1781618530018\\
331	4	-32.8872815351428\\
331	5	-31.9701934563045\\
331	6	-26.203786038814\\
331	7	-10.3676720641806\\
331	8	1.36248082390284\\
331	9	-4.32803042816941\\
331	10	-4.29402530352423\\
331	11	-8.3981962855169\\
331	12	1.86137952105097\\
331	13	-24.5985258924092\\
331	14	-38.2485768641142\\
331	15	-40.3533213669504\\
331	16	-34.8417761553904\\
331	17	-30.7545551112069\\
331	18	-23.9074496028921\\
331	19	-2.85437300448278\\
331	20	-8.32590156257042\\
331	21	0.854290815259422\\
331	22	-5.3462612443385\\
331	23	-0.910766457941323\\
331	24	-12.7362987553191\\
331	25	-2.42553628382561\\
331	26	-29.9950064054353\\
331	27	-34.4269576796329\\
331	28	-33.1322808651742\\
331	29	-36.5622545171555\\
331	30	-35.312297948662\\
331	31	-37.6514858114896\\
331	32	-36.890474694589\\
331	33	-38.1157466920417\\
331	34	-38.0720883386876\\
331	35	-38.1894521180337\\
331	36	-38.8874081539151\\
331	37	-37.992967354264\\
331	38	-39.263457156577\\
331	39	-37.5566479745134\\
331	40	-39.0589658672862\\
331	41	-36.8125664546836\\
332	1	-45.2681020569636\\
332	2	-43.0785028768653\\
332	3	-45.7558945667672\\
332	4	-49.5400595892771\\
332	5	-47.614016344957\\
332	6	-41.1333781786046\\
332	7	-19.432502867424\\
332	8	-9.2563847683161\\
332	9	-0.0089210099593519\\
332	10	-2.60337025696835\\
332	11	0.320643258500447\\
332	12	-11.4833379208518\\
332	13	-31.5459102028768\\
332	14	-38.4588508026928\\
332	15	-40.0270894826518\\
332	16	-39.1513845594337\\
332	17	-39.7208440948694\\
332	18	-37.3204811403288\\
332	19	-1.45508589187797\\
332	20	1.66716329545894\\
332	21	-1.39902700536811\\
332	22	-5.07009923952743\\
332	23	1.97086041569786\\
332	24	2.56957985291806\\
332	25	-1.18921880856658\\
332	26	-33.2833140517015\\
332	27	-37.7410848156136\\
332	28	-41.2597479753973\\
332	29	-39.9617208079062\\
332	30	-40.3543589595057\\
332	31	-42.7261793366612\\
332	32	-44.1975240292162\\
332	33	-44.5787525594109\\
332	34	-44.3897375390644\\
332	35	-43.5548181198565\\
332	36	-45.9691842368736\\
332	37	-48.6629652796871\\
332	38	-45.5450379255327\\
332	39	-43.5874635532014\\
332	40	-47.0109121669014\\
332	41	-50.2562779780449\\
333	1	-41.4797448481426\\
333	2	-42.5875054248303\\
333	3	-42.7147392922608\\
333	4	-41.5167187335448\\
333	5	-42.5871887511121\\
333	6	-44.91926643461\\
333	7	-31.8695333560163\\
333	8	-42.7275657671282\\
333	9	-32.3504750901505\\
333	10	-30.4130553386992\\
333	11	-31.9487231004251\\
333	12	-30.5145221714161\\
333	13	-44.1548573607187\\
333	14	-40.2594277476745\\
333	15	-38.8962669538052\\
333	16	-38.7439779923737\\
333	17	-38.0444439894736\\
333	18	-36.0630090162617\\
333	19	-26.9239667684532\\
333	20	-26.9702831626781\\
333	21	-11.5872945294255\\
333	22	-2.69611586854912\\
333	23	0.326209543371775\\
333	24	-13.6953020841858\\
333	25	-8.65211158400617\\
333	26	-28.6978805573616\\
333	27	-33.4697797209769\\
333	28	-36.5025028308514\\
333	29	-37.3707146721521\\
333	30	-38.5779569625807\\
333	31	-40.8001441988831\\
333	32	-42.205331616728\\
333	33	-41.2690652728072\\
333	34	-40.6766548712204\\
333	35	-41.5764283684628\\
333	36	-42.4469720195168\\
333	37	-41.4937649355287\\
333	38	-40.9431401496677\\
333	39	-42.0160187848095\\
333	40	-43.0741597910318\\
333	41	-42.3531953964623\\
334	1	-55.9449800079826\\
334	2	-47.6680007243412\\
334	3	-46.3364929774109\\
334	4	-49.4740665291298\\
334	5	-55.1702497420567\\
334	6	-49.7735113480501\\
334	7	-47.8409913432299\\
334	8	-50.2373611932851\\
334	9	-51.8517067447064\\
334	10	-47.3563971006217\\
334	11	-46.2107785474137\\
334	12	-50.3267939930401\\
334	13	-53.5369386183631\\
334	14	-44.3175247008004\\
334	15	-41.5598658811757\\
334	16	-43.2642558828727\\
334	17	-56.8491025698587\\
334	18	-43.806330532745\\
334	19	-35.7425780942866\\
334	20	-8.92407103801963\\
334	21	-0.575161832901253\\
334	22	-4.59671723187955\\
334	23	-2.02941515743772\\
334	24	-3.06075805415508\\
334	25	1.20515927587639\\
334	26	-33.4479165403573\\
334	27	-34.4973490690514\\
334	28	-37.4275744191573\\
334	29	-43.0862471481012\\
334	30	-43.1739423553688\\
334	31	-41.0505439753101\\
334	32	-42.6885957833267\\
334	33	-49.7323407427906\\
334	34	-49.5172029457223\\
334	35	-44.0940469360117\\
334	36	-43.9536094393844\\
334	37	-48.5742128465289\\
334	38	-56.848189757422\\
334	39	-47.9102284387706\\
334	40	-45.9198394687632\\
334	41	-48.3698666711828\\
335	1	-54.0396920104568\\
335	2	-47.6557076808413\\
335	3	-47.4221519102835\\
335	4	-52.9515061284695\\
335	5	-51.6519245740601\\
335	6	-49.8396740981332\\
335	7	-46.5364177435053\\
335	8	-50.5518571135829\\
335	9	-52.0390538722533\\
335	10	-48.0130454892443\\
335	11	-46.9434272588971\\
335	12	-46.6455834752287\\
335	13	-53.8254501288384\\
335	14	-45.1344280001749\\
335	15	-43.9183381700283\\
335	16	-44.3986986786095\\
335	17	-44.6093303956808\\
335	18	-42.0751733358904\\
335	19	-33.706537511817\\
335	20	-25.7183355050399\\
335	21	3.16564080594919\\
335	22	2.74635523593026\\
335	23	-2.79026478090389\\
335	24	1.90512363014562\\
335	25	-4.84314988240441\\
335	26	-30.1661122188592\\
335	27	-33.6787002889001\\
335	28	-35.5756087916757\\
335	29	-43.6675703187323\\
335	30	-43.0038922641188\\
335	31	-41.7964727593953\\
335	32	-43.2263705042608\\
335	33	-46.2118325470126\\
335	34	-50.7005685075391\\
335	35	-44.493048055456\\
335	36	-46.3965353449465\\
335	37	-49.1960364737249\\
335	38	-52.4634975203902\\
335	39	-47.8321892040715\\
335	40	-46.2443470016069\\
335	41	-51.9074711231213\\
336	1	-46.7936012247533\\
336	2	-44.4364056922557\\
336	3	-43.057607907239\\
336	4	-43.1580261723132\\
336	5	-46.7825018573172\\
336	6	-45.3244240159329\\
336	7	-41.5550463804937\\
336	8	-42.4416988662134\\
336	9	-46.2778759506937\\
336	10	-42.9957955149837\\
336	11	-39.9916189159222\\
336	12	-40.9439635317751\\
336	13	-41.9964414911984\\
336	14	-39.9394262016214\\
336	15	-37.5631295105248\\
336	16	-35.9575495148796\\
336	17	-37.1193580373854\\
336	18	-34.4336985463775\\
336	19	-28.3114739769577\\
336	20	-20.8946613078977\\
336	21	0.750696181294406\\
336	22	-2.68801087576195\\
336	23	0.198208655425601\\
336	24	-1.73480250591437\\
336	25	-0.827242992759992\\
336	26	-40.9791780406827\\
336	27	-34.5203968001146\\
336	28	-33.9718118794313\\
336	29	-37.3411203408041\\
336	30	-45.1051617298392\\
336	31	-40.8489991242623\\
336	32	-38.4173922941402\\
336	33	-41.6885616826669\\
336	34	-46.0141175968705\\
336	35	-42.8809524921698\\
336	36	-41.6314822035756\\
336	37	-42.6587977968095\\
336	38	-46.1106317121683\\
336	39	-45.5155995714993\\
336	40	-42.6867463981937\\
336	41	-42.7227485321235\\
337	1	-42.9788423720579\\
337	2	-42.1692655776688\\
337	3	-48.2884187302044\\
337	4	-51.1632745378557\\
337	5	-43.8828372527589\\
337	6	-43.2591175150662\\
337	7	-45.9382549769307\\
337	8	-50.5120275728602\\
337	9	-45.1702521977694\\
337	10	-41.1142234772988\\
337	11	-42.1251501538562\\
337	12	-50.9754317747807\\
337	13	-42.0521093934828\\
337	14	-38.2501059752615\\
337	15	-40.036265565745\\
337	16	-42.7171988522742\\
337	17	-37.9033118600392\\
337	18	-35.4069127722705\\
337	19	-31.522002684295\\
337	20	-12.3507583098153\\
337	21	-1.25868818175547\\
337	22	-4.29426552540285\\
337	23	-0.450234034927166\\
337	24	-3.23861574561633\\
337	25	0.195946906323427\\
337	26	-24.350750970395\\
337	27	-30.8861540900497\\
337	28	-44.1471554276064\\
337	29	-41.4271542695929\\
337	30	-37.2249833332618\\
337	31	-38.2104582028275\\
337	32	-44.0388578986035\\
337	33	-52.7564731741873\\
337	34	-40.9757212004909\\
337	35	-39.7525443724804\\
337	36	-45.1567604392969\\
337	37	-53.5679809994555\\
337	38	-42.5431191281886\\
337	39	-42.0755617264949\\
337	40	-47.20978641204\\
337	41	-52.8113370183268\\
338	1	-49.0734282758755\\
338	2	-45.0716382166339\\
338	3	-46.2582199911315\\
338	4	-55.6661284050601\\
338	5	-52.7515881177493\\
338	6	-46.5686802490874\\
338	7	-47.7491394112293\\
338	8	-60.8903588748879\\
338	9	-47.641078538836\\
338	10	-42.6261241561938\\
338	11	-42.7161552374158\\
338	12	-48.8934248190204\\
338	13	-52.3153367829955\\
338	14	-42.8813339117203\\
338	15	-41.6225820027587\\
338	16	-44.6427101103558\\
338	17	-41.4037932703313\\
338	18	-36.7145878805244\\
338	19	-38.1095399852767\\
338	20	-20.108565857131\\
338	21	-3.82539652756629\\
338	22	0.218499709267228\\
338	23	-0.44342030834378\\
338	24	-1.69704101077476\\
338	25	-5.6065542302899\\
338	26	-30.0097143289942\\
338	27	-32.4824442025058\\
338	28	-35.736335699578\\
338	29	-44.5873747597917\\
338	30	-42.3453548948443\\
338	31	-39.090631982227\\
338	32	-40.7938317601553\\
338	33	-46.4388397603981\\
338	34	-44.629146547389\\
338	35	-41.55135362803\\
338	36	-42.6338089126511\\
338	37	-49.0301840017172\\
338	38	-53.4469203865328\\
338	39	-46.5891147954038\\
338	40	-47.1703771921051\\
338	41	-57.5572401298033\\
339	1	-48.8785334374816\\
339	2	-50.8279744735594\\
339	3	-42.9677183530908\\
339	4	-42.3580219070513\\
339	5	-46.3280931838166\\
339	6	-58.5636445949227\\
339	7	-42.4492642751833\\
339	8	-40.3826897033806\\
339	9	-44.5626686777987\\
339	10	-60.671581553087\\
339	11	-42.588077791077\\
339	12	-38.168567500151\\
339	13	-39.3411516968775\\
339	14	-57.0980326547305\\
339	15	-39.1449955746106\\
339	16	-34.1985134350943\\
339	17	-33.117608777594\\
339	18	-37.4531690483517\\
339	19	-32.8084104289919\\
339	20	-16.075801449358\\
339	21	-2.53659599519995\\
339	22	-1.04536645597702\\
339	23	-6.75360942576252\\
339	24	-1.0849580022609\\
339	25	-1.74874254132409\\
339	26	-33.6439918065375\\
339	27	-33.2700039999727\\
339	28	-33.5721298648534\\
339	29	-37.8066753826114\\
339	30	-49.1261936504372\\
339	31	-43.9396197614163\\
339	32	-38.9180307797969\\
339	33	-39.7511964498011\\
339	34	-48.7643082155063\\
339	35	-48.2195012058363\\
339	36	-42.0536376701032\\
339	37	-41.6260038275986\\
339	38	-46.3933929652103\\
339	39	-55.0239326641608\\
339	40	-42.8871670534964\\
339	41	-42.0296330595934\\
340	1	-41.0653659246715\\
340	2	-40.8042798756365\\
340	3	-38.8951054740277\\
340	4	-38.2600830108478\\
340	5	-38.6749039560699\\
340	6	-42.2903656005759\\
340	7	-38.2597554062311\\
340	8	-36.9546922221523\\
340	9	-38.114348721333\\
340	10	-38.6487473730921\\
340	11	-38.1617827561509\\
340	12	-34.4659126019687\\
340	13	-35.0784073717869\\
340	14	-36.9096223826841\\
340	15	-33.3326164115704\\
340	16	-31.4778702530126\\
340	17	-28.7991866578973\\
340	18	-28.9581023868227\\
340	19	-25.3767170368253\\
340	20	-7.65022827655788\\
340	21	0.0565666778019728\\
340	22	-3.48782212931613\\
340	23	-0.664279980636611\\
340	24	1.96908001135037\\
340	25	-1.92259334942938\\
340	26	-25.9720634170596\\
340	27	-28.6506736931148\\
340	28	-29.2094095844257\\
340	29	-31.841461574963\\
340	30	-33.8662899787333\\
340	31	-37.2005005705474\\
340	32	-34.752287608219\\
340	33	-34.9949644562401\\
340	34	-38.3732671149662\\
340	35	-38.58602663372\\
340	36	-38.2897218190183\\
340	37	-36.778800988126\\
340	38	-38.9197416877673\\
340	39	-42.1104709371397\\
340	40	-38.3560212734095\\
340	41	-38.5361234738088\\
341	1	-42.5687515969455\\
341	2	-42.0486804233213\\
341	3	-41.7022556312969\\
341	4	-41.7566168638906\\
341	5	-42.3092658350729\\
341	6	-41.9139151183889\\
341	7	-40.7511855962369\\
341	8	-40.8377860678125\\
341	9	-41.2557603865028\\
341	10	-40.3120636032058\\
341	11	-39.3202722642015\\
341	12	-38.727338464252\\
341	13	-38.5104532757061\\
341	14	-37.9903308082051\\
341	15	-35.9843034424312\\
341	16	-34.4651435104016\\
341	17	-33.9764129091049\\
341	18	-31.9957948269213\\
341	19	-28.4929612305914\\
341	20	-14.654980705694\\
341	21	3.62580517102294\\
341	22	2.03606811445068\\
341	23	-2.32373327466593\\
341	24	-1.94602241514124\\
341	25	-3.56342225789973\\
341	26	-30.0337116844331\\
341	27	-32.5995648711286\\
341	28	-34.1653956814338\\
341	29	-35.6742563377935\\
341	30	-37.3987001126972\\
341	31	-37.9235422462829\\
341	32	-38.0664353972934\\
341	33	-39.4045746052741\\
341	34	-40.5032255694118\\
341	35	-40.3421303798736\\
341	36	-40.5016174322339\\
341	37	-41.0998528256965\\
341	38	-41.875340382176\\
341	39	-42.0318687638718\\
341	40	-41.3779896961676\\
341	41	-41.7203188760677\\
342	1	-52.7136041292239\\
342	2	-49.9254544915614\\
342	3	-50.2372112931485\\
342	4	-55.6411110848028\\
342	5	-54.8481147364966\\
342	6	-48.6962482383312\\
342	7	-47.3748942488337\\
342	8	-49.4767595977397\\
342	9	-51.3217398733324\\
342	10	-47.9997758121066\\
342	11	-46.8461630063104\\
342	12	-50.1441562168024\\
342	13	-52.68129918012\\
342	14	-44.8415164983519\\
342	15	-41.8122337882611\\
342	16	-42.3921647816222\\
342	17	-43.7615200404588\\
342	18	-37.9179021223494\\
342	19	-31.8362716161489\\
342	20	-9.01499045064597\\
342	21	-4.18879153617919\\
342	22	-4.11124421952838\\
342	23	-1.25773405477053\\
342	24	-0.428436297645473\\
342	25	-2.05482077675108\\
342	26	-40.2084624749769\\
342	27	-40.984832025446\\
342	28	-43.6845807219439\\
342	29	-52.8974629479815\\
342	30	-52.0899463405414\\
342	31	-46.481350105425\\
342	32	-46.7320529804846\\
342	33	-50.0781408608538\\
342	34	-49.8636998846891\\
342	35	-47.2929296026058\\
342	36	-47.8409176315037\\
342	37	-52.9435958456037\\
342	38	-58.0456244069727\\
342	39	-50.7524110109228\\
342	40	-49.359505426731\\
342	41	-51.6651440165275\\
343	1	-41.6055977879988\\
343	2	-41.4606256307842\\
343	3	-41.7312846778274\\
343	4	-41.8340046786654\\
343	5	-41.6271129229589\\
343	6	-41.5112565677983\\
343	7	-41.4454801388211\\
343	8	-40.9564417511455\\
343	9	-40.0983464015729\\
343	10	-39.4673631244927\\
343	11	-39.1494335302451\\
343	12	-38.6440526217621\\
343	13	-37.8043664728849\\
343	14	-36.9246658236838\\
343	15	-35.8795722989444\\
343	16	-34.2127382455616\\
343	17	-32.0142665190822\\
343	18	-29.4965994490229\\
343	19	-25.5399328719607\\
343	20	-12.3953158855639\\
343	21	-7.07535578025264\\
343	22	-7.11622810247969\\
343	23	-2.15194037877235\\
343	24	-2.38366342124346\\
343	25	-1.60796324626053\\
343	26	-27.548677540589\\
343	27	-30.8627891746223\\
343	28	-33.9093547329929\\
343	29	-36.1072534008417\\
343	30	-37.0440126700869\\
343	31	-37.7624811290732\\
343	32	-38.6725523449422\\
343	33	-39.2227407983295\\
343	34	-39.3119586875436\\
343	35	-39.7522037263907\\
343	36	-40.7275710845036\\
343	37	-41.4843914144071\\
343	38	-41.6145989672353\\
343	39	-41.6549325086532\\
343	40	-41.879784933991\\
343	41	-41.8892168446208\\
344	1	-52.1840937873343\\
344	2	-52.912333725239\\
344	3	-54.4540135557403\\
344	4	-52.2446865121543\\
344	5	-54.2835422590174\\
344	6	-53.6939119085321\\
344	7	-52.4408227052799\\
344	8	-55.0144291896084\\
344	9	-52.4707529565735\\
344	10	-52.8904265295929\\
344	11	-54.2124159984658\\
344	12	-51.2571867752315\\
344	13	-53.611489940767\\
344	14	-51.6331492167514\\
344	15	-50.4376727772787\\
344	16	-52.558771062451\\
344	17	-47.1097823150883\\
344	18	-47.6859458166155\\
344	19	-36.8217058478667\\
344	20	-13.9389557201911\\
344	21	-1.46986319708604\\
344	22	-5.27730277990849\\
344	23	1.13818845216413\\
344	24	0.948916636112922\\
344	25	-9.0653002354059\\
344	26	-30.0831152676124\\
344	27	-36.0711254568418\\
344	28	-40.7987987108999\\
344	29	-41.1469451639124\\
344	30	-45.128572641579\\
344	31	-45.4014304995043\\
344	32	-46.2719055008329\\
344	33	-49.2851707133681\\
344	34	-47.9628884486913\\
344	35	-49.9695891207252\\
344	36	-51.0280713205512\\
344	37	-49.9234625919293\\
344	38	-52.6705251721662\\
344	39	-51.6549267083045\\
344	40	-51.6938175287269\\
344	41	-54.0646846973058\\
345	1	-36.5710407837687\\
345	2	-37.4460850426035\\
345	3	-36.5804992181476\\
345	4	-37.7021918879063\\
345	5	-37.2530668097119\\
345	6	-36.961283983314\\
345	7	-38.0060576255052\\
345	8	-36.5542801023427\\
345	9	-37.4089018562952\\
345	10	-37.1548819226459\\
345	11	-35.9197606074121\\
345	12	-39.268070322061\\
345	13	-4.43951526164935\\
345	14	-3.60649717451148\\
345	15	-4.06444072855019\\
345	16	-2.86610294278962\\
345	17	-3.16010634732927\\
345	18	-3.20744371340815\\
345	19	-21.7753180619813\\
345	20	-15.1337522288758\\
345	21	3.12936513437093\\
345	22	-0.113290773130309\\
345	23	-1.85304572745682\\
345	24	-1.79156996656898\\
345	25	-2.91562271700622\\
345	26	-5.27647888332309\\
345	27	-0.555735235031409\\
345	28	-8.39922711370751\\
345	29	-4.4073027962886\\
345	30	-6.74293310240656\\
345	31	-24.1995513483425\\
345	32	-28.3088208162168\\
345	33	-30.1417330711029\\
345	34	-31.1794225651248\\
345	35	-33.2183194899336\\
345	36	-33.2605712544036\\
345	37	-34.4953973949885\\
345	38	-35.3169661478456\\
345	39	-35.1305413049054\\
345	40	-36.5824834552035\\
345	41	-36.1545055463474\\
346	1	-52.5352385184262\\
346	2	-54.085224341269\\
346	3	-55.6154005457425\\
346	4	-48.4256607488137\\
346	5	-48.7230499139063\\
346	6	-53.610135540583\\
346	7	-50.1687092660032\\
346	8	-45.6073041334996\\
346	9	-43.7093780081995\\
346	10	-41.9628323589272\\
346	11	-36.6335941349518\\
346	12	-29.7655415053962\\
346	13	-13.3824706457945\\
346	14	-0.230995824139179\\
346	15	-7.53635618434373\\
346	16	2.96127972051848\\
346	17	2.94290745260346\\
346	18	-2.89721054822386\\
346	19	-27.1638841327801\\
346	20	-5.16246229930151\\
346	21	0.839894835693404\\
346	22	-3.35228760034514\\
346	23	-6.77608900326898\\
346	24	-2.35549111476125\\
346	25	-1.18948510466124\\
346	26	-6.6937054172346\\
346	27	-2.71464626141751\\
346	28	1.09258365240304\\
346	29	2.84555129054773\\
346	30	-5.49729755013918\\
346	31	-28.4553237607467\\
346	32	-35.4444054885375\\
346	33	-42.4450374111129\\
346	34	-43.8943189556234\\
346	35	-43.2648182490284\\
346	36	-49.5785531246216\\
346	37	-56.8075396211419\\
346	38	-51.9748729881312\\
346	39	-56.9078598407396\\
346	40	-59.3155279717542\\
346	41	-62.0551974428814\\
347	1	-35.3380464543952\\
347	2	-35.0254703480831\\
347	3	-34.5200348745437\\
347	4	-33.972204171569\\
347	5	-33.5934578862688\\
347	6	-33.4036361013454\\
347	7	-33.1572165988176\\
347	8	-32.6175727325427\\
347	9	-31.8875195536552\\
347	10	-31.1586080622256\\
347	11	-30.1686679438519\\
347	12	-28.0217743683307\\
347	13	-2.49363201205715\\
347	14	-2.62054137331363\\
347	15	-4.52167477868539\\
347	16	-6.85709575407761\\
347	17	-8.28585796818117\\
347	18	-1.35652239304269\\
347	19	-28.4918614263712\\
347	20	-6.68477880802826\\
347	21	-1.29937741580356\\
347	22	-2.90436131091937\\
347	23	3.18781592990074\\
347	24	-3.56274995374806\\
347	25	-2.79593771464444\\
347	26	-5.96028117666696\\
347	27	-4.05224108638483\\
347	28	-3.0400014376119\\
347	29	-2.68640219699384\\
347	30	-2.32386590904005\\
347	31	-30.7672524964636\\
347	32	-32.6321803506074\\
347	33	-33.5530831732587\\
347	34	-33.5753936930435\\
347	35	-33.478632310628\\
347	36	-33.6296873047878\\
347	37	-33.9600019407833\\
347	38	-34.3391207775831\\
347	39	-34.7139337244672\\
347	40	-35.0507746075486\\
347	41	-35.3090136274542\\
348	1	-40.599337460406\\
348	2	-41.0815305029589\\
348	3	-43.5529213753488\\
348	4	-45.3451479580085\\
348	5	-42.3634866475594\\
348	6	-39.4732203233656\\
348	7	-41.4250504097911\\
348	8	-48.6363893628561\\
348	9	-39.6695712639667\\
348	10	-37.5816734378814\\
348	11	-41.4908456290089\\
348	12	-45.1883104258329\\
348	13	-33.665856989689\\
348	14	-30.0373913965614\\
348	15	-30.3151076454356\\
348	16	-32.9518950649274\\
348	17	-26.9163432789449\\
348	18	-28.7556060004689\\
348	19	-29.6600966284961\\
348	20	-25.0722985417717\\
348	21	-2.01865276766793\\
348	22	-8.69949611551212\\
348	23	0.124955327183263\\
348	24	-9.09950460828296\\
348	25	-2.55409233797912\\
348	26	-22.5032355901791\\
348	27	-38.0546016744696\\
348	28	-31.620315508198\\
348	29	-28.1195933558277\\
348	30	-34.4733607501618\\
348	31	-33.903280073633\\
348	32	-41.0321792703211\\
348	33	-41.2798176058528\\
348	34	-38.3080962985641\\
348	35	-39.630295221481\\
348	36	-41.2856574064381\\
348	37	-43.9066109365294\\
348	38	-42.3561927035596\\
348	39	-39.2965402516523\\
348	40	-41.4220610952484\\
348	41	-48.299306687537\\
349	1	-46.5081364534451\\
349	2	-44.4681632209763\\
349	3	-43.4361651021123\\
349	4	-48.0426760166213\\
349	5	-47.611812311602\\
349	6	-43.6482905373646\\
349	7	-43.3834242659438\\
349	8	-45.163216861514\\
349	9	-48.1722622528726\\
349	10	-42.5604437436289\\
349	11	-41.6619595039572\\
349	12	-42.7580402600587\\
349	13	-44.691323029872\\
349	14	-41.6053407632692\\
349	15	-37.5790568549238\\
349	16	-39.1745921246963\\
349	17	-39.3936943566925\\
349	18	-36.2608206230558\\
349	19	-31.3219242208455\\
349	20	-30.2093601304144\\
349	21	-11.2643383609276\\
349	22	1.2232017492141\\
349	23	-0.670805329823216\\
349	24	2.15539388641927\\
349	25	0.715491287458873\\
349	26	-28.8418095389186\\
349	27	-31.5874636991605\\
349	28	-37.0004688892447\\
349	29	-40.9537687485295\\
349	30	-40.1494592894547\\
349	31	-38.7568717692811\\
349	32	-40.4447763390789\\
349	33	-45.8338712931118\\
349	34	-43.8420570964285\\
349	35	-42.3407599263228\\
349	36	-42.1753272801736\\
349	37	-46.9329126919058\\
349	38	-47.4268730888317\\
349	39	-43.2492697047702\\
349	40	-43.9547561752346\\
349	41	-46.0146352882995\\
350	1	-45.0874394467278\\
350	2	-42.585726823525\\
350	3	-45.4295513624481\\
350	4	-50.9099864630073\\
350	5	-47.1749577308154\\
350	6	-43.6506751287032\\
350	7	-43.8409452299538\\
350	8	-47.3130513791514\\
350	9	-44.4073374656911\\
350	10	-43.2166986175096\\
350	11	-44.2657966346967\\
350	12	-46.8338218638337\\
350	13	-42.1533017486964\\
350	14	-38.7819013406403\\
350	15	-41.0641042623178\\
350	16	-47.7141382005117\\
350	17	-40.6702174050607\\
350	18	-33.60706397472\\
350	19	-31.5553851802531\\
350	20	-21.5349032092086\\
350	21	0.413991055869095\\
350	22	-1.15733555317993\\
350	23	-3.36549235458206\\
350	24	0.874173570291755\\
350	25	0.768478786001673\\
350	26	-27.7501697547818\\
350	27	-30.3090787228024\\
350	28	-34.1221926337037\\
350	29	-38.7308914375405\\
350	30	-37.5534017077399\\
350	31	-37.7046785150947\\
350	32	-41.686483034485\\
350	33	-46.6649968804275\\
350	34	-42.9460944857982\\
350	35	-40.3764823884583\\
350	36	-42.7230288626983\\
350	37	-48.4081565721733\\
350	38	-46.4177136641289\\
350	39	-43.5869871344853\\
350	40	-43.7071391264412\\
350	41	-47.3058262807596\\
351	1	-46.4352973519699\\
351	2	-51.6929327081955\\
351	3	-44.5060879260709\\
351	4	-42.0700978367466\\
351	5	-43.8840046762319\\
351	6	-48.9493166083632\\
351	7	-44.5041517721971\\
351	8	-41.1779795148165\\
351	9	-41.9545784285718\\
351	10	-47.0624036424458\\
351	11	-45.0128674246204\\
351	12	-40.275315601523\\
351	13	-39.9966351394946\\
351	14	-44.343867741893\\
351	15	-42.7767716553046\\
351	16	-36.5201811991896\\
351	17	-34.4708425296405\\
351	18	-35.6679831685546\\
351	19	-33.6565597037092\\
351	20	-19.28443403205\\
351	21	1.19061709581854\\
351	22	2.71025789557762\\
351	23	0.762853174340878\\
351	24	-1.94264623255053\\
351	25	-3.91736701986896\\
351	26	-34.8298213718585\\
351	27	-40.5925293641866\\
351	28	-36.943596309444\\
351	29	-37.7117213744875\\
351	30	-44.3925483518198\\
351	31	-50.9564508919771\\
351	32	-41.273944268327\\
351	33	-40.4003968296512\\
351	34	-44.6110310446113\\
351	35	-50.8664524520566\\
351	36	-43.1572921230557\\
351	37	-41.2124428668711\\
351	38	-43.6641930706071\\
351	39	-50.2939226949942\\
351	40	-45.5500652768874\\
351	41	-42.4456800747143\\
352	1	-45.4143250604122\\
352	2	-41.335213621771\\
352	3	-42.9293596923705\\
352	4	-54.219824795478\\
352	5	-45.6706043738135\\
352	6	-40.9476380844026\\
352	7	-42.1424246627679\\
352	8	-52.2542510608979\\
352	9	-45.5153238206832\\
352	10	-39.9822120693794\\
352	11	-40.3074256792836\\
352	12	-48.2240341850364\\
352	13	-44.8033414849767\\
352	14	-37.4353598775563\\
352	15	-36.5677360452911\\
352	16	-43.337350827919\\
352	17	-40.366218241324\\
352	18	-31.1328991605579\\
352	19	-28.768759380386\\
352	20	-22.1974046954784\\
352	21	-1.51978490790242\\
352	22	0.125631198795701\\
352	23	-1.7522942159199\\
352	24	0.144243855314339\\
352	25	-2.86335276099544\\
352	26	-28.876654177634\\
352	27	-31.0760200323431\\
352	28	-34.3549507398868\\
352	29	-41.3294690049638\\
352	30	-39.6851140505934\\
352	31	-37.1156074113768\\
352	32	-39.0936441591146\\
352	33	-47.5397203938212\\
352	34	-43.8242442471979\\
352	35	-39.6077934087035\\
352	36	-41.0885044616651\\
352	37	-50.4309171796374\\
352	38	-45.8819786267802\\
352	39	-41.0585628456033\\
352	40	-42.1984019884692\\
352	41	-50.6596253452858\\
353	1	-42.8479796436445\\
353	2	-39.9445395247616\\
353	3	-39.9634614408788\\
353	4	-52.3639772391101\\
353	5	-45.4164563724596\\
353	6	-39.4795515481334\\
353	7	-39.0145845497691\\
353	8	-48.1037530638798\\
353	9	-48.626758453977\\
353	10	-37.9896975735794\\
353	11	-37.8244993647255\\
353	12	-42.0307164207081\\
353	13	-50.0121098281017\\
353	14	-36.2364476043286\\
353	15	-34.6903929350089\\
353	16	-35.730196242448\\
353	17	-50.6367755735941\\
353	18	-33.6301120919733\\
353	19	-26.5248896052628\\
353	20	-16.3679587274393\\
353	21	-1.67642068093581\\
353	22	2.1584093038825\\
353	23	-1.46415748640806\\
353	24	-1.0499999012498\\
353	25	1.04076041706688\\
353	26	-22.9189843437089\\
353	27	-26.5447491585537\\
353	28	-35.5583464552487\\
353	29	-58.379435035144\\
353	30	-34.7009085792238\\
353	31	-34.1787138223331\\
353	32	-37.6007022465671\\
353	33	-54.100643305294\\
353	34	-39.8086238409964\\
353	35	-37.7692059835705\\
353	36	-38.4958570681485\\
353	37	-53.3693578995315\\
353	38	-44.5505601641576\\
353	39	-38.9852440275278\\
353	40	-39.4469241219072\\
353	41	-49.4614501081855\\
354	1	-41.3306944757999\\
354	2	-40.0302104789951\\
354	3	-42.00893847896\\
354	4	-41.0339411280033\\
354	5	-41.1390683159566\\
354	6	-39.9436961034788\\
354	7	-40.504820286808\\
354	8	-41.0078805900972\\
354	9	-39.5377250866297\\
354	10	-39.2863043707702\\
354	11	-38.0359571539077\\
354	12	-39.7594331087767\\
354	13	-37.1596153673031\\
354	14	-36.8233163254634\\
354	15	-34.5933249650303\\
354	16	-35.3602639133423\\
354	17	-33.5653433086018\\
354	18	-30.6653707832911\\
354	19	-26.8552472207879\\
354	20	-19.5880451440005\\
354	21	-4.35889166856621\\
354	22	-2.27407931642784\\
354	23	1.4198204583886\\
354	24	0.834049255385511\\
354	25	0.455784564542266\\
354	26	-24.4866181431644\\
354	27	-29.8545492072916\\
354	28	-32.6110884945921\\
354	29	-33.6625066348213\\
354	30	-34.7178913209417\\
354	31	-35.6766389151795\\
354	32	-38.3270352138971\\
354	33	-37.7055337754244\\
354	34	-38.6956364511296\\
354	35	-38.2828541857356\\
354	36	-40.5478050986815\\
354	37	-40.1293860583232\\
354	38	-40.2503353886926\\
354	39	-40.1108196381989\\
354	40	-40.8251095199471\\
354	41	-41.9105069920955\\
355	1	-51.8024378429595\\
355	2	-51.5593616692579\\
355	3	-46.7588983987087\\
355	4	-46.1988399020819\\
355	5	-49.6503879559313\\
355	6	-50.8386954705331\\
355	7	-45.9659196084803\\
355	8	-44.7922441623128\\
355	9	-47.6953414930657\\
355	10	-50.4485272128798\\
355	11	-44.8686797312639\\
355	12	-42.9272984437645\\
355	13	-45.5782392313376\\
355	14	-50.7818055552803\\
355	15	-42.4014999858986\\
355	16	-39.2348434251031\\
355	17	-41.63835162437\\
355	18	-50.88947847568\\
355	19	-31.845856332896\\
355	20	-15.3310942597214\\
355	21	0.489067534229147\\
355	22	-1.13394892959972\\
355	23	-1.73325347092611\\
355	24	1.88258525759698\\
355	25	2.96871949231502\\
355	26	-31.5546774740747\\
355	27	-45.7869299981515\\
355	28	-39.6305538838765\\
355	29	-39.5767527562302\\
355	30	-44.7237859313477\\
355	31	-49.2018050878954\\
355	32	-43.6576397665273\\
355	33	-43.1160212474942\\
355	34	-46.8852472251049\\
355	35	-50.1304370920966\\
355	36	-45.5819552291195\\
355	37	-44.5342556718824\\
355	38	-47.3663263694094\\
355	39	-51.0288151430461\\
355	40	-47.0317823010016\\
355	41	-45.3814975892031\\
356	1	-37.7350634976506\\
356	2	-37.8956884680875\\
356	3	-40.103714793762\\
356	4	-40.1015859389061\\
356	5	-37.8972265645716\\
356	6	-37.7745360546413\\
356	7	-39.9236537893483\\
356	8	-40.167232055295\\
356	9	-37.5978587658916\\
356	10	-37.0466307269956\\
356	11	-39.0380994083182\\
356	12	-39.6124400758627\\
356	13	-36.4004317082101\\
356	14	-35.0353674386525\\
356	15	-36.3909456566439\\
356	16	-37.0732116865774\\
356	17	-32.671751643729\\
356	18	-29.4165766436094\\
356	19	-27.8101203374313\\
356	20	-10.2972170349619\\
356	21	-0.249821884602338\\
356	22	2.82421674410695\\
356	23	-3.96486872568071\\
356	24	-3.3915596447924\\
356	25	-0.93169682892721\\
356	26	-20.7051828965594\\
356	27	-25.8872010967756\\
356	28	-30.4328840367398\\
356	29	-31.8198865672716\\
356	30	-31.3652242920862\\
356	31	-32.6899518682468\\
356	32	-35.6806250405113\\
356	33	-36.3409749718806\\
356	34	-35.0461059763472\\
356	35	-35.6956548937331\\
356	36	-38.3443445334981\\
356	37	-38.999388523293\\
356	38	-37.3092678705554\\
356	39	-37.5607384884041\\
356	40	-40.0937632436994\\
356	41	-40.9976277346217\\
357	1	-39.8566723798421\\
357	2	-39.2832703475564\\
357	3	-39.5488730897386\\
357	4	-40.0747581642665\\
357	5	-39.7540032305457\\
357	6	-38.9875598576251\\
357	7	-38.8524069982664\\
357	8	-39.0969393047607\\
357	9	-38.7568688471759\\
357	10	-37.7594363115841\\
357	11	-37.1412459932698\\
357	12	-37.0085857138846\\
357	13	-36.5573426307364\\
357	14	-35.1957317727957\\
357	15	-33.8648692751933\\
357	16	-32.9991222089117\\
357	17	-32.0534494293539\\
357	18	-29.7232706311243\\
357	19	-26.1524040547282\\
357	20	-13.5124739981267\\
357	21	-1.44865075961988\\
357	22	-0.333608619744194\\
357	23	0.171854339828731\\
357	24	-7.38318770719071\\
357	25	-3.49285852182347\\
357	26	-23.996975098397\\
357	27	-28.0892085885606\\
357	28	-31.1351327925556\\
357	29	-33.1312928553967\\
357	30	-33.8569914625245\\
357	31	-34.589939733504\\
357	32	-35.9557190720265\\
357	33	-37.0954567129636\\
357	34	-37.3655462184548\\
357	35	-37.5203078086819\\
357	36	-38.2330381427913\\
357	37	-39.0158919350343\\
357	38	-39.1981329125621\\
357	39	-39.0461546345663\\
357	40	-39.2692874585469\\
357	41	-39.7998601412482\\
358	1	-46.1227398002288\\
358	2	-50.8967746758586\\
358	3	-43.8916469574482\\
358	4	-48.4431777074622\\
358	5	-45.5211451114572\\
358	6	-50.3237181545151\\
358	7	-43.0745208411296\\
358	8	-46.5445541575461\\
358	9	-44.1017746826898\\
358	10	-47.9380727808255\\
358	11	-41.2432080627659\\
358	12	-43.2974610561634\\
358	13	-41.3184279590745\\
358	14	-43.3866931186877\\
358	15	-37.4310433615817\\
358	16	-37.6512762067977\\
358	17	-35.0067780735616\\
358	18	-33.6061486112615\\
358	19	-25.4914627911015\\
358	20	-4.48106127951884\\
358	21	2.91547229590662\\
358	22	-5.31623280481277\\
358	23	-0.417384510810964\\
358	24	-2.89611225062558\\
358	25	1.4268438267615\\
358	26	-35.7237410845718\\
358	27	-43.0868336191172\\
358	28	-37.1084611773214\\
358	29	-44.2760972195426\\
358	30	-41.6809710211316\\
358	31	-48.6713913517925\\
358	32	-41.1022702798722\\
358	33	-47.0832405801938\\
358	34	-44.3354783318737\\
358	35	-51.1452160889004\\
358	36	-43.1422775766287\\
358	37	-48.0049664089903\\
358	38	-45.6922590119636\\
358	39	-51.7635834889168\\
358	40	-44.2072345704205\\
358	41	-47.7318076543221\\
359	1	-42.1318315637974\\
359	2	-40.8785411097208\\
359	3	-40.5108591098782\\
359	4	-41.5881247051069\\
359	5	-42.0873705989137\\
359	6	-40.6861017656951\\
359	7	-39.9112534789015\\
359	8	-40.6364903965471\\
359	9	-41.1220108073348\\
359	10	-39.5795618395299\\
359	11	-38.3599204575047\\
359	12	-38.6434100200789\\
359	13	-38.9725374400621\\
359	14	-37.1886152179477\\
359	15	-35.3690719478935\\
359	16	-34.9701293348541\\
359	17	-34.7380899645944\\
359	18	-32.1252331157222\\
359	19	-28.9082312111039\\
359	20	-11.7019257594489\\
359	21	-3.85780359529827\\
359	22	-17.8060096598706\\
359	23	-1.63669216917327\\
359	24	-12.9675113083005\\
359	25	-1.42545158966247\\
359	26	-29.4131407022278\\
359	27	-29.9610815001552\\
359	28	-31.8724618139446\\
359	29	-34.8137853353127\\
359	30	-36.3096029425515\\
359	31	-35.9891357632053\\
359	32	-36.6234378181983\\
359	33	-38.610337092401\\
359	34	-39.733037950846\\
359	35	-38.9778976256955\\
359	36	-38.9998758759498\\
359	37	-40.4965850227526\\
359	38	-41.5381914699483\\
359	39	-40.5891716112826\\
359	40	-40.1622608663981\\
359	41	-41.2686717464348\\
360	1	-36.9407003467998\\
360	2	-35.9207654275079\\
360	3	-34.6500688309978\\
360	4	-33.013275359134\\
360	5	-30.7554164768206\\
360	6	-27.0769086548279\\
360	7	-12.783538677024\\
360	8	-4.04745047256388\\
360	9	-7.28927967389755\\
360	10	-13.5689934691077\\
360	11	-10.6342504132023\\
360	12	-2.1862482045533\\
360	13	-25.7582952569946\\
360	14	-27.4033402315806\\
360	15	-28.7137046955628\\
360	16	-28.9434554224737\\
360	17	-27.9890419430802\\
360	18	-24.6929801567916\\
360	19	-10.1030727984519\\
360	20	-16.7769743158881\\
360	21	-1.33440698154784\\
360	22	-3.757673001084\\
360	23	1.60388821244387\\
360	24	-4.89906547426169\\
360	25	-5.4460800053257\\
360	26	-36.4512499953145\\
360	27	-37.05767246853\\
360	28	-38.1253068099507\\
360	29	-38.9144734129757\\
360	30	-39.4752105825614\\
360	31	-39.8616208638059\\
360	32	-40.108857531701\\
360	33	-40.2389353480147\\
360	34	-40.2654535375171\\
360	35	-40.196335690942\\
360	36	-40.0353278786607\\
360	37	-39.7827416014473\\
360	38	-39.4356799742388\\
360	39	-38.9878191043846\\
360	40	-38.4286844923908\\
360	41	-37.7421843524723\\
361	1	-49.393808959543\\
361	2	-43.5064491636139\\
361	3	-44.3837717635232\\
361	4	-38.9531159350263\\
361	5	-38.1400697423764\\
361	6	-32.0427758392296\\
361	7	-16.2661595536345\\
361	8	1.33912969434665\\
361	9	3.49666843631519\\
361	10	3.53062355714014\\
361	11	2.22879474561231\\
361	12	-4.98108370923094\\
361	13	-18.5842108761133\\
361	14	-24.9162001689587\\
361	15	-26.7014306266078\\
361	16	-26.6885254868213\\
361	17	-26.9376246985499\\
361	18	-24.5312411153212\\
361	19	-0.906106373225157\\
361	20	1.33079404674461\\
361	21	-3.08793038799548\\
361	22	0.984623727948939\\
361	23	0.726903045935992\\
361	24	3.1072255846592\\
361	25	-15.596492704546\\
361	26	-26.4449015221917\\
361	27	-31.7541092697621\\
361	28	-35.4138631388475\\
361	29	-37.2593529541117\\
361	30	-40.3697499396515\\
361	31	-40.9081133321224\\
361	32	-44.3629100363172\\
361	33	-43.9256341806343\\
361	34	-47.9991706764755\\
361	35	-46.6395075196076\\
361	36	-51.4576501732443\\
361	37	-48.7968638651971\\
361	38	-54.1528952243128\\
361	39	-49.1925397747006\\
361	40	-53.4795848642489\\
361	41	-47.0696027148394\\
362	1	-49.5083323772445\\
362	2	-43.7135300772654\\
362	3	-41.3183131752426\\
362	4	-41.2105366338084\\
362	5	-37.1297692490299\\
362	6	-30.1077882014171\\
362	7	-18.5492467070682\\
362	8	-3.94311965496532\\
362	9	-5.85355751222892\\
362	10	-5.69816243690721\\
362	11	-5.95548859648934\\
362	12	-2.78933377743923\\
362	13	-39.6582214412807\\
362	14	-30.5612213442587\\
362	15	-30.6674669107007\\
362	16	-29.3197047864629\\
362	17	-28.8328973413474\\
362	18	-24.54287438115\\
362	19	-4.00518769164458\\
362	20	-4.57544906808517\\
362	21	-9.43065727530484\\
362	22	-13.9395242789897\\
362	23	0.125238887539722\\
362	24	-2.25243555085735\\
362	25	-6.98202404542805\\
362	26	-31.6878413866549\\
362	27	-34.489704778503\\
362	28	-38.5621569620149\\
362	29	-43.5505512292011\\
362	30	-44.6990082223691\\
362	31	-44.2852909896986\\
362	32	-47.3762850761007\\
362	33	-50.5567306321047\\
362	34	-50.9965171357323\\
362	35	-50.6431733690326\\
362	36	-54.2055517104005\\
362	37	-56.4027988191339\\
362	38	-54.0972346646963\\
362	39	-51.1716300212329\\
362	40	-51.579141823145\\
362	41	-51.6146416553093\\
363	1	-37.2525790253182\\
363	2	-37.4901819216209\\
363	3	-36.8515983409979\\
363	4	-36.6710633514944\\
363	5	-38.7650377756811\\
363	6	-43.4805606529956\\
363	7	-33.7234170418906\\
363	8	-26.5052404675837\\
363	9	-35.4518181661102\\
363	10	-35.7774846820217\\
363	11	-22.845484945956\\
363	12	-29.9522876191261\\
363	13	-33.309424329531\\
363	14	-32.4811549227707\\
363	15	-32.5761930559417\\
363	16	-33.9106628346003\\
363	17	-33.0293446089841\\
363	18	-28.379320549945\\
363	19	-29.544799948456\\
363	20	-7.19466760700448\\
363	21	-11.8696221255003\\
363	22	-11.1881462174638\\
363	23	2.36342583481181\\
363	24	-5.84737701829112\\
363	25	-1.24420750596392\\
363	26	-21.1250267739013\\
363	27	-25.032008648048\\
363	28	-28.02241525527\\
363	29	-30.0410545133582\\
363	30	-31.1688732651682\\
363	31	-32.1955150069025\\
363	32	-33.432518113236\\
363	33	-34.4646763591774\\
363	34	-34.9436273711324\\
363	35	-35.2048518460121\\
363	36	-35.6122870285559\\
363	37	-36.1318993331342\\
363	38	-36.5711684679718\\
363	39	-36.7945617968907\\
363	40	-36.8455504542553\\
363	41	-37.0903292845142\\
364	1	-49.9297149059626\\
364	2	-57.3206748807457\\
364	3	-47.299675298284\\
364	4	-45.7106740763492\\
364	5	-49.9247737976511\\
364	6	-61.3045425146537\\
364	7	-47.3098121962444\\
364	8	-45.090054994396\\
364	9	-48.8702534912246\\
364	10	-59.5164375219597\\
364	11	-45.2136830527951\\
364	12	-42.4166893291064\\
364	13	-45.1721034772988\\
364	14	-57.9028343521764\\
364	15	-42.110849676488\\
364	16	-38.1850081197182\\
364	17	-39.7257748173678\\
364	18	-67.3749428877456\\
364	19	-34.1612549125486\\
364	20	-16.9811692029687\\
364	21	0.685114472117731\\
364	22	-0.830059940821241\\
364	23	-2.3488393595655\\
364	24	-3.18720764251347\\
364	25	-4.36675048991302\\
364	26	-35.2159924541225\\
364	27	-43.5617217525652\\
364	28	-38.7071203177053\\
364	29	-39.1413127904766\\
364	30	-45.0216020839319\\
364	31	-49.0443070272849\\
364	32	-42.5896391164469\\
364	33	-42.1700794688181\\
364	34	-46.8177582419015\\
364	35	-53.2446434057938\\
364	36	-45.4968978402931\\
364	37	-44.0948066776678\\
364	38	-47.79449899739\\
364	39	-58.8509804490547\\
364	40	-48.1326741281472\\
364	41	-45.6835903737553\\
365	1	-43.7383929164609\\
365	2	-42.8035419616845\\
365	3	-43.1981869537018\\
365	4	-44.1813036191619\\
365	5	-44.2553646433547\\
365	6	-42.0644096682915\\
365	7	-42.4675014394256\\
365	8	-43.1383634875495\\
365	9	-43.1561688010341\\
365	10	-41.0104406470337\\
365	11	-40.2148765511207\\
365	12	-41.2905968248427\\
365	13	-40.5968115617714\\
365	14	-38.5967759511934\\
365	15	-36.6427153012899\\
365	16	-36.9472565386909\\
365	17	-35.9965484346673\\
365	18	-32.9704609692238\\
365	19	-28.1719140496386\\
365	20	-15.4228600096566\\
365	21	-3.76678103205256\\
365	22	-4.94236202599578\\
365	23	2.1372725284028\\
365	24	-3.58724149404599\\
365	25	-1.79050260063521\\
365	26	-30.0619546557988\\
365	27	-32.2009919393813\\
365	28	-35.7556270266193\\
365	29	-37.9095977501053\\
365	30	-38.4532123948449\\
365	31	-38.7027386153551\\
365	32	-39.4398703424131\\
365	33	-42.4050718485691\\
365	34	-41.3331911420225\\
365	35	-41.5094621786515\\
365	36	-41.670525874236\\
365	37	-43.7109202632715\\
365	38	-43.6431963252805\\
365	39	-42.3097858602033\\
365	40	-43.103552822094\\
365	41	-43.8989085040567\\
366	1	-48.7642269165869\\
366	2	-41.9494246163041\\
366	3	-41.2146140934867\\
366	4	-45.2451090038181\\
366	5	-50.8464427815494\\
366	6	-42.3876690282802\\
366	7	-39.9901454118285\\
366	8	-44.1284212516411\\
366	9	-52.9707928366002\\
366	10	-41.0665144209033\\
366	11	-38.5932450880737\\
366	12	-41.0809785923537\\
366	13	-49.4193497291109\\
366	14	-39.0563683954172\\
366	15	-35.519524467248\\
366	16	-36.1297809701431\\
366	17	-46.09079795602\\
366	18	-33.8648550563255\\
366	19	-26.86072508764\\
366	20	-18.676264280572\\
366	21	0.790037996322479\\
366	22	-2.10832313605036\\
366	23	-0.993976232375911\\
366	24	-4.03722963251321\\
366	25	-0.665284071793877\\
366	26	-26.7941526358713\\
366	27	-29.981208777132\\
366	28	-33.0569977408584\\
366	29	-41.7927446361203\\
366	30	-41.6855855335535\\
366	31	-36.6851601705907\\
366	32	-37.5089400701792\\
366	33	-44.4919896174994\\
366	34	-46.8926123597552\\
366	35	-39.8079665736028\\
366	36	-40.0146039589418\\
366	37	-44.1946757728135\\
366	38	-49.6369648995607\\
366	39	-42.3600607715494\\
366	40	-40.5671057028265\\
366	41	-44.3129560452677\\
367	1	-41.796708962834\\
367	2	-43.7313627915234\\
367	3	-59.8223915820758\\
367	4	-45.6016762085799\\
367	5	-41.5651820460018\\
367	6	-43.5763255063467\\
367	7	-56.2701450675085\\
367	8	-46.2227106802125\\
367	9	-41.4385171293809\\
367	10	-41.8394164017456\\
367	11	-49.1320815337652\\
367	12	-46.8860887607255\\
367	13	-39.0551532751066\\
367	14	-38.1186957156359\\
367	15	-44.7345365155079\\
367	16	-43.1496370804433\\
367	17	-34.4647208240962\\
367	18	-32.9240424379559\\
367	19	-38.0303122260556\\
367	20	-20.0627262128695\\
367	21	-1.76246446434981\\
367	22	-1.36523203756721\\
367	23	-3.94499389241055\\
367	24	-0.809614160888019\\
367	25	0.838328727406831\\
367	26	-25.0124747203783\\
367	27	-32.5660836202368\\
367	28	-56.0983581644362\\
367	29	-37.3497129672193\\
367	30	-36.0785884970997\\
367	31	-40.0638853878758\\
367	32	-54.5212991046962\\
367	33	-43.1341926512553\\
367	34	-39.7057101153745\\
367	35	-41.6331631114634\\
367	36	-54.1222434256025\\
367	37	-45.6021378981783\\
367	38	-40.9440719697098\\
367	39	-42.7059244435479\\
367	40	-55.2713186140551\\
367	41	-46.972958313535\\
368	1	-54.427376363045\\
368	2	-42.7372507748264\\
368	3	-40.7648320673654\\
368	4	-44.2435936648928\\
368	5	-61.4922953899177\\
368	6	-43.0514754226612\\
368	7	-39.7649518262737\\
368	8	-41.6346798158944\\
368	9	-53.2919528690004\\
368	10	-43.8847871530537\\
368	11	-38.8994858733861\\
368	12	-39.5826165876656\\
368	13	-47.8354653083092\\
368	14	-41.6160651183964\\
368	15	-35.4373279267754\\
368	16	-34.5656842372174\\
368	17	-39.366014478801\\
368	18	-39.1311178070793\\
368	19	-28.5046099195241\\
368	20	-10.6245596103961\\
368	21	2.03510518518864\\
368	22	0.714098274217583\\
368	23	-2.30865220154819\\
368	24	-2.28839550575331\\
368	25	1.43852816170119\\
368	26	-28.1030411063977\\
368	27	-29.5311747120861\\
368	28	-32.9068036826846\\
368	29	-42.1866018423827\\
368	30	-44.3899285964439\\
368	31	-37.2291358896678\\
368	32	-37.3457228464144\\
368	33	-43.0858533551361\\
368	34	-52.2754546940559\\
368	35	-40.9797396648342\\
368	36	-39.6705990998841\\
368	37	-43.9459084050567\\
368	38	-58.5250368992746\\
368	39	-42.7395429906549\\
368	40	-40.2290659379351\\
368	41	-42.9199936489944\\
369	1	-44.3076140151761\\
369	2	-39.8351413199645\\
369	3	-39.1116804701389\\
369	4	-42.242505192926\\
369	5	-44.5102287591538\\
369	6	-39.2328121389136\\
369	7	-37.9052032744251\\
369	8	-40.9452577612595\\
369	9	-44.0710863343649\\
369	10	-38.463562455619\\
369	11	-36.158910564633\\
369	12	-37.9833734235274\\
369	13	-40.8335812463303\\
369	14	-35.2715099676668\\
369	15	-32.7065195861009\\
369	16	-34.0578570621843\\
369	17	-36.058339038065\\
369	18	-28.6574858077421\\
369	19	-23.4477163609641\\
369	20	-10.9359694166197\\
369	21	-0.688529465202265\\
369	22	1.55283532259634\\
369	23	-0.672041721698119\\
369	24	1.48150309784223\\
369	25	1.32688348509052\\
369	26	-28.6744718519432\\
369	27	-30.0438818959083\\
369	28	-31.0327051787722\\
369	29	-35.5898994485768\\
369	30	-39.644582821936\\
369	31	-35.4722733281984\\
369	32	-35.2016505571081\\
369	33	-39.4469704168739\\
369	34	-43.3814222123679\\
369	35	-38.819429976651\\
369	36	-37.6738030685748\\
369	37	-40.6024980392297\\
369	38	-44.3352576767252\\
369	39	-39.8348667476866\\
369	40	-38.6852354892058\\
369	41	-41.5992680467415\\
370	1	-39.7816162370272\\
370	2	-41.9325275201078\\
370	3	-43.2623599415871\\
370	4	-42.4457258924382\\
370	5	-41.4607988366671\\
370	6	-39.3874452299907\\
370	7	-43.8872166044741\\
370	8	-42.585703239235\\
370	9	-38.9631037180716\\
370	10	-39.3655713650086\\
370	11	-39.288756286272\\
370	12	-42.2068495826973\\
370	13	-37.1692177515972\\
370	14	-35.2334537552546\\
370	15	-37.13880659854\\
370	16	-35.93708181432\\
370	17	-33.8193057606936\\
370	18	-28.2194087028911\\
370	19	-27.3527541617607\\
370	20	-15.1344466231543\\
370	21	3.26585889816234\\
370	22	-5.53389105224954\\
370	23	1.25077492235958\\
370	24	-1.65254059726752\\
370	25	-2.03634520687186\\
370	26	-29.940548947295\\
370	27	-32.5257674133098\\
370	28	-36.7660867331617\\
370	29	-34.9732112792158\\
370	30	-36.6730530995466\\
370	31	-36.5313974040122\\
370	32	-40.8045631809395\\
370	33	-40.7672226729487\\
370	34	-37.849971489984\\
370	35	-40.6277375886529\\
370	36	-41.3867624687784\\
370	37	-42.5444047459308\\
370	38	-40.6725294188423\\
370	39	-39.8713529374663\\
370	40	-44.5652483183324\\
370	41	-42.7031119768238\\
371	1	-43.0108731974973\\
371	2	-43.8429059869534\\
371	3	-45.9293168333235\\
371	4	-43.5956367085827\\
371	5	-41.2306787646551\\
371	6	-43.3418278610517\\
371	7	-45.2276012669565\\
371	8	-41.7310121554902\\
371	9	-40.8411472869345\\
371	10	-41.0991407916963\\
371	11	-42.1480085563337\\
371	12	-40.9296124085102\\
371	13	-37.3234115839269\\
371	14	-37.2349389684856\\
371	15	-39.2715853872339\\
371	16	-35.4080926741517\\
371	17	-32.2769663605423\\
371	18	-30.3956529053211\\
371	19	-27.7368014783091\\
371	20	-7.07734264018466\\
371	21	-2.85596173018979\\
371	22	2.64707509655141\\
371	23	-10.1104177622808\\
371	24	2.6727094267545\\
371	25	-3.30451319043289\\
371	26	-41.7104933314638\\
371	27	-41.7038546520096\\
371	28	-41.8834280132185\\
371	29	-39.0566786385343\\
371	30	-37.8685678467575\\
371	31	-42.2149422165088\\
371	32	-44.4780486079159\\
371	33	-40.4790672166709\\
371	34	-41.3437604073401\\
371	35	-43.5928015473398\\
371	36	-44.8215308880118\\
371	37	-43.8684314164788\\
371	38	-41.6447724497015\\
371	39	-43.3199567803644\\
371	40	-47.316186854817\\
371	41	-43.2044856565118\\
372	1	-45.1583436151279\\
372	2	-43.4271136065549\\
372	3	-40.7121368538683\\
372	4	-40.4066099580522\\
372	5	-41.6503624928979\\
372	6	-41.5531177811146\\
372	7	-40.1887716257606\\
372	8	-40.453149611502\\
372	9	-42.9281419378523\\
372	10	-42.7871205930378\\
372	11	-39.1503183424153\\
372	12	-37.4920992871114\\
372	13	-37.6831386165645\\
372	14	-37.342680383897\\
372	15	-35.1478505025673\\
372	16	-33.6404010912233\\
372	17	-33.8846280147695\\
372	18	-33.7134805624225\\
372	19	-28.1479849762524\\
372	20	-10.0607428487983\\
372	21	-4.41094329893617\\
372	22	-10.3845932472389\\
372	23	-4.59849988851381\\
372	24	1.66655888010209\\
372	25	-3.05212526649123\\
372	26	-30.118026152138\\
372	27	-31.7009950692443\\
372	28	-32.2111345834772\\
372	29	-34.3932984889523\\
372	30	-36.6690480170671\\
372	31	-36.4528278156342\\
372	32	-36.2854434634687\\
372	33	-38.2398541964679\\
372	34	-42.1464189356853\\
372	35	-42.3771564067026\\
372	36	-40.2552828432985\\
372	37	-40.3850866751175\\
372	38	-41.8092261207174\\
372	39	-41.2718131937213\\
372	40	-39.9015006188645\\
372	41	-40.4074415523112\\
373	1	-38.7222198587403\\
373	2	-39.0521166179727\\
373	3	-39.447719410195\\
373	4	-38.6109271469763\\
373	5	-37.8468372249456\\
373	6	-38.3709644632065\\
373	7	-39.2966243191138\\
373	8	-38.7899899881356\\
373	9	-37.6799590933615\\
373	10	-37.3202318734578\\
373	11	-37.3017490179163\\
373	12	-36.1173418854148\\
373	13	-34.6196431021137\\
373	14	-34.3115166365896\\
373	15	-34.604335410202\\
373	16	-33.4274331433196\\
373	17	-31.1363503790232\\
373	18	-29.0853392597711\\
373	19	-26.0394072157811\\
373	20	-5.3811337341603\\
373	21	-0.277009267700338\\
373	22	-0.516380723382754\\
373	23	-2.83664224075123\\
373	24	-5.96039644072146\\
373	25	-0.410272724429929\\
373	26	-22.3257485678993\\
373	27	-26.7954913431595\\
373	28	-29.9723977403438\\
373	29	-31.2176602168918\\
373	30	-32.1411784137592\\
373	31	-34.0581632575691\\
373	32	-35.9706467445728\\
373	33	-36.1806288511159\\
373	34	-35.9128495542493\\
373	35	-36.5982594619004\\
373	36	-37.6736177758598\\
373	37	-37.6412620310335\\
373	38	-37.474838731404\\
373	39	-38.4312227412714\\
373	40	-39.7446774567242\\
373	41	-39.536941406475\\
374	1	-41.0374193136242\\
374	2	-40.0157888358929\\
374	3	-40.6940722355405\\
374	4	-40.7537670669623\\
374	5	-39.7763213591854\\
374	6	-40.7155054225726\\
374	7	-39.8402286243737\\
374	8	-39.2704420309365\\
374	9	-40.0077054448281\\
374	10	-38.4053095944183\\
374	11	-38.3790374620131\\
374	12	-38.3213673761728\\
374	13	-36.4116464636751\\
374	14	-36.7758469811971\\
374	15	-35.3747878931305\\
374	16	-33.4947678662403\\
374	17	-33.6532147031047\\
374	18	-30.2216992530252\\
374	19	-27.8715222291663\\
374	20	-10.0737160232361\\
374	21	2.92825162191809\\
374	22	-0.884160825271106\\
374	23	-11.7403833137862\\
374	24	-11.5997637997006\\
374	25	-3.96142686194635\\
374	26	-24.6863030896688\\
374	27	-28.4627505723195\\
374	28	-31.5592255915616\\
374	29	-32.9650088615818\\
374	30	-34.2528156102745\\
374	31	-36.0228993016171\\
374	32	-36.1337310752149\\
374	33	-37.4186837172735\\
374	34	-38.2386097226566\\
374	35	-38.0658510172882\\
374	36	-39.4542889947863\\
374	37	-39.3473171977759\\
374	38	-39.4181274491744\\
374	39	-40.599956261964\\
374	40	-39.8390744225554\\
374	41	-40.3676367811687\\
375	1	-41.892107747269\\
375	2	-41.5228143864401\\
375	3	-41.0659495761391\\
375	4	-42.021807145157\\
375	5	-40.8264016950202\\
375	6	-41.1717150025065\\
375	7	-40.8949586390746\\
375	8	-39.9811172525322\\
375	9	-39.9321772808575\\
375	10	-38.7280360658086\\
375	11	-37.194209541926\\
375	12	-33.6824800585106\\
375	13	-11.3494916240455\\
375	14	-19.0209116025039\\
375	15	-2.85121273741516\\
375	16	-0.097798102998582\\
375	17	-1.82153739689677\\
375	18	-10.6741566324414\\
375	19	-31.2509683483569\\
375	20	-7.26961716444068\\
375	21	2.38311205120015\\
375	22	-4.55437449816681\\
375	23	1.21269889878428\\
375	24	-3.24135787905488\\
375	25	-11.1551688032842\\
375	26	-8.42431991032099\\
375	27	-23.6176527608952\\
375	28	-4.71719410137545\\
375	29	-4.53142058142524\\
375	30	-11.4285626790469\\
375	31	-34.5929820232694\\
375	32	-38.3147726953135\\
375	33	-37.1021503967391\\
375	34	-38.8789272216099\\
375	35	-39.9441414350247\\
375	36	-39.0349459400098\\
375	37	-41.2068288564839\\
375	38	-40.3348396883464\\
375	39	-40.7182401335255\\
375	40	-41.8934361348314\\
375	41	-40.6567511969847\\
376	1	-35.24212353943\\
376	2	-35.7707156806341\\
376	3	-36.2296991977192\\
376	4	-35.8312653747515\\
376	5	-35.1677380849913\\
376	6	-35.3320598604949\\
376	7	-36.1377053180979\\
376	8	-36.3200984390242\\
376	9	-35.7110689433899\\
376	10	-35.2527404713866\\
376	11	-35.1631322350662\\
376	12	-33.8689464487479\\
376	13	-1.99992485296071\\
376	14	-0.616980314053827\\
376	15	2.04000854956606\\
376	16	-11.7811171480604\\
376	17	0.212541522524935\\
376	18	-4.74835866094191\\
376	19	-18.1492143093507\\
376	20	-19.119347699068\\
376	21	-2.54721505154474\\
376	22	-9.96375904058532\\
376	23	-0.900372975993106\\
376	24	4.77197301864485\\
376	25	1.41914999098516\\
376	26	-1.9207034613443\\
376	27	4.04296857621543\\
376	28	0.853515935758281\\
376	29	-6.10366590119277\\
376	30	-2.53152335359\\
376	31	-24.9867177054748\\
376	32	-27.9617924807393\\
376	33	-29.485230401623\\
376	34	-30.661936756066\\
376	35	-32.0455391145021\\
376	36	-33.2676175087974\\
376	37	-33.6054763286981\\
376	38	-33.5002544185146\\
376	39	-33.9328550882017\\
376	40	-34.8815448059425\\
376	41	-35.4239831672785\\
377	1	-39.6089594206196\\
377	2	-40.2740444309407\\
377	3	-38.0045889428907\\
377	4	-36.9521986640778\\
377	5	-37.4725196637121\\
377	6	-37.0810589883817\\
377	7	-35.0618870026412\\
377	8	-33.8648364232869\\
377	9	-33.6306157018166\\
377	10	-32.146415173014\\
377	11	-28.9604679885566\\
377	12	-25.5343806781035\\
377	13	-5.50161995166928\\
377	14	-7.20797696848092\\
377	15	-3.78134210242901\\
377	16	-0.474953852198142\\
377	17	-5.4180468298568\\
377	18	-6.75028172579257\\
377	19	-36.4982631564758\\
377	20	-13.4377637020265\\
377	21	2.24818657633338\\
377	22	-3.68341091180056\\
377	23	-5.52323809061952\\
377	24	0.723423024241112\\
377	25	-2.24797994709437\\
377	26	-2.04241694995036\\
377	27	-3.59043099521832\\
377	28	-0.825505326557533\\
377	29	-8.89013999722819\\
377	30	-0.674417222140449\\
377	31	-31.7116671795603\\
377	32	-32.9091636651738\\
377	33	-33.8710226683778\\
377	34	-36.9920979096247\\
377	35	-39.635427955923\\
377	36	-37.579810586205\\
377	37	-36.6296894145486\\
377	38	-37.9302795213078\\
377	39	-39.1716043921056\\
377	40	-37.8497546363945\\
377	41	-37.1006662487603\\
378	1	-51.2956040006586\\
378	2	-51.0995946238947\\
378	3	-57.9734732550446\\
378	4	-55.5382802960868\\
378	5	-48.2783366361761\\
378	6	-48.4534362528337\\
378	7	-56.9411956981085\\
378	8	-53.3759491318568\\
378	9	-47.3255711192469\\
378	10	-46.1167188855814\\
378	11	-48.1741523079496\\
378	12	-48.0633794230641\\
378	13	-24.4678290726096\\
378	14	-33.9116558494052\\
378	15	-29.9986051869653\\
378	16	-31.107498960407\\
378	17	-31.5237445481731\\
378	18	-30.8699764182925\\
378	19	-31.6340222277827\\
378	20	-6.17191598625578\\
378	21	0.588320542799506\\
378	22	-4.70420809714975\\
378	23	-0.7822383269402\\
378	24	-14.8874030558763\\
378	25	-8.64553877136237\\
378	26	-23.2125044602301\\
378	27	-25.8337058872824\\
378	28	-29.5559430899732\\
378	29	-35.3177750012924\\
378	30	-24.9641206439436\\
378	31	-45.1779206679186\\
378	32	-59.2475397386984\\
378	33	-53.7153943433399\\
378	34	-49.3467729650252\\
378	35	-49.6650757025601\\
378	36	-57.0524714848869\\
378	37	-55.6755595700201\\
378	38	-49.2159431279985\\
378	39	-50.3033960162871\\
378	40	-61.153898789594\\
378	41	-56.5882133266577\\
379	1	-47.1425368319664\\
379	2	-48.2530346126161\\
379	3	-46.7828180422064\\
379	4	-50.6202432748852\\
379	5	-46.0694008795307\\
379	6	-47.4657384061692\\
379	7	-46.9418983112604\\
379	8	-46.6372373963995\\
379	9	-47.7912766664557\\
379	10	-43.7160914397725\\
379	11	-46.9558141643603\\
379	12	-44.4022539829832\\
379	13	-43.9936375690874\\
379	14	-42.510761579194\\
379	15	-40.5471888555859\\
379	16	-43.6882242592655\\
379	17	-38.5486635143882\\
379	18	-37.3932365703325\\
379	19	-32.9711000845054\\
379	20	-15.2575168153879\\
379	21	-0.218817533996372\\
379	22	-1.50418177348645\\
379	23	-2.46147179706168\\
379	24	-6.06150423454171\\
379	25	-0.213491860572703\\
379	26	-29.8549243391153\\
379	27	-38.6408243342632\\
379	28	-41.5160745595506\\
379	29	-40.9533285326032\\
379	30	-45.2144974632202\\
379	31	-42.290180107945\\
379	32	-46.4894584166953\\
379	33	-46.0610726535566\\
379	34	-44.7460926307199\\
379	35	-47.6751481640937\\
379	36	-45.6071137985468\\
379	37	-49.801815037848\\
379	38	-46.3375809720173\\
379	39	-47.1813551253055\\
379	40	-48.5139905880791\\
379	41	-47.2157969092113\\
380	1	-43.4480655614971\\
380	2	-42.3936509731012\\
380	3	-43.7306647115022\\
380	4	-45.5531566789236\\
380	5	-43.3231304234225\\
380	6	-41.7328377547198\\
380	7	-42.8879623527597\\
380	8	-45.0452360328476\\
380	9	-42.7681097061573\\
380	10	-40.2655826999597\\
380	11	-40.5930921769862\\
380	12	-42.6331887558488\\
380	13	-40.6491484524473\\
380	14	-37.6459886917981\\
380	15	-36.9849911561318\\
380	16	-37.8499498694334\\
380	17	-34.8669887762214\\
380	18	-30.4795315509377\\
380	19	-26.9695666448156\\
380	20	-10.5291255275183\\
380	21	-1.66227510809422\\
380	22	0.991064079729268\\
380	23	-2.69662168251503\\
380	24	-2.75181805874861\\
380	25	-1.07252787775891\\
380	26	-24.2032786624185\\
380	27	-30.1799937292741\\
380	28	-34.7603997309958\\
380	29	-37.4793841686536\\
380	30	-37.0830445130679\\
380	31	-37.3361271893028\\
380	32	-39.6771777021055\\
380	33	-42.0578125252307\\
380	34	-40.9784779354593\\
380	35	-40.4953000322863\\
380	36	-42.2108174969453\\
380	37	-44.4595345020318\\
380	38	-42.9133984707362\\
380	39	-41.7022701184456\\
380	40	-43.1475091238692\\
380	41	-45.7616118740702\\
381	1	-47.5839622494613\\
381	2	-48.9971036804961\\
381	3	-52.0532766298094\\
381	4	-51.3063868818262\\
381	5	-49.1674124853295\\
381	6	-48.9858368648216\\
381	7	-49.5007160080561\\
381	8	-48.6864461985823\\
381	9	-48.0624874181626\\
381	10	-49.3039721586013\\
381	11	-49.8001988684808\\
381	12	-46.1158702952105\\
381	13	-43.6627348329506\\
381	14	-44.0757616316246\\
381	15	-47.5259020065148\\
381	16	-44.5644777526421\\
381	17	-38.6320591209707\\
381	18	-35.5337723792711\\
381	19	-34.4695133959676\\
381	20	-18.547673638103\\
381	21	2.78874163328586\\
381	22	0.678018547445837\\
381	23	0.825718049400823\\
381	24	0.56422381949397\\
381	25	-0.776652798658578\\
381	26	-33.4895161590497\\
381	27	-40.4386161614544\\
381	28	-39.9604491595229\\
381	29	-39.9794639800458\\
381	30	-42.0108974052137\\
381	31	-46.3298889115517\\
381	32	-48.9457587144094\\
381	33	-46.291112171139\\
381	34	-45.4472318170574\\
381	35	-47.0570315516813\\
381	36	-49.7797512508091\\
381	37	-49.9586114561925\\
381	38	-49.0918681910545\\
381	39	-49.540866646253\\
381	40	-49.9308131423921\\
381	41	-49.0387080065095\\
382	1	-48.0362774871722\\
382	2	-45.8884309979904\\
382	3	-46.8758600047112\\
382	4	-49.6462015812726\\
382	5	-46.0064185517165\\
382	6	-45.1132232648574\\
382	7	-48.9602626636805\\
382	8	-47.4952093585971\\
382	9	-44.0614714704357\\
382	10	-45.5799141663841\\
382	11	-48.0119415299805\\
382	12	-43.9827932727738\\
382	13	-43.2735561474617\\
382	14	-44.7802001770463\\
382	15	-42.4301147466455\\
382	16	-41.3491753711106\\
382	17	-41.5183873943168\\
382	18	-36.7747725299305\\
382	19	-34.7381023064583\\
382	20	-19.6213664914385\\
382	21	-0.34526040046145\\
382	22	-0.69619523522472\\
382	23	1.76655577804229\\
382	24	2.00358045905958\\
382	25	-4.82587833216555\\
382	26	-27.8328008073162\\
382	27	-33.9884562717378\\
382	28	-36.6904413985928\\
382	29	-37.7655873067001\\
382	30	-40.6642636455798\\
382	31	-41.5526188144104\\
382	32	-41.5721974609989\\
382	33	-44.2344746738835\\
382	34	-44.6842927911044\\
382	35	-43.1647641982407\\
382	36	-45.3683695820886\\
382	37	-48.1164110355398\\
382	38	-44.7380395546335\\
382	39	-44.8799796021895\\
382	40	-49.1544285354566\\
382	41	-47.2729679618639\\
383	1	-51.6385188191872\\
383	2	-45.9241722200292\\
383	3	-44.0011293556786\\
383	4	-47.2195021737061\\
383	5	-49.9354149436092\\
383	6	-45.8349323995927\\
383	7	-44.6200009361593\\
383	8	-45.3582712866161\\
383	9	-47.514211060041\\
383	10	-46.2501690616656\\
383	11	-43.8791002056131\\
383	12	-42.446805998121\\
383	13	-45.6199527856389\\
383	14	-46.1878139268825\\
383	15	-40.785638028418\\
383	16	-39.0157379061095\\
383	17	-41.3829113957016\\
383	18	-40.2605377822218\\
383	19	-34.5242333766466\\
383	20	-10.5644600755895\\
383	21	-2.15391484484385\\
383	22	1.6588905308796\\
383	23	-0.762859632158444\\
383	24	-0.727586806302664\\
383	25	-4.84586028550976\\
383	26	-31.0298398672414\\
383	27	-30.8296732933414\\
383	28	-33.1446319568731\\
383	29	-39.0159081209781\\
383	30	-43.7535296844922\\
383	31	-39.7275758986661\\
383	32	-38.8226480864117\\
383	33	-43.67394362958\\
383	34	-48.917948683405\\
383	35	-43.0913660349705\\
383	36	-42.0506159226508\\
383	37	-45.6987635830565\\
383	38	-49.1678401730524\\
383	39	-45.2022473220664\\
383	40	-44.367964406201\\
383	41	-45.4550690372937\\
384	1	-45.3637742670604\\
384	2	-46.6975568224863\\
384	3	-50.4517673200402\\
384	4	-43.9340481553813\\
384	5	-43.7231091989253\\
384	6	-48.5382470056431\\
384	7	-52.3187926679765\\
384	8	-44.4129807752164\\
384	9	-41.4101940072584\\
384	10	-46.3938292054269\\
384	11	-55.6515483549391\\
384	12	-45.1716047149903\\
384	13	-39.1601192439575\\
384	14	-41.2137204115148\\
384	15	-49.5181111226652\\
384	16	-43.875609608698\\
384	17	-35.8474746435824\\
384	18	-34.4766870772595\\
384	19	-36.1616754784516\\
384	20	-17.1844947387586\\
384	21	-6.6627154107104\\
384	22	1.61524241518522\\
384	23	0.745287948619077\\
384	24	0.430244956286092\\
384	25	2.82240869243807\\
384	26	-25.2768061025191\\
384	27	-32.3705952252825\\
384	28	-43.5476401407739\\
384	29	-36.8223301391364\\
384	30	-37.9010676415019\\
384	31	-39.565132223943\\
384	32	-47.6739666923189\\
384	33	-40.5830635713664\\
384	34	-41.8073911271464\\
384	35	-44.3201418962471\\
384	36	-50.3125960750306\\
384	37	-43.203941053319\\
384	38	-42.210030576748\\
384	39	-47.5390659577836\\
384	40	-53.6328868141871\\
384	41	-46.1368880028571\\
385	1	-37.6424194720847\\
385	2	-41.5695016153999\\
385	3	-44.1468482578647\\
385	4	-38.4697988505643\\
385	5	-37.0651479722271\\
385	6	-39.9863742716304\\
385	7	-44.7816189770155\\
385	8	-38.4529545981493\\
385	9	-35.8779484999426\\
385	10	-37.5635755683889\\
385	11	-43.0253945990608\\
385	12	-37.7282370351115\\
385	13	-33.8404408775396\\
385	14	-34.1203447317032\\
385	15	-38.376933827425\\
385	16	-35.3697544001891\\
385	17	-29.7963915581575\\
385	18	-27.6692052845001\\
385	19	-27.4083299817326\\
385	20	-12.8625532067699\\
385	21	-1.59657061241157\\
385	22	-1.48165092564392\\
385	23	-1.4219483562339\\
385	24	0.158356243415348\\
385	25	-3.03605065213539\\
385	26	-23.0486340099794\\
385	27	-31.2822396231753\\
385	28	-32.6249570143326\\
385	29	-30.6819846687953\\
385	30	-32.2101863108806\\
385	31	-37.615461778897\\
385	32	-38.8600330167622\\
385	33	-34.9596444836303\\
385	34	-35.1070450751799\\
385	35	-39.5358972743693\\
385	36	-42.7986840236749\\
385	37	-37.4997123982133\\
385	38	-36.4766799035722\\
385	39	-39.7595995887696\\
385	40	-45.0875118864423\\
385	41	-39.2921313804774\\
386	1	-37.9141397202258\\
386	2	-37.7365833312325\\
386	3	-37.4372543769818\\
386	4	-37.6474341231987\\
386	5	-38.0060285391741\\
386	6	-37.7008903229677\\
386	7	-37.0952435199799\\
386	8	-37.0017366055246\\
386	9	-37.2111357621344\\
386	10	-36.741305597463\\
386	11	-35.7298054847922\\
386	12	-35.173539624489\\
386	13	-35.0773675211608\\
386	14	-34.3221779370539\\
386	15	-32.6828666900145\\
386	16	-31.3285126144991\\
386	17	-30.5256460542163\\
386	18	-28.8889100013903\\
386	19	-25.276369139172\\
386	20	-8.54289270593692\\
386	21	-3.71827616481345\\
386	22	0.650445097993431\\
386	23	-7.63703017480211\\
386	24	-0.458521868169254\\
386	25	-1.2101168406459\\
386	26	-22.898378829487\\
386	27	-26.4915713943979\\
386	28	-28.8892203958974\\
386	29	-30.6930849840805\\
386	30	-31.9694697279154\\
386	31	-32.8211716818411\\
386	32	-33.65653544835\\
386	33	-34.6952657490308\\
386	34	-35.5732677395903\\
386	35	-35.9372726070584\\
386	36	-36.2283817368357\\
386	37	-36.9000091352072\\
386	38	-37.6117944327453\\
386	39	-37.7473787433897\\
386	40	-37.660090911462\\
386	41	-38.0046190151065\\
387	1	-51.909439717842\\
387	2	-52.2283949991025\\
387	3	-53.2804738700724\\
387	4	-51.4576497618906\\
387	5	-50.6521120337449\\
387	6	-51.9882783793583\\
387	7	-52.2236238242539\\
387	8	-49.046892026198\\
387	9	-48.8374274506882\\
387	10	-50.8069087475906\\
387	11	-49.3279717982168\\
387	12	-45.7032535921054\\
387	13	-45.9216410300712\\
387	14	-47.5623278649515\\
387	15	-44.0758427054231\\
387	16	-40.3598405924\\
387	17	-40.2784889430635\\
387	18	-39.547222735456\\
387	19	-32.9756240693494\\
387	20	-24.7620070201785\\
387	21	0.154217990946628\\
387	22	1.27004356104758\\
387	23	-4.33881565281147\\
387	24	-0.364908960574538\\
387	25	-3.00191479244037\\
387	26	-33.1620982990724\\
387	27	-45.3525974618572\\
387	28	-51.0683972265797\\
387	29	-48.1682516365763\\
387	30	-48.7697040584677\\
387	31	-51.9088141057306\\
387	32	-53.3728502855546\\
387	33	-51.3082710924906\\
387	34	-50.9705428622598\\
387	35	-53.2105651964724\\
387	36	-54.5296818812428\\
387	37	-51.443121569768\\
387	38	-51.5694086765071\\
387	39	-54.4962933287488\\
387	40	-54.5839887677884\\
387	41	-50.8402010004981\\
388	1	-53.5782508461569\\
388	2	-51.516818661103\\
388	3	-54.2208888410386\\
388	4	-50.1076888664956\\
388	5	-52.6383110626317\\
388	6	-51.8338668211847\\
388	7	-53.1528185938326\\
388	8	-49.7804830614233\\
388	9	-50.7645921426595\\
388	10	-51.3248699863816\\
388	11	-51.0301102947616\\
388	12	-48.3679439034664\\
388	13	-47.7235033753683\\
388	14	-49.3785674335785\\
388	15	-47.2797280504403\\
388	16	-44.5966328000779\\
388	17	-41.8601285407034\\
388	18	-42.1788903964311\\
388	19	-35.4580531030838\\
388	20	-8.19379133686579\\
388	21	-4.87981072450502\\
388	22	-7.09735193077553\\
388	23	-2.67844781925405\\
388	24	-7.21143618026208\\
388	25	0.0602367242763559\\
388	26	-35.3642314089595\\
388	27	-36.6510924235553\\
388	28	-44.3322258747437\\
388	29	-41.5542999809371\\
388	30	-46.8419862273488\\
388	31	-45.1534770747162\\
388	32	-49.8545225727049\\
388	33	-46.4442495757446\\
388	34	-50.264535410178\\
388	35	-49.0714041401662\\
388	36	-52.1180790123629\\
388	37	-49.1317792134523\\
388	38	-51.4379061905085\\
388	39	-51.433531762048\\
388	40	-52.8534631276065\\
388	41	-50.7376426414277\\
389	1	-49.479531823228\\
389	2	-51.6119748134342\\
389	3	-52.852091286252\\
389	4	-49.8452113462734\\
389	5	-48.5259651517673\\
389	6	-49.9172183624681\\
389	7	-51.449409997113\\
389	8	-48.6965745399167\\
389	9	-46.7362846048383\\
389	10	-47.3148811214132\\
389	11	-48.7076435058775\\
389	12	-46.2902062396417\\
389	13	-43.6351782046081\\
389	14	-43.1636144643277\\
389	15	-43.7676783349484\\
389	16	-41.411877063509\\
389	17	-37.6609415552747\\
389	18	-35.0313522075845\\
389	19	-32.2130018342422\\
389	20	-29.9981836515147\\
389	21	-1.31196962071571\\
389	22	4.64332512788619\\
389	23	3.39519723440553\\
389	24	-3.85402212030862\\
389	25	-1.65583069572652\\
389	26	-30.4538341008691\\
389	27	-41.7335913181331\\
389	28	-45.2173330789025\\
389	29	-46.4999732060743\\
389	30	-48.8419541831855\\
389	31	-53.3567733744967\\
389	32	-52.3198658561454\\
389	33	-49.0930903935055\\
389	34	-49.1406127354399\\
389	35	-52.2649348985511\\
389	36	-53.6417739574076\\
389	37	-50.3389152404177\\
389	38	-49.4806272283676\\
389	39	-51.6555293479342\\
389	40	-53.7872869740979\\
389	41	-50.8599712925585\\
390	1	-42.3914076575162\\
390	2	-42.5313669815112\\
390	3	-42.593705710892\\
390	4	-42.5759590854142\\
390	5	-42.4722781000635\\
390	6	-42.2722337641769\\
390	7	-41.9586213643573\\
390	8	-41.5034865704391\\
390	9	-40.8608285240911\\
390	10	-39.9528065953\\
390	11	-38.6415061384424\\
390	12	-36.5756064532614\\
390	13	-5.06386468609195\\
390	14	-3.09450579089296\\
390	15	0.0784302065900044\\
390	16	-3.85560366087975\\
390	17	-11.6432870872208\\
390	18	-4.84931038564612\\
390	19	-21.1030591758055\\
390	20	-5.46588585687073\\
390	21	-3.0188507390355\\
390	22	2.61558815387493\\
390	23	0.376552175152449\\
390	24	1.18685507512686\\
390	25	4.59308593233436\\
390	26	-5.10249158701326\\
390	27	-4.56327427906601\\
390	28	-4.49676167705991\\
390	29	-3.90853361026508\\
390	30	-11.1288733633324\\
390	31	-31.0982164209623\\
390	32	-34.3183160291124\\
390	33	-36.2990693276211\\
390	34	-37.7300565912399\\
390	35	-38.8362010004142\\
390	36	-39.720891230665\\
390	37	-40.4403172089417\\
390	38	-41.0282181349107\\
390	39	-41.5061222768265\\
390	40	-41.8881945827413\\
390	41	-42.1837321693577\\
391	1	-37.9905723563631\\
391	2	-38.0890299667993\\
391	3	-37.7960498143573\\
391	4	-37.2507936120348\\
391	5	-37.3543514261881\\
391	6	-36.2670069254443\\
391	7	-36.5368091796942\\
391	8	-35.1687800214525\\
391	9	-35.2532232016129\\
391	10	-34.0738205105075\\
391	11	-33.7795964432715\\
391	12	-35.4006611865079\\
391	13	-2.02546056471095\\
391	14	0.246676055894117\\
391	15	-11.4154224990362\\
391	16	-5.38775354738506\\
391	17	-2.43102998374247\\
391	18	0.806719064357939\\
391	19	-33.7293604540936\\
391	20	-5.02432681975791\\
391	21	-2.4912212343321\\
391	22	-6.74379092235305\\
391	23	-1.71176693173942\\
391	24	-4.36835404127884\\
391	25	-2.46987361628904\\
391	26	3.75392265092937\\
391	27	-8.64893791748606\\
391	28	-1.4509813732853\\
391	29	-0.275474656761434\\
391	30	0.96561993041648\\
391	31	-29.5785209486391\\
391	32	-35.8178183247548\\
391	33	-36.5472765075957\\
391	34	-37.4962253600695\\
391	35	-38.4996037559993\\
391	36	-37.834039994343\\
391	37	-39.0332277743526\\
391	38	-38.0554454381439\\
391	39	-38.9198571177118\\
391	40	-38.2158553244303\\
391	41	-38.4624608950299\\
392	1	-45.3493742024371\\
392	2	-42.7447654381508\\
392	3	-41.5046845758266\\
392	4	-41.9111768793893\\
392	5	-41.9429439278229\\
392	6	-40.5333615784688\\
392	7	-39.0853098906076\\
392	8	-37.6609519196768\\
392	9	-37.5067466849896\\
392	10	-35.7218865860015\\
392	11	-32.1694453154926\\
392	12	-28.2929626645579\\
392	13	-0.96950107345406\\
392	14	-1.72621231110413\\
392	15	-1.47795352295421\\
392	16	1.45377067119732\\
392	17	-3.08850391316762\\
392	18	-4.03611567257887\\
392	19	-31.9198930831001\\
392	20	-17.4158190418021\\
392	21	3.16925161458098\\
392	22	-4.58793153641572\\
392	23	-0.888908086566546\\
392	24	-6.62407789714798\\
392	25	-0.0852494021672292\\
392	26	-9.03507249979494\\
392	27	-1.18673774114793\\
392	28	-0.748885938645735\\
392	29	-6.31831725124332\\
392	30	-1.9627201068523\\
392	31	-35.6266901221164\\
392	32	-54.1393344406262\\
392	33	-49.1150209866235\\
392	34	-53.6743980609925\\
392	35	-49.592229474241\\
392	36	-44.0717975003\\
392	37	-45.4553870400711\\
392	38	-46.3528981086705\\
392	39	-45.1008552925965\\
392	40	-43.4841597631726\\
392	41	-43.5065450372009\\
393	1	-49.870830264973\\
393	2	-46.7200586543484\\
393	3	-46.8437275871853\\
393	4	-50.8443936647327\\
393	5	-51.0185747247862\\
393	6	-46.7751952822332\\
393	7	-46.7444435745946\\
393	8	-52.6068813150302\\
393	9	-55.425449621685\\
393	10	-46.8480441629279\\
393	11	-45.0175859400165\\
393	12	-43.8712851970972\\
393	13	-25.5812852518123\\
393	14	-30.2796159823317\\
393	15	-38.5282868093675\\
393	16	-23.4085569924763\\
393	17	-24.8692918828898\\
393	18	-33.4904367676028\\
393	19	-34.5712961478189\\
393	20	-16.974930751287\\
393	21	-7.24305854017118\\
393	22	-6.27183086246772\\
393	23	-8.91233942890101\\
393	24	-13.9035612332484\\
393	25	-2.48022670609239\\
393	26	-44.616775974011\\
393	27	-23.5400019514531\\
393	28	-31.7058121471077\\
393	29	-27.2623606527484\\
393	30	-27.4445542535717\\
393	31	-44.0409550079012\\
393	32	-43.8611725268893\\
393	33	-45.3868021194699\\
393	34	-46.2734196043419\\
393	35	-45.4584717587589\\
393	36	-45.8295550763259\\
393	37	-48.1445428462331\\
393	38	-48.5462551343396\\
393	39	-46.4331396207022\\
393	40	-46.5595819916576\\
393	41	-49.7566585793876\\
394	1	-45.2457534498326\\
394	2	-43.7988225151041\\
394	3	-42.8750864218767\\
394	4	-43.6134245573566\\
394	5	-44.4773718501791\\
394	6	-43.1756038101056\\
394	7	-41.8337054411433\\
394	8	-41.9640249638336\\
394	9	-42.586516133596\\
394	10	-41.4721875053145\\
394	11	-39.7708661457984\\
394	12	-39.1675928983291\\
394	13	-39.1783691393334\\
394	14	-38.0018474591425\\
394	15	-35.8188816336474\\
394	16	-34.0334296970257\\
394	17	-32.5510226798363\\
394	18	-30.174822871798\\
394	19	-25.5492552440741\\
394	20	-12.2256000179025\\
394	21	-3.8295543497081\\
394	22	-2.19106779166279\\
394	23	0.0777522525659682\\
394	24	3.08679590438122\\
394	25	-3.48410835957948\\
394	26	-38.6365700999148\\
394	27	-38.8530167511537\\
394	28	-38.3001997642235\\
394	29	-41.5948131187474\\
394	30	-43.6439103882259\\
394	31	-41.3702076068646\\
394	32	-41.0067650036134\\
394	33	-43.0543246802031\\
394	34	-44.6860942422297\\
394	35	-43.1370811408935\\
394	36	-42.4481844883756\\
394	37	-43.852633695834\\
394	38	-45.4298915412516\\
394	39	-44.1402030189687\\
394	40	-43.0278809040121\\
394	41	-43.8189351224046\\
395	1	-47.1024455677465\\
395	2	-47.1093204963277\\
395	3	-54.4374061814453\\
395	4	-55.9504136546705\\
395	5	-47.1943573051277\\
395	6	-45.9179808256262\\
395	7	-51.2458143239786\\
395	8	-56.87274166018\\
395	9	-46.0935626837315\\
395	10	-44.1829872858579\\
395	11	-47.5461713841466\\
395	12	-60.3160863674938\\
395	13	-43.5054770842393\\
395	14	-40.6327553987512\\
395	15	-42.8765240740207\\
395	16	-72.369336037598\\
395	17	-38.8301520418869\\
395	18	-32.868266827139\\
395	19	-31.4735037690742\\
395	20	-13.9516969341872\\
395	21	-1.30041283270929\\
395	22	-10.7745023170746\\
395	23	-1.87933100445842\\
395	24	2.70402755469299\\
395	25	-0.167977648381989\\
395	26	-55.4622375226953\\
395	27	-43.3880519758378\\
395	28	-52.8180809517547\\
395	29	-49.2756854927805\\
395	30	-44.0686288362336\\
395	31	-44.8306896932131\\
395	32	-52.9355118505584\\
395	33	-52.7869390098077\\
395	34	-45.9722502879683\\
395	35	-46.4011309123076\\
395	36	-53.0682682214981\\
395	37	-56.8839549967932\\
395	38	-47.4469584122694\\
395	39	-46.6966278098915\\
395	40	-52.4859258119947\\
395	41	-59.6413734676617\\
396	1	-46.2579144486272\\
396	2	-47.901640852185\\
396	3	-43.9293400923194\\
396	4	-43.3543992271424\\
396	5	-47.4769448818309\\
396	6	-47.2726619582983\\
396	7	-43.3042425333803\\
396	8	-43.6919236962428\\
396	9	-44.8421266426797\\
396	10	-45.9483738751667\\
396	11	-43.6432828666684\\
396	12	-41.1319706396723\\
396	13	-42.2746061892832\\
396	14	-46.8810638610796\\
396	15	-41.1709446303633\\
396	16	-37.1931372206828\\
396	17	-39.881041030064\\
396	18	-43.0122989552832\\
396	19	-34.0202170179578\\
396	20	-15.0015316867804\\
396	21	0.337387360640716\\
396	22	-2.8571111711642\\
396	23	0.111143811530616\\
396	24	-2.28762415233954\\
396	25	-0.625777831176217\\
396	26	-25.8716147237804\\
396	27	-31.5627984332009\\
396	28	-32.9317699631255\\
396	29	-36.1135631015322\\
396	30	-39.5432880736216\\
396	31	-39.5440601657356\\
396	32	-39.4585946378756\\
396	33	-40.5574488680725\\
396	34	-42.5553785693313\\
396	35	-44.2868197480071\\
396	36	-42.7694957403249\\
396	37	-41.8058598995855\\
396	38	-45.4923749120136\\
396	39	-47.2992204721866\\
396	40	-43.3399359916064\\
396	41	-43.4968096104362\\
397	1	-55.6736507837728\\
397	2	-44.2863952650265\\
397	3	-43.0092929806202\\
397	4	-47.8380621810164\\
397	5	-54.2582188222445\\
397	6	-45.3571136771182\\
397	7	-43.6411387368222\\
397	8	-46.0363761352654\\
397	9	-53.5251607942339\\
397	10	-46.1685489200526\\
397	11	-41.9841784689753\\
397	12	-43.2469759998999\\
397	13	-53.0039868942473\\
397	14	-43.8883051706115\\
397	15	-39.9657894684882\\
397	16	-41.6670122977202\\
397	17	-44.5247953362218\\
397	18	-39.989516016854\\
397	19	-42.626928316585\\
397	20	-18.5211914005734\\
397	21	-1.42855684464561\\
397	22	0.578355572836438\\
397	23	-2.3403397743679\\
397	24	-0.294261859600698\\
397	25	1.62526377104037\\
397	26	-28.1821521857882\\
397	27	-29.5177127800528\\
397	28	-33.0748108685301\\
397	29	-41.7771119804187\\
397	30	-43.9683051435323\\
397	31	-38.6645379912963\\
397	32	-38.6143888747479\\
397	33	-43.3030020783028\\
397	34	-53.5925492074009\\
397	35	-42.1936242823018\\
397	36	-40.6093991659941\\
397	37	-45.1519594725009\\
397	38	-56.1425809143573\\
397	39	-44.1408096082907\\
397	40	-42.7685225371866\\
397	41	-46.4560474253877\\
398	1	-45.0213206339071\\
398	2	-48.9125370460393\\
398	3	-61.7065212522967\\
398	4	-48.3952986045696\\
398	5	-45.8166189219784\\
398	6	-48.7699646551492\\
398	7	-64.3194072773441\\
398	8	-48.4931201588116\\
398	9	-44.8781215313126\\
398	10	-46.464850538323\\
398	11	-56.8082014019105\\
398	12	-49.4813924356432\\
398	13	-44.1055767654905\\
398	14	-44.3036214146333\\
398	15	-50.9626071910694\\
398	16	-53.5413571496774\\
398	17	-45.0117606621041\\
398	18	-45.1851985676262\\
398	19	-47.0516495009197\\
398	20	-17.4582206626755\\
398	21	0.659892309321453\\
398	22	-1.14249666907909\\
398	23	0.266460850868445\\
398	24	0.0549993362820275\\
398	25	1.20680549057593\\
398	26	-30.8329755671631\\
398	27	-40.1272669940166\\
398	28	-42.7985005745237\\
398	29	-37.5120139264771\\
398	30	-38.53509825907\\
398	31	-45.243220464171\\
398	32	-50.1400622421687\\
398	33	-42.3473435691956\\
398	34	-41.7996054417281\\
398	35	-46.4017342549806\\
398	36	-56.2528745066348\\
398	37	-46.0052750976309\\
398	38	-44.1434580560495\\
398	39	-47.5571116278826\\
398	40	-62.1576290052688\\
398	41	-48.4546059041228\\
399	1	-47.8625641254071\\
399	2	-51.6272879207698\\
399	3	-48.4355236523556\\
399	4	-44.7388991512677\\
399	5	-46.3724722294371\\
399	6	-53.2294033404925\\
399	7	-51.7215144712835\\
399	8	-46.4953556908193\\
399	9	-44.8688328497651\\
399	10	-47.8532612927258\\
399	11	-47.53917084855\\
399	12	-44.0325240603985\\
399	13	-44.8533189264738\\
399	14	-48.8556659747803\\
399	15	-49.9011061037687\\
399	16	-41.4577190659418\\
399	17	-38.6225762768311\\
399	18	-41.6960077293528\\
399	19	-37.4274308965171\\
399	20	-11.8961417550587\\
399	21	-1.57132450698564\\
399	22	-0.898196299365168\\
399	23	1.51342228814457\\
399	24	-0.46281494845329\\
399	25	-1.64614341176688\\
399	26	-34.8485745629533\\
399	27	-43.3215790468724\\
399	28	-37.2708564875264\\
399	29	-35.9782344181588\\
399	30	-39.8879319601794\\
399	31	-47.5309702322507\\
399	32	-44.9296291449149\\
399	33	-42.7407162999519\\
399	34	-43.298748867069\\
399	35	-47.5532547302529\\
399	36	-45.7948581778776\\
399	37	-43.8272268318234\\
399	38	-46.4935634647093\\
399	39	-52.7592203661757\\
399	40	-51.1147895788078\\
399	41	-45.3682952023213\\
400	1	-46.5479168607568\\
400	2	-54.1427330193874\\
400	3	-50.0378753304468\\
400	4	-44.7827442631384\\
400	5	-47.0376946350619\\
400	6	-54.1118509642236\\
400	7	-48.3234301734084\\
400	8	-45.2346498155576\\
400	9	-44.8159861921905\\
400	10	-54.0154052801532\\
400	11	-49.3219343086381\\
400	12	-42.241814450475\\
400	13	-44.0450698451469\\
400	14	-49.7260231576066\\
400	15	-43.7364785340843\\
400	16	-39.5977692042298\\
400	17	-38.1513561234731\\
400	18	-48.1692390473146\\
400	19	-32.4062012371068\\
400	20	-10.90005349899\\
400	21	0.605909056860867\\
400	22	-0.266421227868807\\
400	23	-1.38215316355835\\
400	24	-1.41329452240019\\
400	25	-1.43777698256964\\
400	26	-25.9041688498811\\
400	27	-38.2707216648921\\
400	28	-39.7564742665259\\
400	29	-36.1174083366781\\
400	30	-39.9527211413948\\
400	31	-46.0426512711951\\
400	32	-44.2383308579309\\
400	33	-42.2122632093497\\
400	34	-42.6132175431867\\
400	35	-51.7092648785823\\
400	36	-48.927976881484\\
400	37	-43.6225694707714\\
400	38	-45.7027146748847\\
400	39	-50.6672630286469\\
400	40	-50.0661606996838\\
400	41	-45.733272368032\\
401	1	-41.9716426433815\\
401	2	-43.2429818163378\\
401	3	-43.3618694015253\\
401	4	-43.8911587716466\\
401	5	-40.5939128855181\\
401	6	-41.2360806529461\\
401	7	-45.8644836054789\\
401	8	-40.8453736000171\\
401	9	-39.7689262704555\\
401	10	-41.5635958926301\\
401	11	-40.7770112977506\\
401	12	-40.9172430374587\\
401	13	-37.9440489044784\\
401	14	-36.0667691477745\\
401	15	-39.2908223391753\\
401	16	-36.131021410886\\
401	17	-31.609539698304\\
401	18	-30.7739201670501\\
401	19	-27.4927952233972\\
401	20	-15.5364611258756\\
401	21	-0.407547707682484\\
401	22	0.236841669957263\\
401	23	0.889843729607607\\
401	24	2.77416573433609\\
401	25	-0.147885397646554\\
401	26	-25.3089333327833\\
401	27	-31.6933589213665\\
401	28	-34.0796607322209\\
401	29	-35.8266878000425\\
401	30	-34.8953003448927\\
401	31	-37.3721517178003\\
401	32	-42.5071938208882\\
401	33	-38.1859739284315\\
401	34	-38.6180315800197\\
401	35	-42.2226037686464\\
401	36	-41.8277174240693\\
401	37	-42.3135158247827\\
401	38	-41.0269249783798\\
401	39	-40.829296485292\\
401	40	-45.6878653706474\\
401	41	-42.5606588428656\\
402	1	-42.0197693978026\\
402	2	-41.4110367342448\\
402	3	-42.9047367284509\\
402	4	-42.9010321230879\\
402	5	-40.3539442424892\\
402	6	-39.3513777815366\\
402	7	-40.6577248357082\\
402	8	-42.6136135174268\\
402	9	-41.1903188412066\\
402	10	-39.6334029811396\\
402	11	-40.1552886123492\\
402	12	-40.5301514023295\\
402	13	-37.6841935638556\\
402	14	-35.3151860923522\\
402	15	-34.9166040646921\\
402	16	-35.5421168376163\\
402	17	-33.9912651634789\\
402	18	-30.7942739128117\\
402	19	-27.9341847565786\\
402	20	-18.1479227309693\\
402	21	1.65227259296285\\
402	22	-2.56038776039017\\
402	23	0.527535641725642\\
402	24	-3.52380784911336\\
402	25	-2.14451000073591\\
402	26	-23.5309128888958\\
402	27	-29.609392089535\\
402	28	-34.8942861095873\\
402	29	-35.1563548245267\\
402	30	-33.9102136300036\\
402	31	-34.8900466182554\\
402	32	-37.9602867437345\\
402	33	-40.081131785499\\
402	34	-39.0832041925909\\
402	35	-39.4115867043221\\
402	36	-42.1073814689364\\
402	37	-42.9437185855032\\
402	38	-40.2011894895081\\
402	39	-39.3211875947555\\
402	40	-40.8196098590683\\
402	41	-42.791681587766\\
403	1	-37.5886994883464\\
403	2	-38.3311572444191\\
403	3	-38.3363090995003\\
403	4	-38.1659699220903\\
403	5	-38.6372032672318\\
403	6	-39.1509031143279\\
403	7	-38.4289814813787\\
403	8	-37.1207072495076\\
403	9	-36.7118555015058\\
403	10	-37.1422068654149\\
403	11	-37.0142778443087\\
403	12	-36.2375907196222\\
403	13	-35.9231162949458\\
403	14	-35.9648436330882\\
403	15	-35.0232874511858\\
403	16	-32.8594783878\\
403	17	-31.1768628378798\\
403	18	-30.6414399414012\\
403	19	-30.3563395342514\\
403	20	-11.2408874730679\\
403	21	-3.99444364090464\\
403	22	-2.84038967290865\\
403	23	-3.00700781759046\\
403	24	1.41611770085062\\
403	25	-4.20843672249023\\
403	26	-19.4170549553748\\
403	27	-24.7840113994076\\
403	28	-27.5714681664151\\
403	29	-29.5198459542573\\
403	30	-31.4277039061202\\
403	31	-32.837437627921\\
403	32	-33.1877365464996\\
403	33	-33.4912280261557\\
403	34	-34.6622508198393\\
403	35	-36.1330652795015\\
403	36	-36.7258389440537\\
403	37	-36.8816378475306\\
403	38	-37.4317735701258\\
403	39	-38.0572778966977\\
403	40	-37.7726419944414\\
403	41	-37.1674250438593\\
404	1	-41.3293898453755\\
404	2	-42.765230812575\\
404	3	-41.8707655995654\\
404	4	-41.4895282381788\\
404	5	-42.6484889513782\\
404	6	-41.0755957482393\\
404	7	-41.3550205936993\\
404	8	-41.6717076078875\\
404	9	-39.9766443271788\\
404	10	-40.706991185079\\
404	11	-39.8679639577766\\
404	12	-38.4745815838938\\
404	13	-39.1505044307412\\
404	14	-37.2068014853374\\
404	15	-36.2011667610428\\
404	16	-36.0330730179811\\
404	17	-33.1396651467704\\
404	18	-31.8893394763934\\
404	19	-29.0481512630243\\
404	20	-18.3280604639082\\
404	21	-11.8639803885859\\
404	22	3.68271848968829\\
404	23	0.60345195937589\\
404	24	0.122046890057379\\
404	25	-26.232980683456\\
404	26	-29.0265556033014\\
404	27	-33.0418668282337\\
404	28	-33.3819324312658\\
404	29	-35.8907988580499\\
404	30	-36.9798764942115\\
404	31	-36.9738186047052\\
404	32	-39.2714840696998\\
404	33	-38.9724480715232\\
404	34	-39.3986022991759\\
404	35	-41.1622203548048\\
404	36	-40.1508414405159\\
404	37	-41.1768999448582\\
404	38	-41.9694358062348\\
404	39	-40.9194530753421\\
404	40	-42.3784556283219\\
404	41	-42.0308258442845\\
405	1	-38.4291600557403\\
405	2	-36.4676929967119\\
405	3	-36.3799138634605\\
405	4	-37.0778887800047\\
405	5	-34.7411856336846\\
405	6	-36.0738221437666\\
405	7	-34.0407054789335\\
405	8	-33.3112180222494\\
405	9	-33.3262042679943\\
405	10	-30.3004528126223\\
405	11	-30.3277293159736\\
405	12	-25.5057173812868\\
405	13	-7.14008864485692\\
405	14	-4.9649203357807\\
405	15	-3.2469474872944\\
405	16	-3.20865047782518\\
405	17	-3.88932306006678\\
405	18	-0.0118546607914999\\
405	19	-24.3157765183956\\
405	20	-5.93457378234414\\
405	21	-16.9538011210388\\
405	22	-1.08429992241615\\
405	23	3.78019712260735\\
405	24	1.15527063379518\\
405	25	2.88941225035425\\
405	26	-2.30499654720508\\
405	27	-9.84500431771283\\
405	28	-6.96182403744054\\
405	29	-11.8668643484286\\
405	30	-1.7576860758362\\
405	31	-33.1704746071747\\
405	32	-40.0477666643428\\
405	33	-36.9275637767013\\
405	34	-37.9832746674707\\
405	35	-38.9754835468311\\
405	36	-36.7136639940471\\
405	37	-39.595021885057\\
405	38	-37.0901076296568\\
405	39	-37.7796556978114\\
405	40	-38.449190299985\\
405	41	-36.411343803333\\
406	1	-39.4279064633067\\
406	2	-37.9127862159607\\
406	3	-37.7833757425156\\
406	4	-39.1852214802591\\
406	5	-39.3431734085994\\
406	6	-37.8569931609921\\
406	7	-37.3221789408857\\
406	8	-37.9372117768678\\
406	9	-36.8379576586894\\
406	10	-34.0146234263325\\
406	11	-32.422096219489\\
406	12	-31.2954416737866\\
406	13	-8.11314484980151\\
406	14	2.25228937177151\\
406	15	-0.696913504705668\\
406	16	-1.53604035876941\\
406	17	3.08151823311608\\
406	18	1.00308812955818\\
406	19	-25.8818082939872\\
406	20	-9.29006894176673\\
406	21	-3.58123123243789\\
406	22	-1.1514744964015\\
406	23	1.7039225078441\\
406	24	-5.57869848103779\\
406	25	-5.48490316468569\\
406	26	-5.71798235953509\\
406	27	-2.6101491354831\\
406	28	-11.6976301658762\\
406	29	0.872258743174355\\
406	30	-2.43995993144538\\
406	31	-26.1539600354281\\
406	32	-30.5229018580081\\
406	33	-33.2442006630181\\
406	34	-34.988516411643\\
406	35	-35.1661911898035\\
406	36	-35.4741054862316\\
406	37	-37.111236197049\\
406	38	-38.6376019100074\\
406	39	-38.5022889970928\\
406	40	-38.3258068138863\\
406	41	-39.0472051660648\\
407	1	-52.3945105918488\\
407	2	-52.0278567408602\\
407	3	-52.9107190245626\\
407	4	-56.8050587757357\\
407	5	-47.4710675318442\\
407	6	-43.4020058647467\\
407	7	-42.7636716910052\\
407	8	-43.5731962114142\\
407	9	-41.6580609253433\\
407	10	-38.560133033145\\
407	11	-36.9570017302419\\
407	12	-35.7386734433522\\
407	13	-8.0249084474028\\
407	14	-0.599676212724022\\
407	15	-1.74790116105297\\
407	16	-0.87230552345159\\
407	17	-1.84277269558996\\
407	18	-4.90894815412985\\
407	19	-30.2829344248187\\
407	20	-7.87990590724821\\
407	21	2.24240875730325\\
407	22	-5.7812188720432\\
407	23	-1.60888698472844\\
407	24	-0.392505666962615\\
407	25	-8.56513331144231\\
407	26	-5.34644496850626\\
407	27	-3.52913597503422\\
407	28	-4.86098329452231\\
407	29	-1.86788024232734\\
407	30	-2.6169498138639\\
407	31	-24.5720606115335\\
407	32	-29.0139811118571\\
407	33	-33.3904440604314\\
407	34	-37.5324374144176\\
407	35	-39.2801433290061\\
407	36	-40.520465118967\\
407	37	-43.6439013108817\\
407	38	-45.9952886093178\\
407	39	-43.7257915370424\\
407	40	-42.916835690446\\
407	41	-44.9633654995631\\
408	1	-41.4823016271941\\
408	2	-42.0242801520667\\
408	3	-41.4227906902914\\
408	4	-41.0156126114659\\
408	5	-42.6088018935801\\
408	6	-41.900871392659\\
408	7	-40.4954309004151\\
408	8	-40.9236347429888\\
408	9	-40.5840976171163\\
408	10	-41.2942591094857\\
408	11	-41.2781302133637\\
408	12	-35.9734349693266\\
408	13	-25.8333323768052\\
408	14	-36.144294194771\\
408	15	-24.8690103874755\\
408	16	-25.2594354676438\\
408	17	-32.358312245358\\
408	18	-30.1823520321062\\
408	19	-30.1443525932771\\
408	20	-33.4664134810142\\
408	21	-13.4035165972703\\
408	22	-6.69847702030425\\
408	23	-3.67138951214778\\
408	24	-9.95549178162357\\
408	25	-2.0354690532454\\
408	26	-33.6080996039697\\
408	27	-27.969215690166\\
408	28	-32.5156050837656\\
408	29	-31.6795379259159\\
408	30	-25.1522723903469\\
408	31	-32.1280687153561\\
408	32	-36.9785789219508\\
408	33	-40.5576956317617\\
408	34	-38.7043767923752\\
408	35	-38.8623730815084\\
408	36	-39.3790230257093\\
408	37	-40.7087204796223\\
408	38	-42.0901402893657\\
408	39	-40.4289830348675\\
408	40	-40.369042571719\\
408	41	-42.3520298815599\\
409	1	-38.4366489054392\\
409	2	-41.1199885281039\\
409	3	-41.1322507093346\\
409	4	-39.2489280659695\\
409	5	-38.6295673817555\\
409	6	-40.0971247809003\\
409	7	-41.5374504697355\\
409	8	-38.469741726756\\
409	9	-37.9486685964144\\
409	10	-38.6160958026283\\
409	11	-39.930649529327\\
409	12	-37.5663737539727\\
409	13	-35.4617615385074\\
409	14	-36.6658134042039\\
409	15	-36.7748552047972\\
409	16	-34.7917344656728\\
409	17	-31.705232282348\\
409	18	-31.9174197880005\\
409	19	-32.3260601873006\\
409	20	-12.8823177700606\\
409	21	-4.0793233188942\\
409	22	-1.09013816893348\\
409	23	1.87892243355037\\
409	24	-0.582877213047342\\
409	25	-5.46712967014149\\
409	26	-21.3942464432738\\
409	27	-27.834103551884\\
409	28	-30.9973597319023\\
409	29	-30.674417304035\\
409	30	-32.1430960845662\\
409	31	-35.4981402473885\\
409	32	-36.4298820538465\\
409	33	-35.7217137458195\\
409	34	-35.5940600876716\\
409	35	-38.5849407297516\\
409	36	-39.6023248978876\\
409	37	-37.8406976019894\\
409	38	-37.8737958229851\\
409	39	-39.4235153076737\\
409	40	-41.5598081872333\\
409	41	-39.0845741115688\\
410	1	-54.7811982510154\\
410	2	-47.5117631071205\\
410	3	-42.4428611027445\\
410	4	-42.8792905033182\\
410	5	-50.7116749788286\\
410	6	-47.9386972724869\\
410	7	-42.1808366345264\\
410	8	-42.0046610230258\\
410	9	-47.5088254008587\\
410	10	-48.4308151605936\\
410	11	-40.6586006607887\\
410	12	-39.7359627877688\\
410	13	-44.1629526812135\\
410	14	-48.2390570039175\\
410	15	-38.2634448537047\\
410	16	-35.5287692474879\\
410	17	-37.7676317344193\\
410	18	-41.488616809035\\
410	19	-31.4926366512153\\
410	20	-16.3310529745473\\
410	21	-2.96627317406061\\
410	22	-7.0999943026986\\
410	23	-1.61222806705378\\
410	24	3.2579093938106\\
410	25	-1.97192029192167\\
410	26	-37.0539899539519\\
410	27	-31.7993137340848\\
410	28	-32.5274942164264\\
410	29	-37.7902940775041\\
410	30	-56.1005829306923\\
410	31	-41.0034613745624\\
410	32	-37.8928304930184\\
410	33	-40.4879355879203\\
410	34	-53.1171658426824\\
410	35	-45.2938261295141\\
410	36	-41.0042644186398\\
410	37	-41.9337401677026\\
410	38	-50.2998113088784\\
410	39	-47.7625663134044\\
410	40	-42.3642300220963\\
410	41	-42.8314565749483\\
411	1	-47.4286564143526\\
411	2	-47.1624633134575\\
411	3	-42.3432816248327\\
411	4	-41.8780979568542\\
411	5	-45.3629713511424\\
411	6	-46.1113046861772\\
411	7	-41.4354618508909\\
411	8	-40.3593855627123\\
411	9	-43.1683766362345\\
411	10	-46.019436402983\\
411	11	-40.9371198278317\\
411	12	-39.0660178599545\\
411	13	-41.5654746084871\\
411	14	-46.048061518957\\
411	15	-38.9163484812067\\
411	16	-35.9760686346355\\
411	17	-37.9064289498488\\
411	18	-39.9887758351324\\
411	19	-29.7427079122857\\
411	20	-21.6198879469686\\
411	21	-2.42570486024776\\
411	22	-8.54298562909729\\
411	23	-0.148155227290463\\
411	24	-2.28697567342575\\
411	25	-1.34447009056099\\
411	26	-28.7954112267269\\
411	27	-35.1360387071767\\
411	28	-33.3033834205897\\
411	29	-34.8224677926043\\
411	30	-40.4782406157552\\
411	31	-42.8987323369753\\
411	32	-38.9440392131278\\
411	33	-39.3022207335283\\
411	34	-43.8721341590681\\
411	35	-44.9994022334619\\
411	36	-40.7437289901475\\
411	37	-40.4157668013406\\
411	38	-43.8662119608439\\
411	39	-46.0812530678405\\
411	40	-42.0197075870249\\
411	41	-41.0709944800569\\
412	1	-44.7384735602695\\
412	2	-50.7805594056723\\
412	3	-50.1370495798988\\
412	4	-44.171721825605\\
412	5	-43.7811046464464\\
412	6	-48.8576247078546\\
412	7	-49.9791332667597\\
412	8	-43.2929972454927\\
412	9	-42.4177691352948\\
412	10	-47.0623690578734\\
412	11	-50.0076763368166\\
412	12	-41.9045568301261\\
412	13	-40.1702393426623\\
412	14	-43.7461034345741\\
412	15	-50.5842389871426\\
412	16	-38.780235469399\\
412	17	-35.070654235898\\
412	18	-36.0358306348507\\
412	19	-58.042111860958\\
412	20	-19.7243547167316\\
412	21	0.80881245648487\\
412	22	-0.531467128942549\\
412	23	-0.935225328099174\\
412	24	2.35570401626608\\
412	25	-2.58226487654522\\
412	26	-28.6668134316502\\
412	27	-37.9270276134778\\
412	28	-40.0175568209771\\
412	29	-37.2994309856952\\
412	30	-39.1074697562564\\
412	31	-45.8250242855656\\
412	32	-45.9357656135219\\
412	33	-41.516324809025\\
412	34	-42.0198531195729\\
412	35	-47.5059506819583\\
412	36	-48.6667511814915\\
412	37	-43.2816924686429\\
412	38	-43.1120828172257\\
412	39	-48.0326272431775\\
412	40	-50.203383494471\\
412	41	-44.3099555197465\\
413	1	-41.9783497059115\\
413	2	-42.5338057268893\\
413	3	-49.7527183084213\\
413	4	-43.8296152295369\\
413	5	-42.3460802600894\\
413	6	-41.2448590859412\\
413	7	-48.9592079408948\\
413	8	-44.8250171874505\\
413	9	-40.6151347440129\\
413	10	-40.1132383311951\\
413	11	-44.9000353613885\\
413	12	-45.9633614542065\\
413	13	-37.7559356622883\\
413	14	-38.009893209968\\
413	15	-39.6251746814992\\
413	16	-44.5896424641628\\
413	17	-33.5774411076983\\
413	18	-31.606287853163\\
413	19	-29.9034348915824\\
413	20	-19.475897792146\\
413	21	-3.9209324550224\\
413	22	0.958146727917213\\
413	23	-0.0873973746687668\\
413	24	-2.8603421322574\\
413	25	-2.35064812247358\\
413	26	-26.4895236251559\\
413	27	-34.7516247400386\\
413	28	-36.8322177866991\\
413	29	-36.0973591762695\\
413	30	-35.4292281538528\\
413	31	-39.281280363246\\
413	32	-43.9981480448334\\
413	33	-40.0666011585011\\
413	34	-39.7941539744449\\
413	35	-40.4591502001557\\
413	36	-48.0748152726912\\
413	37	-42.8058921329532\\
413	38	-41.7386248283182\\
413	39	-41.2837159469023\\
413	40	-48.3184453236188\\
413	41	-45.7533750730791\\
414	1	-39.4193887895579\\
414	2	-39.9976969487994\\
414	3	-41.8652333610255\\
414	4	-41.5453203305375\\
414	5	-39.5276962300434\\
414	6	-39.398085156212\\
414	7	-41.3686726489703\\
414	8	-40.8140192586288\\
414	9	-38.777462769743\\
414	10	-37.9527167947375\\
414	11	-39.7151591719088\\
414	12	-39.1717772921202\\
414	13	-36.6794167935866\\
414	14	-35.3922171897179\\
414	15	-36.3220336882554\\
414	16	-36.0571645197856\\
414	17	-32.1007670557341\\
414	18	-29.8451260655702\\
414	19	-28.29202338876\\
414	20	-12.7679067610619\\
414	21	-5.84946329935846\\
414	22	0.00323110608843514\\
414	23	-0.587264880695472\\
414	24	-0.89025799646707\\
414	25	-1.63446685510601\\
414	26	-23.1447528275697\\
414	27	-27.9425944146213\\
414	28	-32.7718690373379\\
414	29	-33.849884890076\\
414	30	-33.2943601750684\\
414	31	-34.8254090889425\\
414	32	-37.707084150417\\
414	33	-38.3051569992859\\
414	34	-36.9529925133735\\
414	35	-37.7446208916168\\
414	36	-40.156054228413\\
414	37	-40.5588924007095\\
414	38	-38.9878323898236\\
414	39	-39.0650374583921\\
414	40	-41.3579176199532\\
414	41	-41.6020897848781\\
415	1	-45.8154376037209\\
415	2	-48.9685688494645\\
415	3	-56.0089909802447\\
415	4	-48.6281419123584\\
415	5	-45.7835409036406\\
415	6	-47.4128153308635\\
415	7	-53.6717922926885\\
415	8	-49.4113763844309\\
415	9	-45.3315502085748\\
415	10	-45.6548422374063\\
415	11	-49.8788281815724\\
415	12	-48.3094150005596\\
415	13	-43.6964696262806\\
415	14	-42.9416049233429\\
415	15	-45.4279643710472\\
415	16	-43.9733105558379\\
415	17	-38.7636173450858\\
415	18	-36.3130355645262\\
415	19	-36.0635403507836\\
415	20	-11.4395111709782\\
415	21	-5.95694721613386\\
415	22	0.815190227046825\\
415	23	-0.861054770004832\\
415	24	0.585491473880243\\
415	25	0.65937683882202\\
415	26	-27.8482131150263\\
415	27	-39.3086009659464\\
415	28	-40.8113279693562\\
415	29	-38.1795556202636\\
415	30	-39.7270408453171\\
415	31	-45.9939126060476\\
415	32	-49.8669653988005\\
415	33	-43.6365752928395\\
415	34	-43.024909005067\\
415	35	-46.9941797250474\\
415	36	-54.8644552612027\\
415	37	-47.3209526781554\\
415	38	-45.0402987542494\\
415	39	-47.2914493259881\\
415	40	-54.44280545278\\
415	41	-50.0056792513106\\
416	1	-47.9390005581891\\
416	2	-47.6035316981473\\
416	3	-49.0092984439739\\
416	4	-50.5266297442472\\
416	5	-48.9798401270911\\
416	6	-47.1232801654557\\
416	7	-47.0074068115063\\
416	8	-47.9368730581358\\
416	9	-46.8262158421732\\
416	10	-44.4297006488525\\
416	11	-43.4576605478357\\
416	12	-43.8447688226425\\
416	13	-43.117227891177\\
416	14	-40.6581339435358\\
416	15	-39.0862597566053\\
416	16	-38.9173196233167\\
416	17	-38.1717618200393\\
416	18	-34.834902512778\\
416	19	-30.8339390930147\\
416	20	-25.6600423105207\\
416	21	-2.23428142940606\\
416	22	-6.44863213076525\\
416	23	-0.959231733129665\\
416	24	4.4341622084142\\
416	25	-8.33210606901979\\
416	26	-25.3968094772738\\
416	27	-31.8380642199119\\
416	28	-36.1645528049947\\
416	29	-37.9771176557911\\
416	30	-38.8706482139745\\
416	31	-40.8516673609603\\
416	32	-43.8800372126932\\
416	33	-45.3783846217647\\
416	34	-44.8263952407949\\
416	35	-45.1490517353934\\
416	36	-47.0232690639738\\
416	37	-48.6221187334535\\
416	38	-47.390088464163\\
416	39	-46.1676643073324\\
416	40	-46.6191071794158\\
416	41	-47.8005814892286\\
417	1	-51.8564892420826\\
417	2	-49.0814644043118\\
417	3	-49.5458986468484\\
417	4	-52.3904531268475\\
417	5	-51.8110927625399\\
417	6	-48.8366533024989\\
417	7	-48.8637931942464\\
417	8	-51.2877834145625\\
417	9	-50.7119020074595\\
417	10	-47.50973073071\\
417	11	-47.1250157131032\\
417	12	-49.0441398673245\\
417	13	-48.0022396191675\\
417	14	-44.4770489658524\\
417	15	-43.6693962628388\\
417	16	-44.5378333422499\\
417	17	-41.5684931629494\\
417	18	-37.014280885306\\
417	19	-34.4969148015934\\
417	20	-16.4885431319782\\
417	21	0.276428552746438\\
417	22	-15.7895845845947\\
417	23	-0.167492036294549\\
417	24	-0.580068548006311\\
417	25	-0.716343913768649\\
417	26	-32.4316805216735\\
417	27	-36.4821742373236\\
417	28	-38.8770879721164\\
417	29	-42.8164128418389\\
417	30	-45.426592132042\\
417	31	-44.0711907293474\\
417	32	-44.9460645940707\\
417	33	-48.1068762206041\\
417	34	-49.5899759010011\\
417	35	-47.405983692641\\
417	36	-47.6549932285958\\
417	37	-50.3862464104681\\
417	38	-51.6963544209963\\
417	39	-49.1561317143947\\
417	40	-48.8786236856926\\
417	41	-51.2515891985556\\
418	1	-43.9799711328041\\
418	2	-45.8416033187667\\
418	3	-46.2688458555244\\
418	4	-44.2172513886599\\
418	5	-44.0392296610129\\
418	6	-45.0734962164458\\
418	7	-46.5254324369272\\
418	8	-43.6017843962061\\
418	9	-43.2582282443627\\
418	10	-43.490221220847\\
418	11	-45.856323737922\\
418	12	-42.1707736536845\\
418	13	-41.4222462027686\\
418	14	-40.8562064892671\\
418	15	-43.9077666821639\\
418	16	-39.8096711707837\\
418	17	-38.0297331406943\\
418	18	-36.3905322023549\\
418	19	-37.4393942184966\\
418	20	-16.5502607643887\\
418	21	-11.2047559977862\\
418	22	-5.75247304743409\\
418	23	-11.9492194230897\\
418	24	0.253293897247807\\
418	25	-5.09624120530521\\
418	26	-29.2915097819874\\
418	27	-35.248291432294\\
418	28	-35.6963243067902\\
418	29	-36.8396142232821\\
418	30	-37.7966868715642\\
418	31	-41.0798447476926\\
418	32	-41.2772102853055\\
418	33	-40.8469915069015\\
418	34	-41.3587752515051\\
418	35	-43.5507392886123\\
418	36	-44.4722983640465\\
418	37	-42.9533259545605\\
418	38	-43.2977533796456\\
418	39	-44.6014792049467\\
418	40	-46.4041736707291\\
418	41	-44.0054812200143\\
419	1	-39.4943909631443\\
419	2	-40.2575905095155\\
419	3	-40.7814677678698\\
419	4	-39.8690179265022\\
419	5	-39.174886266896\\
419	6	-39.5935262262854\\
419	7	-39.9852153179416\\
419	8	-38.970083651962\\
419	9	-37.9455464930035\\
419	10	-37.9655386651477\\
419	11	-38.1042340794286\\
419	12	-36.8923030288013\\
419	13	-35.4477256687523\\
419	14	-34.9030403347801\\
419	15	-34.4702659163989\\
419	16	-32.6638254271361\\
419	17	-30.3256329495394\\
419	18	-28.3808158095253\\
419	19	-25.4754900202881\\
419	20	-10.429628225644\\
419	21	-4.24877458784236\\
419	22	-7.66035013277351\\
419	23	-10.8001327764496\\
419	24	-7.27546221384376\\
419	25	-4.82215965770882\\
419	26	-26.8136735532098\\
419	27	-31.1784387613219\\
419	28	-33.5175041516599\\
419	29	-33.6735250424053\\
419	30	-34.3796887012175\\
419	31	-36.294063666371\\
419	32	-37.7086136514951\\
419	33	-37.375753170168\\
419	34	-37.3997890727348\\
419	35	-38.6669146380029\\
419	36	-39.7993289124851\\
419	37	-39.305372239228\\
419	38	-38.9298387355182\\
419	39	-39.7684678626716\\
419	40	-40.7319888594843\\
419	41	-40.1713351814341\\
420	1	-44.8692888282349\\
420	2	-44.3383841967713\\
420	3	-43.7540902289391\\
420	4	-43.1018878885839\\
420	5	-42.3653285470677\\
420	6	-41.5240374292349\\
420	7	-40.5508093216001\\
420	8	-39.4067097589284\\
420	9	-38.0317357778008\\
420	10	-36.3244690362203\\
420	11	-34.0883763198351\\
420	12	-30.8206109419248\\
420	13	-8.05618404185511\\
420	14	-11.6968329880994\\
420	15	-2.5404548101588\\
420	16	-1.61268402556194\\
420	17	-0.759426897956464\\
420	18	-7.59963509510385\\
420	19	-46.827995224531\\
420	20	-10.0626485993699\\
420	21	3.88325985346563\\
420	22	-3.16143645350868\\
420	23	-9.69460328999759\\
420	24	-0.442117612575358\\
420	25	2.73808007217851\\
420	26	-11.2617361031423\\
420	27	-4.09974901154689\\
420	28	-3.01758268219266\\
420	29	-3.90566290427327\\
420	30	-8.51013201386811\\
420	31	-39.8628626662366\\
420	32	-51.3534639587717\\
420	33	-53.3395639022085\\
420	34	-50.6432375079082\\
420	35	-49.0238834070918\\
420	36	-48.0244597894156\\
420	37	-47.32187962431\\
420	38	-46.7649317561952\\
420	39	-46.2760827901573\\
420	40	-45.8110992112813\\
420	41	-45.3419692016147\\
421	1	-33.5375093599506\\
421	2	-33.3131662963922\\
421	3	-33.2153179532506\\
421	4	-32.6799118843349\\
421	5	-32.4673897608735\\
421	6	-31.7001302054482\\
421	7	-31.1814783050286\\
421	8	-30.1621664622001\\
421	9	-29.0899306700642\\
421	10	-27.515734753358\\
421	11	-25.2738414302996\\
421	12	-21.3861450900185\\
421	13	-0.521108816552916\\
421	14	0.646819693236999\\
421	15	-9.99185589737813\\
421	16	0.588316226886792\\
421	17	-11.1240791741971\\
421	18	1.24920852327124\\
421	19	-24.6933871407592\\
421	20	-21.7569243522073\\
421	21	1.45358747907261\\
421	22	0.630964845490615\\
421	23	1.95101138148418\\
421	24	-4.12270449572553\\
421	25	-0.535332984481017\\
421	26	-0.201151321109747\\
421	27	-0.0161766292408274\\
421	28	-4.91942036623877\\
421	29	-7.81302445302157\\
421	30	-8.75525414462091\\
421	31	-33.5620518024724\\
421	32	-30.2178585463146\\
421	33	-32.6092753290426\\
421	34	-31.6124236792053\\
421	35	-33.140350940371\\
421	36	-32.6729843235393\\
421	37	-33.4805768541176\\
421	38	-33.3709064314663\\
421	39	-33.590457102693\\
421	40	-33.7176471920163\\
421	41	-33.4897723185061\\
422	1	-44.4709345865351\\
422	2	-49.8321615887511\\
422	3	-44.7777182614118\\
422	4	-42.8355479920936\\
422	5	-45.366322000208\\
422	6	-54.074055242769\\
422	7	-45.5147451331098\\
422	8	-44.0593719245393\\
422	9	-46.9045032038646\\
422	10	-50.5605654671866\\
422	11	-40.0311780215746\\
422	12	-43.2539288222919\\
422	13	-1.82200504494756\\
422	14	-1.19709903075436\\
422	15	-1.6908926360505\\
422	16	-1.88576189534619\\
422	17	-1.17995230646924\\
422	18	-4.77357081608835\\
422	19	-22.8020163058763\\
422	20	-7.15392230470749\\
422	21	-5.45340862568291\\
422	22	-0.57084453759155\\
422	23	-4.24094269129474\\
422	24	-3.26127761618792\\
422	25	-1.11042282234364\\
422	26	-0.218613779324994\\
422	27	-0.759988341708278\\
422	28	-3.7602043558662\\
422	29	-1.95599416923343\\
422	30	-5.9800660739989\\
422	31	-33.3383743092155\\
422	32	-36.7708725335823\\
422	33	-37.130457667504\\
422	34	-38.9836194596565\\
422	35	-42.9943430826572\\
422	36	-42.3051588084506\\
422	37	-40.5828154958528\\
422	38	-41.8360509415675\\
422	39	-46.4553019717725\\
422	40	-44.9097845492755\\
422	41	-42.2081474019314\\
423	1	-54.1169735778678\\
423	2	-50.1046145809797\\
423	3	-49.6021601339876\\
423	4	-52.2635387213527\\
423	5	-53.749545061438\\
423	6	-50.2145473645096\\
423	7	-48.5809329188543\\
423	8	-49.1925985517749\\
423	9	-49.5587383920809\\
423	10	-48.1902188607288\\
423	11	-47.5768382246821\\
423	12	-44.0875843169872\\
423	13	-25.1931801305364\\
423	14	-30.5181615956418\\
423	15	-23.9350122228863\\
423	16	-23.1485694845697\\
423	17	-47.9062740866835\\
423	18	-29.2170130569921\\
423	19	-28.8512039753588\\
423	20	-19.1437304607427\\
423	21	-6.55634467104747\\
423	22	-4.17777618156511\\
423	23	-7.98341195416884\\
423	24	-10.6691787133015\\
423	25	-3.92110234113403\\
423	26	-29.1090628267642\\
423	27	-27.0456567294493\\
423	28	-37.7742497601505\\
423	29	-30.711741220008\\
423	30	-28.3924655201177\\
423	31	-49.2030146533717\\
423	32	-47.7777458119025\\
423	33	-55.0469163627585\\
423	34	-53.6127197232527\\
423	35	-47.8244989236746\\
423	36	-48.0613581083765\\
423	37	-52.8077510451572\\
423	38	-53.4377232879074\\
423	39	-49.3247127662873\\
423	40	-49.280317339147\\
423	41	-53.0705893893215\\
424	1	-39.3617945335191\\
424	2	-39.5579224940447\\
424	3	-39.5578901584501\\
424	4	-39.2835764439487\\
424	5	-39.4165552902528\\
424	6	-39.7372990269514\\
424	7	-39.0662703183825\\
424	8	-37.9087839652919\\
424	9	-37.6715532686814\\
424	10	-38.39681522596\\
424	11	-38.1316497850198\\
424	12	-36.2133156114376\\
424	13	-34.9067282873271\\
424	14	-34.9027763182708\\
424	15	-34.8188277225861\\
424	16	-32.7614914507318\\
424	17	-30.3141338297818\\
424	18	-28.5815093802612\\
424	19	-25.7515257099824\\
424	20	-8.17249490408111\\
424	21	2.0340116823073\\
424	22	2.44222486525545\\
424	23	-0.835839970731274\\
424	24	-1.71827970369192\\
424	25	-0.046583741929344\\
424	26	-25.3038750035258\\
424	27	-29.2073607068748\\
424	28	-31.2790985655309\\
424	29	-32.2148279164609\\
424	30	-33.5228134000542\\
424	31	-35.5000656411305\\
424	32	-36.7170862607437\\
424	33	-36.5328733187404\\
424	34	-36.6260264403848\\
424	35	-37.6413298126086\\
424	36	-38.7295976299159\\
424	37	-38.9064872729169\\
424	38	-38.8377409793993\\
424	39	-39.1300387228644\\
424	40	-39.3346857784165\\
424	41	-39.2649384830015\\
425	1	-40.9045904177161\\
425	2	-46.0318209621812\\
425	3	-48.4369009112547\\
425	4	-40.5012296937749\\
425	5	-40.0153094725206\\
425	6	-45.3154018977894\\
425	7	-48.0737917739437\\
425	8	-40.4823110099975\\
425	9	-38.4002785869031\\
425	10	-42.6957130020056\\
425	11	-46.9797364787745\\
425	12	-38.9332114850857\\
425	13	-36.2706992129363\\
425	14	-38.4187827484866\\
425	15	-46.3428663862595\\
425	16	-34.9227040791295\\
425	17	-31.7314005940462\\
425	18	-32.0021028026865\\
425	19	-39.9499380033733\\
425	20	-10.4332393821988\\
425	21	2.15375611259477\\
425	22	-1.19291502209281\\
425	23	-6.84588827673102\\
425	24	3.63251303123548\\
425	25	-3.37946572690162\\
425	26	-29.2159811041936\\
425	27	-40.1548206455573\\
425	28	-39.6074072651805\\
425	29	-34.7581421319784\\
425	30	-35.3113999347271\\
425	31	-43.0873600298469\\
425	32	-43.4767813312678\\
425	33	-38.1915180982329\\
425	34	-38.4971850494109\\
425	35	-43.7217728746176\\
425	36	-47.7943610444903\\
425	37	-39.9035217030462\\
425	38	-39.9027648048437\\
425	39	-44.4533227950569\\
425	40	-50.3017052871735\\
425	41	-41.3414237539852\\
426	1	-51.9454759421269\\
426	2	-43.804417195567\\
426	3	-40.7510428479098\\
426	4	-42.5802139799427\\
426	5	-50.6503615115777\\
426	6	-44.4292619736436\\
426	7	-40.2932421496875\\
426	8	-41.0039682244885\\
426	9	-48.5107148871058\\
426	10	-44.5165130153293\\
426	11	-38.7560763628644\\
426	12	-38.6760652742537\\
426	13	-44.5119356699516\\
426	14	-43.2487696985933\\
426	15	-35.9739088037522\\
426	16	-34.494322889942\\
426	17	-37.7249048603948\\
426	18	-40.5823944898164\\
426	19	-29.923866554928\\
426	20	-19.1550908040117\\
426	21	1.0846580334148\\
426	22	-3.76798907622622\\
426	23	-0.939056654818319\\
426	24	-4.99384263716799\\
426	25	-2.78745329145836\\
426	26	-29.8737469279945\\
426	27	-31.6325457345087\\
426	28	-32.5864683689206\\
426	29	-37.1580678866209\\
426	30	-44.336724068389\\
426	31	-38.5380751475795\\
426	32	-36.9892822981849\\
426	33	-40.3470709426143\\
426	34	-49.0283806148654\\
426	35	-42.0654492627192\\
426	36	-39.3550255537377\\
426	37	-41.6997726953099\\
426	38	-49.8281011743369\\
426	39	-44.3410568016762\\
426	40	-40.7207827895361\\
426	41	-41.8618632390708\\
427	1	-45.8347190979144\\
427	2	-58.5355151892956\\
427	3	-43.2183183783457\\
427	4	-40.7659589585886\\
427	5	-43.928954127902\\
427	6	-67.217957818994\\
427	7	-42.6928402987852\\
427	8	-39.658518125938\\
427	9	-42.4877739570796\\
427	10	-81.0661514611696\\
427	11	-41.9497600241824\\
427	12	-38.1846827305212\\
427	13	-39.7427818642546\\
427	14	-54.4647482316923\\
427	15	-40.0189487668315\\
427	16	-34.1810568416212\\
427	17	-34.0781172349226\\
427	18	-45.1055723397327\\
427	19	-30.2431778436086\\
427	20	-10.0964356926205\\
427	21	-3.15151092925197\\
427	22	-2.28437938720741\\
427	23	-0.0678050206890866\\
427	24	-3.7416692786766\\
427	25	-2.73815833127319\\
427	26	-32.0044392824488\\
427	27	-41.1973148224712\\
427	28	-32.9340055338814\\
427	29	-33.4045944038834\\
427	30	-39.8920752711724\\
427	31	-49.0653579990477\\
427	32	-38.2424867584905\\
427	33	-37.7646251333739\\
427	34	-43.1023671973035\\
427	35	-56.8305632102351\\
427	36	-41.9621349335499\\
427	37	-40.0044742617021\\
427	38	-43.2911455910688\\
427	39	-75.1306869485972\\
427	40	-43.7115917976353\\
427	41	-40.4397641358988\\
428	1	-48.7882634288884\\
428	2	-44.9516594198405\\
428	3	-42.6488097778913\\
428	4	-43.8655823094165\\
428	5	-47.908019483981\\
428	6	-46.086669664667\\
428	7	-43.0395508293043\\
428	8	-43.7551500610899\\
428	9	-48.4178536208579\\
428	10	-45.9105264984695\\
428	11	-41.4737080496809\\
428	12	-41.06898844778\\
428	13	-43.8868636192017\\
428	14	-42.1669698959573\\
428	15	-37.5442285500118\\
428	16	-36.0412960618905\\
428	17	-37.6507277259191\\
428	18	-37.4868941676492\\
428	19	-30.073690633542\\
428	20	-15.4736260308304\\
428	21	-2.08362358780928\\
428	22	-1.62743083724553\\
428	23	-10.843033504102\\
428	24	-2.44083599233507\\
428	25	0.686212732467886\\
428	26	-29.7793517538494\\
428	27	-32.6445933768793\\
428	28	-34.1046298584031\\
428	29	-37.9262073279411\\
428	30	-42.8995876503571\\
428	31	-41.043407934414\\
428	32	-40.0824986850199\\
428	33	-42.8245275254158\\
428	34	-47.3980195186395\\
428	35	-43.7112577235388\\
428	36	-41.6339001546397\\
428	37	-43.1590940061297\\
428	38	-47.0317000132375\\
428	39	-45.2533781951036\\
428	40	-42.8175834917534\\
428	41	-43.8352528636738\\
429	1	-51.7476595451096\\
429	2	-50.2643175457705\\
429	3	-50.2751123768108\\
429	4	-51.5008875429547\\
429	5	-50.7441182788327\\
429	6	-49.0970687261457\\
429	7	-49.5659166020336\\
429	8	-51.3989681608751\\
429	9	-50.797873601859\\
429	10	-48.1855734390573\\
429	11	-47.192006430741\\
429	12	-47.9604281409883\\
429	13	-47.6318791898499\\
429	14	-46.0842331002148\\
429	15	-45.3120738662821\\
429	16	-44.7179141831618\\
429	17	-41.8004941270486\\
429	18	-38.5823239063438\\
429	19	-38.7348381582043\\
429	20	-17.918151938349\\
429	21	-1.89928590342856\\
429	22	-0.439910655516453\\
429	23	-3.35936754126515\\
429	24	-0.703595400658779\\
429	25	-4.71379767672377\\
429	26	-50.0171416682924\\
429	27	-41.1680194530816\\
429	28	-43.2604068351229\\
429	29	-47.0945481877072\\
429	30	-46.2525649919679\\
429	31	-44.9767175106773\\
429	32	-46.6700452456324\\
429	33	-50.2608932701674\\
429	34	-50.1464626762119\\
429	35	-48.226362465785\\
429	36	-48.4386197963977\\
429	37	-50.6907814426163\\
429	38	-50.8959976373189\\
429	39	-49.5545067295915\\
429	40	-50.1218289802595\\
429	41	-52.133252297064\\
430	1	-55.6572948053571\\
430	2	-66.8949622407237\\
430	3	-60.7950029472118\\
430	4	-55.2437006821707\\
430	5	-57.3100901788641\\
430	6	-61.1373332527345\\
430	7	-62.1155281548743\\
430	8	-56.9509072997675\\
430	9	-55.8528558524032\\
430	10	-61.3996302183929\\
430	11	-61.9023714547349\\
430	12	-58.19224902935\\
430	13	-56.2889089878926\\
430	14	-56.6431055287534\\
430	15	-60.0852914815153\\
430	16	-57.3861530308289\\
430	17	-61.331565633329\\
430	18	-51.0259148996054\\
430	19	-37.0677182405268\\
430	20	-11.74080467092\\
430	21	-2.18784439712909\\
430	22	-1.45248442317846\\
430	23	2.3958687271965\\
430	24	-8.77550962629079\\
430	25	-2.76457128334958\\
430	26	-40.46560242901\\
430	27	-60.0882192739393\\
430	28	-46.5419049154512\\
430	29	-44.4829943980963\\
430	30	-49.6443592393357\\
430	31	-59.7654807637183\\
430	32	-52.3236190799828\\
430	33	-50.0667795187535\\
430	34	-52.3630754207134\\
430	35	-65.2212515192281\\
430	36	-56.3891302830388\\
430	37	-53.1722696208002\\
430	38	-54.3851294333284\\
430	39	-61.7424289904031\\
430	40	-61.455029428574\\
430	41	-54.591727095096\\
431	1	-55.0288724440405\\
431	2	-53.0380543726409\\
431	3	-49.0732567327668\\
431	4	-52.5133212393966\\
431	5	-58.4429070347339\\
431	6	-52.0658672006837\\
431	7	-52.4621571331156\\
431	8	-52.6916706559418\\
431	9	-56.1168748468861\\
431	10	-57.6103870599633\\
431	11	-49.5602777528793\\
431	12	-51.2971192747879\\
431	13	-71.9791768659919\\
431	14	-52.774164955434\\
431	15	-53.8375045236241\\
431	16	-55.8451208851227\\
431	17	-54.7880934937734\\
431	18	-39.1495342517621\\
431	19	-32.6995725891391\\
431	20	-13.113688952785\\
431	21	-8.22538139619178\\
431	22	-1.72322836505354\\
431	23	2.55020350766336\\
431	24	-1.38338889802634\\
431	25	-8.05987851694284\\
431	26	-29.8807393247741\\
431	27	-35.6179007498067\\
431	28	-37.0264231402011\\
431	29	-41.2619692113652\\
431	30	-44.5071244893002\\
431	31	-42.3368385963086\\
431	32	-44.4044151232829\\
431	33	-47.0066867871011\\
431	34	-48.1485995742127\\
431	35	-49.4057858594273\\
431	36	-46.7506092946154\\
431	37	-48.3690453866428\\
431	38	-55.3357309680988\\
431	39	-49.6826547157893\\
431	40	-49.2785360508682\\
431	41	-52.2667625967377\\
432	1	-48.8390731697338\\
432	2	-45.5366269269051\\
432	3	-45.065456491018\\
432	4	-47.0651647572258\\
432	5	-48.0896880776868\\
432	6	-46.076905558233\\
432	7	-45.7843874537366\\
432	8	-48.1740214283817\\
432	9	-47.7432375762741\\
432	10	-43.8371765935967\\
432	11	-42.3912894095816\\
432	12	-43.333508037246\\
432	13	-43.7193694430234\\
432	14	-41.2499911069325\\
432	15	-39.9788291588223\\
432	16	-40.8721972869964\\
432	17	-39.0204442995105\\
432	18	-33.8463953209914\\
432	19	-29.8123178511887\\
432	20	-9.55973967752542\\
432	21	0.0490053648664897\\
432	22	0.771884206463252\\
432	23	-1.44200467363475\\
432	24	-10.641385056665\\
432	25	-9.4592335396102\\
432	26	-39.184148487438\\
432	27	-40.4702326413762\\
432	28	-38.9506984554502\\
432	29	-42.0640732072392\\
432	30	-44.1048984174503\\
432	31	-42.5395656037759\\
432	32	-43.1955467698545\\
432	33	-47.3374550227953\\
432	34	-49.1307426848999\\
432	35	-45.271671215601\\
432	36	-44.5437205130358\\
432	37	-46.5420928693377\\
432	38	-47.6961520457022\\
432	39	-45.8567556168923\\
432	40	-45.6821354872307\\
432	41	-48.5982723100334\\
433	1	-41.9032150196647\\
433	2	-42.6601616418236\\
433	3	-43.379708309812\\
433	4	-41.9429119886034\\
433	5	-40.3063081029382\\
433	6	-40.6034272074366\\
433	7	-42.0987182805348\\
433	8	-41.9832661667554\\
433	9	-40.967640355526\\
433	10	-40.7936531764088\\
433	11	-41.1542207112707\\
433	12	-39.8765674875659\\
433	13	-37.5067446858844\\
433	14	-36.7615975615896\\
433	15	-37.7334439937585\\
433	16	-37.7429028272041\\
433	17	-35.8094565121013\\
433	18	-34.1741794713745\\
433	19	-33.4773575760887\\
433	20	-8.3279984223881\\
433	21	-12.0478176547044\\
433	22	-2.82634768544497\\
433	23	0.0118018405963044\\
433	24	2.4955420189736\\
433	25	1.32900146633154\\
433	26	-26.8562061894676\\
433	27	-31.5457076044401\\
433	28	-33.8490553003742\\
433	29	-33.7975627085277\\
433	30	-34.3614355991524\\
433	31	-36.8085888593307\\
433	32	-39.4949986319059\\
433	33	-39.7853226719227\\
433	34	-39.4491207965631\\
433	35	-40.0521097477693\\
433	36	-41.061737328541\\
433	37	-40.369992516367\\
433	38	-39.6296838536768\\
433	39	-40.8094576649264\\
433	40	-43.0529358479175\\
433	41	-43.2675654586989\\
434	1	-40.1735043438167\\
434	2	-40.027866027908\\
434	3	-39.4622411237458\\
434	4	-40.3956235809242\\
434	5	-39.5241298523184\\
434	6	-39.3755680551479\\
434	7	-39.8956046022978\\
434	8	-38.6248359818517\\
434	9	-38.8680074518578\\
434	10	-38.6093323586512\\
434	11	-37.3135113756719\\
434	12	-37.6754451906999\\
434	13	-36.4811304538668\\
434	14	-35.3744580024808\\
434	15	-35.3184024053567\\
434	16	-33.2059078148454\\
434	17	-32.1036262847146\\
434	18	-30.6638729606256\\
434	19	-27.1844271906679\\
434	20	-11.7754350949216\\
434	21	2.13880760276744\\
434	22	-2.14537193868083\\
434	23	-0.0393218386466305\\
434	24	-7.4570082679716\\
434	25	-12.2869437916155\\
434	26	-23.3165125647229\\
434	27	-27.3232701227623\\
434	28	-30.3326579150435\\
434	29	-32.6766446347293\\
434	30	-33.1669274032289\\
434	31	-35.1664588781631\\
434	32	-35.9013938282581\\
434	33	-36.1628778707443\\
434	34	-37.8369154974536\\
434	35	-37.6253373163141\\
434	36	-38.1667926721947\\
434	37	-39.2952625755874\\
434	38	-38.6444276479932\\
434	39	-39.541647065299\\
434	40	-39.8794682834311\\
434	41	-39.2586612623457\\
435	1	-39.7516232404582\\
435	2	-37.5285797335462\\
435	3	-37.1416256139586\\
435	4	-36.0771100756196\\
435	5	-33.2317123153375\\
435	6	-31.8855747444597\\
435	7	-20.2241739031947\\
435	8	-5.00869446218174\\
435	9	-9.7743039927435\\
435	10	-4.64746761667564\\
435	11	0.0712211738553244\\
435	12	-8.57260116819966\\
435	13	-18.4262048974877\\
435	14	-29.2108977068997\\
435	15	-30.9463863989293\\
435	16	-32.2178501533611\\
435	17	-33.1189399244845\\
435	18	-28.1645621271588\\
435	19	-12.664359152265\\
435	20	-4.63631693131896\\
435	21	1.73717813494197\\
435	22	0.696676631924707\\
435	23	-2.29132198221672\\
435	24	-5.8805059636846\\
435	25	-6.51639718490162\\
435	26	-22.2512785796827\\
435	27	-28.083202074651\\
435	28	-30.1766865777645\\
435	29	-32.8520791339143\\
435	30	-34.7229125449016\\
435	31	-35.2077083770158\\
435	32	-37.6630341873857\\
435	33	-37.2182060330404\\
435	34	-38.592135116839\\
435	35	-39.3699175587247\\
435	36	-38.703681431375\\
435	37	-40.615981390068\\
435	38	-39.2052139553841\\
435	39	-39.9223615676478\\
435	40	-40.0388913052343\\
435	41	-38.5586198426994\\
436	1	-30.2979645824759\\
436	2	-30.0677421923462\\
436	3	-29.4967398161972\\
436	4	-27.9249967204249\\
436	5	-25.9938730562408\\
436	6	-23.7958222723618\\
436	7	-16.6174320069716\\
436	8	2.92904674942776\\
436	9	-0.950638140183833\\
436	10	0.755755174217671\\
436	11	-2.52939216969961\\
436	12	0.0178986360166631\\
436	13	-14.8028836322176\\
436	14	-26.5861603658892\\
436	15	-34.0841731836627\\
436	16	-39.5872218313703\\
436	17	-40.4327591446035\\
436	18	-35.3069356757502\\
436	19	1.1305117028246\\
436	20	-1.40360572956435\\
436	21	-7.62253949955506\\
436	22	-5.1586553826449\\
436	23	-8.98998632971406\\
436	24	1.8786017012545\\
436	25	2.85978317774719\\
436	26	-21.5869954322102\\
436	27	-25.5879807630101\\
436	28	-28.1084432837386\\
436	29	-28.9942584795237\\
436	30	-29.3066996738843\\
436	31	-30.1945959998264\\
436	32	-31.2731426420099\\
436	33	-31.5484167179114\\
436	34	-31.4291690425955\\
436	35	-31.7756711063735\\
436	36	-32.2949482263493\\
436	37	-32.1400284404171\\
436	38	-31.6348298373767\\
436	39	-31.5370325563107\\
436	40	-31.6003809511601\\
436	41	-31.0946873192772\\
437	1	-39.3909663319357\\
437	2	-41.8823358632553\\
437	3	-47.6047172152555\\
437	4	-40.951574733131\\
437	5	-37.2007445336889\\
437	6	-38.0941906521428\\
437	7	-23.8112599036924\\
437	8	-2.26175563920504\\
437	9	-0.357817610215284\\
437	10	-2.34699478552677\\
437	11	-1.04465901649947\\
437	12	-1.2030129297241\\
437	13	-23.4435148042661\\
437	14	-27.4358425603086\\
437	15	-29.2635432367994\\
437	16	-30.2494694394295\\
437	17	-29.0072113441126\\
437	18	-26.3265108771472\\
437	19	-1.03157495672709\\
437	20	-4.93851142340051\\
437	21	2.31298800847186\\
437	22	-0.0369315347668448\\
437	23	-5.1459356732516\\
437	24	-3.60510185921531\\
437	25	-7.57888317087168\\
437	26	-36.6832208022844\\
437	27	-41.1781630222707\\
437	28	-38.5005970055787\\
437	29	-36.6357919109797\\
437	30	-37.864204013364\\
437	31	-41.839862827031\\
437	32	-42.9263576962625\\
437	33	-40.1275771286332\\
437	34	-40.1416954544259\\
437	35	-43.9821445105454\\
437	36	-48.524392306467\\
437	37	-43.174795243543\\
437	38	-41.5292812542591\\
437	39	-44.0350955389058\\
437	40	-47.009731051637\\
437	41	-41.6700092142992\\
438	1	-44.6403983276408\\
438	2	-44.0184486516306\\
438	3	-43.4480698903415\\
438	4	-42.8556767836961\\
438	5	-46.1490607473993\\
438	6	-44.8317179741352\\
438	7	-45.2445469461311\\
438	8	-24.255340014612\\
438	9	-30.0064993529375\\
438	10	-37.934573122363\\
438	11	-30.5337830276151\\
438	12	-36.1117901082672\\
438	13	-35.1398170048179\\
438	14	-43.5276893977078\\
438	15	-35.1354100092319\\
438	16	-35.3219660217734\\
438	17	-37.3647602678347\\
438	18	-33.9106367998145\\
438	19	-22.3572568801678\\
438	20	-7.66395165016098\\
438	21	-7.22829463431625\\
438	22	-11.1646715966106\\
438	23	-4.47854351787918\\
438	24	-11.1952453292416\\
438	25	0.062336936158454\\
438	26	-30.3541771921299\\
438	27	-33.0794045155545\\
438	28	-34.6948267824609\\
438	29	-37.0949357466756\\
438	30	-39.0500625938263\\
438	31	-39.5611575728481\\
438	32	-39.7260013218757\\
438	33	-40.6527586407762\\
438	34	-42.5632292303906\\
438	35	-42.9194618919954\\
438	36	-41.5813980223506\\
438	37	-42.336155055337\\
438	38	-45.2563466700096\\
438	39	-43.828416728584\\
438	40	-42.1568243399592\\
438	41	-44.0547245168902\\
439	1	-55.4313967348545\\
439	2	-49.74120900673\\
439	3	-46.9212082860633\\
439	4	-48.8826534557715\\
439	5	-53.9754715658002\\
439	6	-49.4203566553092\\
439	7	-46.0496107320732\\
439	8	-47.1376520972171\\
439	9	-52.1558473822156\\
439	10	-47.8061392997416\\
439	11	-44.1577039809581\\
439	12	-44.1373325013776\\
439	13	-48.1205839390267\\
439	14	-45.1358914888833\\
439	15	-39.9215330347444\\
439	16	-39.1992182553021\\
439	17	-40.4446724593044\\
439	18	-37.4773203183264\\
439	19	-30.3791641158748\\
439	20	-19.903421138251\\
439	21	1.64256510969002\\
439	22	-4.93834295713737\\
439	23	0.286582947968487\\
439	24	-6.1132136439312\\
439	25	-0.148875052006116\\
439	26	-29.0422138075622\\
439	27	-37.2120477242033\\
439	28	-37.5517177490706\\
439	29	-40.9966657212002\\
439	30	-48.8238740777336\\
439	31	-46.4366876068113\\
439	32	-43.9517682107921\\
439	33	-46.0015968133052\\
439	34	-53.657210008866\\
439	35	-49.3632508789224\\
439	36	-46.1483308237417\\
439	37	-47.9847614184657\\
439	38	-54.2358107094042\\
439	39	-50.8459464595879\\
439	40	-47.1545523636372\\
439	41	-48.3151753947871\\
440	1	-42.9853207846287\\
440	2	-42.8007061177844\\
440	3	-45.0300450299515\\
440	4	-46.2523750341108\\
440	5	-43.729052196859\\
440	6	-42.1325586194684\\
440	7	-43.2318288909091\\
440	8	-44.9343674877983\\
440	9	-43.1814781710863\\
440	10	-41.366860103139\\
440	11	-41.4437418399047\\
440	12	-42.62322946326\\
440	13	-40.553617538729\\
440	14	-38.4295439337823\\
440	15	-38.5104378075424\\
440	16	-39.8489462168237\\
440	17	-36.8214972075236\\
440	18	-32.1087455036622\\
440	19	-30.2456728183163\\
440	20	-20.2950596133511\\
440	21	0.408073478018429\\
440	22	-2.10508788790447\\
440	23	-0.863639263579621\\
440	24	1.76853849754052\\
440	25	1.41803623012669\\
440	26	-28.1925630652992\\
440	27	-34.4727084041808\\
440	28	-37.5439645786497\\
440	29	-36.9954909015494\\
440	30	-37.1679895344273\\
440	31	-39.3587398229137\\
440	32	-42.2367073517334\\
440	33	-42.3002343639393\\
440	34	-40.6315303698088\\
440	35	-40.9771582710994\\
440	36	-43.5948166575012\\
440	37	-45.0895162442998\\
440	38	-43.3774042741381\\
440	39	-42.3743423702172\\
440	40	-43.6565894173316\\
440	41	-45.2789315022794\\
441	1	-42.8533375849221\\
441	2	-45.1954859569111\\
441	3	-57.5797768086006\\
441	4	-46.4335919835746\\
441	5	-42.4514469262545\\
441	6	-43.9016452058222\\
441	7	-52.6957187674271\\
441	8	-45.7870944356026\\
441	9	-40.932439544831\\
441	10	-41.2527694642417\\
441	11	-47.6207338160023\\
441	12	-46.2774103926367\\
441	13	-39.5398613448715\\
441	14	-38.6315182736288\\
441	15	-43.5732304503198\\
441	16	-46.8530236765427\\
441	17	-36.6148994984271\\
441	18	-34.0037459175038\\
441	19	-37.0827584200192\\
441	20	-14.5909786642273\\
441	21	-0.272546950391325\\
441	22	-0.663641985240467\\
441	23	-1.91603475107278\\
441	24	1.34855440572742\\
441	25	-0.64447637836906\\
441	26	-25.8474970673965\\
441	27	-33.7272524905705\\
441	28	-41.8913637757375\\
441	29	-36.9059893518605\\
441	30	-36.198389673462\\
441	31	-40.1383500058215\\
441	32	-52.0746247551098\\
441	33	-43.0044128567797\\
441	34	-40.4148263716124\\
441	35	-43.3014899277583\\
441	36	-55.0398263010924\\
441	37	-44.9964801719676\\
441	38	-41.57654201841\\
441	39	-43.3554579307122\\
441	40	-51.6724664309308\\
441	41	-46.4253811790561\\
442	1	-45.1736384205426\\
442	2	-40.8604828292401\\
442	3	-42.5500170461927\\
442	4	-51.6632713048605\\
442	5	-45.961387473319\\
442	6	-41.6456324780319\\
442	7	-42.2721655391222\\
442	8	-47.7384705616068\\
442	9	-47.8255104214311\\
442	10	-41.2480648953326\\
442	11	-39.8824729500672\\
442	12	-44.1303476956758\\
442	13	-48.9607677577668\\
442	14	-38.4783842104246\\
442	15	-36.4579340208417\\
442	16	-40.9243830105735\\
442	17	-45.0667971228912\\
442	18	-34.0502060786066\\
442	19	-31.36762392609\\
442	20	-22.8949527445718\\
442	21	-0.986798662419616\\
442	22	-6.19382023451767\\
442	23	0.46934129723649\\
442	24	-0.86639552162506\\
442	25	-4.22293037960162\\
442	26	-26.2515246312079\\
442	27	-27.7110065226411\\
442	28	-31.3203949931972\\
442	29	-40.4722669006885\\
442	30	-39.0209087525413\\
442	31	-35.1911658413053\\
442	32	-37.2459335377298\\
442	33	-47.2418206877229\\
442	34	-42.6155823878998\\
442	35	-38.6721241481203\\
442	36	-40.5539172498198\\
442	37	-48.6505147715203\\
442	38	-45.6081810332698\\
442	39	-41.3803032161761\\
442	40	-41.8813482858348\\
442	41	-47.0410396039977\\
443	1	-39.0089995864222\\
443	2	-38.475767402319\\
443	3	-47.0992452766239\\
443	4	-45.2051257619684\\
443	5	-39.4437240035411\\
443	6	-37.6884409949692\\
443	7	-45.9667427313728\\
443	8	-49.3999947231737\\
443	9	-38.1992786017287\\
443	10	-37.0283321092039\\
443	11	-41.7425062965696\\
443	12	-55.6176951959346\\
443	13	-36.4284221255633\\
443	14	-35.4322863995615\\
443	15	-36.4744375583081\\
443	16	-56.504174182772\\
443	17	-34.0925498656275\\
443	18	-30.4734160719427\\
443	19	-28.7566854315604\\
443	20	-26.3163905924417\\
443	21	-2.17641923004216\\
443	22	-7.09875861633261\\
443	23	1.40992028070731\\
443	24	-2.57181467913553\\
443	25	-2.16548542640511\\
443	26	-18.3312937481908\\
443	27	-28.1565891131547\\
443	28	-43.9005556146118\\
443	29	-32.9422834072872\\
443	30	-30.9955723159799\\
443	31	-34.0273803175877\\
443	32	-43.8850687826306\\
443	33	-38.9781521075684\\
443	34	-36.0416098039445\\
443	35	-35.9131621783512\\
443	36	-45.918732387215\\
443	37	-44.1666197499936\\
443	38	-38.1890139670023\\
443	39	-37.2335450504497\\
443	40	-45.769170701603\\
443	41	-50.5589370485873\\
444	1	-37.6471607972906\\
444	2	-43.4454326484141\\
444	3	-40.1581032471429\\
444	4	-37.1686613220801\\
444	5	-37.9035628395013\\
444	6	-41.3889156058423\\
444	7	-41.6015784630385\\
444	8	-36.2041688512361\\
444	9	-37.0524359034628\\
444	10	-39.4380040188516\\
444	11	-42.0059268691972\\
444	12	-34.80124695088\\
444	13	-34.3936124652576\\
444	14	-37.2155421600208\\
444	15	-39.1307377752423\\
444	16	-32.5932741297112\\
444	17	-29.5183154901468\\
444	18	-32.1691867567319\\
444	19	-31.1299949392642\\
444	20	-16.878276903936\\
444	21	1.31389291392053\\
444	22	-9.0279306821221\\
444	23	1.38379500395795\\
444	24	-0.702339949737413\\
444	25	0.980864918450744\\
444	26	-22.3961769274061\\
444	27	-29.8594502107119\\
444	28	-28.5021942924227\\
444	29	-29.0366353063051\\
444	30	-31.4128556608396\\
444	31	-38.5759949102436\\
444	32	-34.6850930004448\\
444	33	-33.6893248529338\\
444	34	-34.9779978988099\\
444	35	-40.5760671314656\\
444	36	-38.5673975253467\\
444	37	-35.6873488640834\\
444	38	-37.1132698293048\\
444	39	-40.7313762114942\\
444	40	-41.7752627634274\\
444	41	-36.6155233927875\\
445	1	-39.4559536790198\\
445	2	-40.3959137407751\\
445	3	-42.4496874832797\\
445	4	-41.5987107824578\\
445	5	-39.734951277356\\
445	6	-39.7173022796491\\
445	7	-41.1827008722937\\
445	8	-41.2449692845917\\
445	9	-39.4315080060127\\
445	10	-38.5853927895407\\
445	11	-39.0186048254047\\
445	12	-39.1890585214012\\
445	13	-37.9589242308738\\
445	14	-36.6115044147138\\
445	15	-35.7732642153525\\
445	16	-35.101313668986\\
445	17	-34.2267196214123\\
445	18	-32.2412860668415\\
445	19	-28.2353711776669\\
445	20	-14.8533844500932\\
445	21	-1.25437567405883\\
445	22	-1.45158655109153\\
445	23	-6.56235312859616\\
445	24	-0.314490144635828\\
445	25	1.48257142652782\\
445	26	-24.4831157664951\\
445	27	-29.7870281436731\\
445	28	-34.3078331117958\\
445	29	-33.2341383725105\\
445	30	-33.139972980402\\
445	31	-35.6433519351386\\
445	32	-38.9346392194267\\
445	33	-37.9341276119443\\
445	34	-36.7944231516626\\
445	35	-38.0567928920886\\
445	36	-40.8323424889281\\
445	37	-40.723914438516\\
445	38	-39.0865039887847\\
445	39	-39.34583775011\\
445	40	-41.2647087068774\\
445	41	-41.902767330155\\
446	1	-48.0450362707851\\
446	2	-49.3690387995233\\
446	3	-52.6076495805246\\
446	4	-51.1008849062195\\
446	5	-48.6528366460602\\
446	6	-49.2131635233108\\
446	7	-52.4764586254982\\
446	8	-51.5999304962778\\
446	9	-48.3018708293031\\
446	10	-48.1710502068108\\
446	11	-51.4416402858212\\
446	12	-51.4487870164623\\
446	13	-47.2521650588042\\
446	14	-46.6859132844235\\
446	15	-51.0440594771452\\
446	16	-52.1087630007865\\
446	17	-45.6240607426651\\
446	18	-46.7268035389227\\
446	19	-43.9358915172302\\
446	20	-17.3208603710388\\
446	21	1.20029951400762\\
446	22	2.58686024338685\\
446	23	-2.46329847317058\\
446	24	-1.70339544694144\\
446	25	-3.15520017476637\\
446	26	-26.6807852232606\\
446	27	-32.628189584103\\
446	28	-36.8822781326119\\
446	29	-38.0076720710337\\
446	30	-38.986952174803\\
446	31	-41.7016508420965\\
446	32	-44.8522665687523\\
446	33	-44.5319060056525\\
446	34	-43.9664107481845\\
446	35	-45.6643307813103\\
446	36	-48.7426938116983\\
446	37	-48.187922154761\\
446	38	-46.6008569326203\\
446	39	-47.4669680555717\\
446	40	-50.3976876378702\\
446	41	-50.1583967483702\\
447	1	-46.380428512847\\
447	2	-47.3911109420411\\
447	3	-50.72992173169\\
447	4	-48.6840099935037\\
447	5	-46.0105466965362\\
447	6	-46.7669522809437\\
447	7	-50.2251623615925\\
447	8	-48.0547762707685\\
447	9	-44.7901851449439\\
447	10	-45.2548561350399\\
447	11	-48.3540670878333\\
447	12	-46.057399549813\\
447	13	-42.3748714668335\\
447	14	-42.2816872951614\\
447	15	-44.3307568820448\\
447	16	-41.5583243544495\\
447	17	-37.1102067315203\\
447	18	-35.0134414121936\\
447	19	-32.2802511281239\\
447	20	-8.32129977786471\\
447	21	-6.68600476259736\\
447	22	-1.68440641318318\\
447	23	-0.447107931762819\\
447	24	-2.89550394764231\\
447	25	3.09681122381007\\
447	26	-32.0196507887274\\
447	27	-35.8411737137187\\
447	28	-41.5676565667213\\
447	29	-41.4055940688835\\
447	30	-40.6509495260968\\
447	31	-42.4795375605077\\
447	32	-46.8599944547566\\
447	33	-45.7983417628462\\
447	34	-43.8825480960277\\
447	35	-45.2261721001696\\
447	36	-49.5970967502981\\
447	37	-48.1973926237504\\
447	38	-45.4636448734788\\
447	39	-46.5589704043032\\
447	40	-50.8604328723881\\
447	41	-49.3211690862563\\
448	1	-43.5465241511318\\
448	2	-41.4819846473259\\
448	3	-41.7916696193377\\
448	4	-42.339552264829\\
448	5	-43.7745361935814\\
448	6	-41.2954968660932\\
448	7	-41.2395816154414\\
448	8	-41.3204925462929\\
448	9	-42.9475331361832\\
448	10	-40.2781334619908\\
448	11	-39.6845496188413\\
448	12	-39.3008498852941\\
448	13	-40.7438993752737\\
448	14	-38.0950590134016\\
448	15	-36.6203367768055\\
448	16	-35.5341898184565\\
448	17	-35.9733207201008\\
448	18	-33.177262593157\\
448	19	-28.7073341919742\\
448	20	-6.9484708932107\\
448	21	0.952322386670048\\
448	22	-5.01065862107256\\
448	23	-3.09744305888099\\
448	24	-11.6999038256242\\
448	25	-4.26820348223052\\
448	26	-26.2602850002994\\
448	27	-29.526203103437\\
448	28	-32.6207516655074\\
448	29	-35.4739647084339\\
448	30	-36.8752010641395\\
448	31	-36.2968243723293\\
448	32	-37.7562533525517\\
448	33	-39.3741586220192\\
448	34	-40.9321398190259\\
448	35	-39.3549422600846\\
448	36	-40.2559927627545\\
448	37	-41.2104743005611\\
448	38	-43.0923272235507\\
448	39	-41.0071376848931\\
448	40	-41.4648069908612\\
448	41	-41.9578482703243\\
449	1	-39.2874989828928\\
449	2	-39.7331074340802\\
449	3	-39.7870262680481\\
449	4	-39.3254201063482\\
449	5	-39.1225065925527\\
449	6	-39.3381197261432\\
449	7	-39.2461910142352\\
449	8	-38.5761379994319\\
449	9	-38.0739328400302\\
449	10	-38.0118226344749\\
449	11	-37.7117973452375\\
449	12	-36.7649678648037\\
449	13	-35.867974263007\\
449	14	-35.3882592131745\\
449	15	-34.6780941624198\\
449	16	-33.1754721087368\\
449	17	-31.4970833011641\\
449	18	-30.0023995342001\\
449	19	-27.5860559626565\\
449	20	-15.366264164069\\
449	21	0.827902398334411\\
449	22	2.8637461442619\\
449	23	-3.84364649781326\\
449	24	0.557409181322721\\
449	25	0.0769176363602234\\
449	26	-24.321151581073\\
449	27	-28.7378243670994\\
449	28	-30.9733146747207\\
449	29	-32.1429219349904\\
449	30	-33.4372723655914\\
449	31	-34.9462914067642\\
449	32	-35.8865387452006\\
449	33	-36.2268285506213\\
449	34	-36.8115107128011\\
449	35	-37.7672226975462\\
449	36	-38.3406576849499\\
449	37	-38.3348715548365\\
449	38	-38.5356897321869\\
449	39	-39.1735775349734\\
449	40	-39.5496923157761\\
449	41	-39.325609314731\\
450	1	-40.2990801343907\\
450	2	-40.6797658069958\\
450	3	-41.016843451024\\
450	4	-41.3184656966356\\
450	5	-41.5940137747195\\
450	6	-41.8554879604448\\
450	7	-42.1197720924322\\
450	8	-42.4125162553934\\
450	9	-42.7744556965153\\
450	10	-43.2655260778396\\
450	11	-43.8822254910438\\
450	12	-42.8743908661134\\
450	13	-7.23934348706044\\
450	14	0.0922254150047755\\
450	15	-4.6013646098853\\
450	16	-7.49684760749189\\
450	17	-9.20080902690887\\
450	18	0.680731235044407\\
450	19	-29.6484288795876\\
450	20	-8.08976159921239\\
450	21	-7.05822556701357\\
450	22	-7.17874127311514\\
450	23	-0.63047858015526\\
450	24	0.703769644904701\\
450	25	-2.5851102268762\\
450	26	-7.62680665461389\\
450	27	-4.00878659124882\\
450	28	-3.34259216679428\\
450	29	-3.1208921192462\\
450	30	-4.91740359962897\\
450	31	-28.508110982531\\
450	32	-31.1173367089877\\
450	33	-32.9730614449301\\
450	34	-34.4256535478551\\
450	35	-35.6136322008411\\
450	36	-36.6110614579295\\
450	37	-37.462705801188\\
450	38	-38.1979355943673\\
450	39	-38.8372680157328\\
450	40	-39.3958157792572\\
450	41	-39.8852843273997\\
451	1	-39.1801245219878\\
451	2	-40.5268513882846\\
451	3	-39.929443915574\\
451	4	-40.6600198193314\\
451	5	-40.6555752989142\\
451	6	-40.6601596739845\\
451	7	-41.3912290222311\\
451	8	-40.8191673940889\\
451	9	-42.3675181698942\\
451	10	-41.7671554124799\\
451	11	-44.6950802589276\\
451	12	-36.6054227133642\\
451	13	-3.27774856494143\\
451	14	-2.25811247313176\\
451	15	0.824904482598963\\
451	16	-2.6567681718487\\
451	17	-2.11967543191558\\
451	18	-7.3678474442184\\
451	19	-19.5044625967066\\
451	20	-10.0224602949135\\
451	21	0.302482239550203\\
451	22	4.12808538831186\\
451	23	-3.77160424065963\\
451	24	-1.10403128158737\\
451	25	-7.63673408183068\\
451	26	2.00831479274578\\
451	27	1.24481231654745\\
451	28	-12.4467389687762\\
451	29	2.95810030546885\\
451	30	-1.53343481462936\\
451	31	-25.81369053408\\
451	32	-30.8151636684784\\
451	33	-32.609860852562\\
451	34	-34.11089415543\\
451	35	-35.8959513271694\\
451	36	-35.9460428696063\\
451	37	-37.9769127268906\\
451	38	-37.2830233037145\\
451	39	-39.2603867070928\\
451	40	-38.3933639610976\\
451	41	-39.9482067345728\\
452	1	-42.81846055614\\
452	2	-44.0920092977166\\
452	3	-46.6379087959398\\
452	4	-45.5622180695855\\
452	5	-43.2558179964878\\
452	6	-46.4049528008638\\
452	7	-50.0984922455081\\
452	8	-45.5800350443861\\
452	9	-44.0945280182881\\
452	10	-48.4436714257497\\
452	11	-49.6068761926758\\
452	12	-40.8247129976245\\
452	13	-2.957550143612\\
452	14	-5.23003744217878\\
452	15	-4.7309050308308\\
452	16	-4.56746825556436\\
452	17	-2.13761533087655\\
452	18	-2.50475274372871\\
452	19	-29.6592147461584\\
452	20	-10.8419375084915\\
452	21	-0.155752828423507\\
452	22	-5.35865240114409\\
452	23	-6.62054337073029\\
452	24	-5.20540583131408\\
452	25	-10.8330537384371\\
452	26	-0.185508681156173\\
452	27	-4.81756055267993\\
452	28	-9.35696233020708\\
452	29	-7.06386707673499\\
452	30	-2.6397535925885\\
452	31	-28.0800061389536\\
452	32	-31.9803035058045\\
452	33	-33.9332141625954\\
452	34	-36.0468415348764\\
452	35	-37.5432902230719\\
452	36	-39.530088956955\\
452	37	-40.6781072050501\\
452	38	-40.0342281171002\\
452	39	-41.4139067104013\\
452	40	-44.7481774539223\\
452	41	-43.9715204004499\\
453	1	-47.0129420424044\\
453	2	-44.9828624163145\\
453	3	-45.3877115893667\\
453	4	-47.9438990041418\\
453	5	-48.3686504420201\\
453	6	-46.5565034254356\\
453	7	-46.548806824506\\
453	8	-48.4007560341103\\
453	9	-49.258092835672\\
453	10	-47.0579674573854\\
453	11	-44.7986091277879\\
453	12	-42.1157355354415\\
453	13	-34.7595714561871\\
453	14	-29.7534357282612\\
453	15	-38.5631420383014\\
453	16	-33.8853330170047\\
453	17	-23.5099885914394\\
453	18	-33.8864373435904\\
453	19	-31.9344737399944\\
453	20	-10.0948808836087\\
453	21	1.66193175975984\\
453	22	-5.69562728415829\\
453	23	-1.37363554097842\\
453	24	-6.03688726851883\\
453	25	-13.1280233693975\\
453	26	-31.5908989618144\\
453	27	-29.8306645939265\\
453	28	-26.4106418783917\\
453	29	-37.6521220199988\\
453	30	-26.2027245148808\\
453	31	-39.0312891019602\\
453	32	-40.6863977773738\\
453	33	-46.664344003588\\
453	34	-47.0019250594593\\
453	35	-42.727892577828\\
453	36	-42.8343616036276\\
453	37	-46.2602601951983\\
453	38	-47.2892467269533\\
453	39	-44.6215918101599\\
453	40	-44.7095996995031\\
453	41	-47.6695507984208\\
454	1	-40.2185870885087\\
454	2	-41.7040702407101\\
454	3	-41.0162556214263\\
454	4	-39.3239305265988\\
454	5	-39.280530570948\\
454	6	-41.0552395464987\\
454	7	-41.6799036291004\\
454	8	-39.3814364265477\\
454	9	-38.1099236610118\\
454	10	-38.7725255593281\\
454	11	-39.864902498907\\
454	12	-38.5556945932574\\
454	13	-36.7962047046833\\
454	14	-36.331791559326\\
454	15	-36.200779058941\\
454	16	-34.6850460985347\\
454	17	-32.7847828134649\\
454	18	-31.6616364386136\\
454	19	-29.9680437365997\\
454	20	-11.9522902805198\\
454	21	-0.0232446691086328\\
454	22	-0.468103196730727\\
454	23	-2.14497159457947\\
454	24	-1.44992345353529\\
454	25	-6.82407011730888\\
454	26	-22.6711376356586\\
454	27	-28.6868416762902\\
454	28	-30.9335842021127\\
454	29	-31.5975029538411\\
454	30	-33.0960476315659\\
454	31	-35.3452933062199\\
454	32	-36.5418885865251\\
454	33	-36.628591156891\\
454	34	-37.4021104452217\\
454	35	-38.7368936787637\\
454	36	-38.8706055460895\\
454	37	-38.3808992653151\\
454	38	-39.1134249825585\\
454	39	-40.9680066366758\\
454	40	-40.9823823847277\\
454	41	-39.3391735054133\\
455	1	-44.8646224198927\\
455	2	-48.8635448173921\\
455	3	-59.9923057633048\\
455	4	-48.1296454787583\\
455	5	-43.3474931614296\\
455	6	-46.592949841799\\
455	7	-67.9618363291125\\
455	8	-50.3315332126281\\
455	9	-43.14819547678\\
455	10	-42.876930814048\\
455	11	-55.5397772055973\\
455	12	-46.3571365583098\\
455	13	-42.2010127092452\\
455	14	-40.2257729243853\\
455	15	-45.8447805323299\\
455	16	-42.4256538413847\\
455	17	-35.8057338283817\\
455	18	-35.8172807566222\\
455	19	-36.2730005801101\\
455	20	-15.4483103121103\\
455	21	0.30361407423001\\
455	22	0.533145964925336\\
455	23	0.911168298074146\\
455	24	0.960974112684148\\
455	25	0.0587250340412613\\
455	26	-31.2534194154499\\
455	27	-38.0817507600375\\
455	28	-41.6420717862695\\
455	29	-40.9699166991288\\
455	30	-39.897037774365\\
455	31	-42.4500960683313\\
455	32	-48.177546810767\\
455	33	-44.1342732687032\\
455	34	-43.9077741476091\\
455	35	-45.6471643837854\\
455	36	-52.4878385240844\\
455	37	-46.0546402947587\\
455	38	-43.9098517545068\\
455	39	-47.7182760507188\\
455	40	-57.1338757028837\\
455	41	-50.2373834188899\\
456	1	-55.6129095437061\\
456	2	-49.7755308458507\\
456	3	-51.6454980914207\\
456	4	-64.2562407559951\\
456	5	-55.3639784794427\\
456	6	-49.1056510632452\\
456	7	-51.4974943322543\\
456	8	-56.5946538102114\\
456	9	-53.1906928137479\\
456	10	-49.3893991160056\\
456	11	-47.5213976130277\\
456	12	-55.7348058488671\\
456	13	-53.9850847419136\\
456	14	-45.9580354584518\\
456	15	-43.7890700420022\\
456	16	-52.5518328199148\\
456	17	-55.0677177143249\\
456	18	-38.4049366258663\\
456	19	-39.6736137735634\\
456	20	-15.5371682206484\\
456	21	-0.435522288707474\\
456	22	-1.3056679493921\\
456	23	1.34984699291071\\
456	24	-1.96694738580544\\
456	25	1.14558162483922\\
456	26	-38.7422252178926\\
456	27	-40.5379951194039\\
456	28	-44.0581462652129\\
456	29	-49.8223255794315\\
456	30	-48.303218465041\\
456	31	-47.0071736340627\\
456	32	-48.3385098592551\\
456	33	-55.1116224049101\\
456	34	-53.0024533621798\\
456	35	-49.3151710795634\\
456	36	-49.6031879265753\\
456	37	-60.9748930319665\\
456	38	-56.9247191345869\\
456	39	-49.4685792465421\\
456	40	-51.623218211286\\
456	41	-57.9364752907992\\
457	1	-53.1079208258831\\
457	2	-48.7535760996395\\
457	3	-46.16795016309\\
457	4	-48.0245862602631\\
457	5	-54.0811808329988\\
457	6	-50.0265168778567\\
457	7	-46.5857190974853\\
457	8	-47.3982389964474\\
457	9	-52.7807387705192\\
457	10	-50.2351240549443\\
457	11	-45.0732561158832\\
457	12	-44.6482074778772\\
457	13	-49.0033934375811\\
457	14	-47.8574280211244\\
457	15	-42.5520765254754\\
457	16	-42.2596640900534\\
457	17	-48.3312591164885\\
457	18	-49.6796952582392\\
457	19	-45.3667903948096\\
457	20	-15.850198095025\\
457	21	-0.57215919312866\\
457	22	-5.58992078266631\\
457	23	-1.46453420513838\\
457	24	0.119337437273569\\
457	25	-0.875984884282287\\
457	26	-35.9732771989427\\
457	27	-35.5991816960817\\
457	28	-36.0050097849752\\
457	29	-40.1370937280133\\
457	30	-46.52100897663\\
457	31	-43.241352834251\\
457	32	-41.7674354698092\\
457	33	-44.3144580660336\\
457	34	-50.0692272795415\\
457	35	-46.7598090170541\\
457	36	-44.3104559427736\\
457	37	-46.1363039995078\\
457	38	-51.8805862691469\\
457	39	-49.1346889987738\\
457	40	-46.1491631259947\\
457	41	-47.437408261105\\
458	1	-49.2433504333878\\
458	2	-41.1236591532541\\
458	3	-40.2784662389265\\
458	4	-44.7369000898646\\
458	5	-53.5532205568542\\
458	6	-42.8964682412537\\
458	7	-41.131693921308\\
458	8	-45.197393861901\\
458	9	-48.8995225705417\\
458	10	-40.4838679933798\\
458	11	-38.5548243109074\\
458	12	-41.9319621788789\\
458	13	-52.5351788157541\\
458	14	-38.8889735703319\\
458	15	-35.4865708055399\\
458	16	-36.8497617018884\\
458	17	-41.2169252446973\\
458	18	-34.6867334352166\\
458	19	-31.1979973467416\\
458	20	-18.6025499165382\\
458	21	-2.29482000884659\\
458	22	-0.466788131570486\\
458	23	0.667884542271715\\
458	24	-2.10939549412268\\
458	25	-2.74994057964879\\
458	26	-32.1949494491682\\
458	27	-29.8488905604664\\
458	28	-31.6823770325075\\
458	29	-39.246722742967\\
458	30	-45.5411372043334\\
458	31	-37.4332674786965\\
458	32	-37.7980497760967\\
458	33	-45.2806533823228\\
458	34	-46.7723543297542\\
458	35	-39.0777859417759\\
458	36	-38.6042049003114\\
458	37	-43.5709146241611\\
458	38	-57.2934992548004\\
458	39	-42.382005556891\\
458	40	-40.5193941172724\\
458	41	-44.0979835533914\\
459	1	-43.951879385956\\
459	2	-42.780371158358\\
459	3	-39.169741838442\\
459	4	-38.889572931963\\
459	5	-42.1329389850079\\
459	6	-42.0894437455824\\
459	7	-38.4759293451829\\
459	8	-38.1996448302023\\
459	9	-41.190590512112\\
459	10	-42.1969371404225\\
459	11	-37.0208979352253\\
459	12	-35.2633682196809\\
459	13	-37.5754131853626\\
459	14	-40.187245219288\\
459	15	-34.9654577834504\\
459	16	-31.7802584558662\\
459	17	-31.621436543696\\
459	18	-33.4513664870323\\
459	19	-26.9620721577789\\
459	20	-14.0309637472701\\
459	21	2.309250455393\\
459	22	-1.06304367494954\\
459	23	0.405868491057004\\
459	24	-0.981183023764296\\
459	25	-7.57403387785645\\
459	26	-31.3831170729097\\
459	27	-31.1893952424826\\
459	28	-31.3937519560193\\
459	29	-33.8392261924183\\
459	30	-37.7839372384809\\
459	31	-36.4144112561658\\
459	32	-35.2625402067348\\
459	33	-37.3362053890251\\
459	34	-41.8516980843927\\
459	35	-40.6854204688019\\
459	36	-37.5651323717807\\
459	37	-38.0393533797145\\
459	38	-42.0664722058812\\
459	39	-42.4310083371803\\
459	40	-39.3459700615785\\
459	41	-39.151229008299\\
460	1	-45.8407133427259\\
460	2	-42.4608645283274\\
460	3	-41.6403997080812\\
460	4	-43.0119723455105\\
460	5	-44.6494028258014\\
460	6	-42.6703680712116\\
460	7	-40.384203798184\\
460	8	-41.935517816841\\
460	9	-43.7001714083923\\
460	10	-40.5693692248481\\
460	11	-39.0506241901303\\
460	12	-39.0250262989137\\
460	13	-40.9104413486178\\
460	14	-38.2274223506442\\
460	15	-34.7943935711173\\
460	16	-35.2945428291401\\
460	17	-35.2927891126538\\
460	18	-31.2835808374251\\
460	19	-26.6119433131378\\
460	20	-12.2414972555719\\
460	21	-3.95212782875512\\
460	22	2.58075086493825\\
460	23	0.113269882847374\\
460	24	1.99615477513694\\
460	25	-0.89432216508476\\
460	26	-33.5091998759877\\
460	27	-35.1331910588064\\
460	28	-34.9261692452522\\
460	29	-36.8990050181936\\
460	30	-41.9606376539713\\
460	31	-39.9770942942022\\
460	32	-38.1413155072864\\
460	33	-41.1081871441606\\
460	34	-43.9251199751922\\
460	35	-41.6138009075343\\
460	36	-40.8102987109716\\
460	37	-41.9102607523529\\
460	38	-45.3826752895924\\
460	39	-43.277850266556\\
460	40	-41.2233746975767\\
460	41	-43.0240377957949\\
461	1	-45.2341772810851\\
461	2	-44.9253169509\\
461	3	-45.7328062929442\\
461	4	-44.9289231057444\\
461	5	-43.7530326012402\\
461	6	-45.2640512351632\\
461	7	-45.1676064993674\\
461	8	-43.4404054981565\\
461	9	-43.58146480928\\
461	10	-43.0277532876844\\
461	11	-42.9042048860378\\
461	12	-43.03714357337\\
461	13	-40.1553673938111\\
461	14	-39.2945727795796\\
461	15	-40.5923582599176\\
461	16	-38.0765699066551\\
461	17	-35.2419066061976\\
461	18	-32.8270305525506\\
461	19	-28.7456767683698\\
461	20	-12.5390413014447\\
461	21	-0.472473137055978\\
461	22	-5.17887839582141\\
461	23	1.21215084279752\\
461	24	0.2964905587364\\
461	25	0.227633670206749\\
461	26	-25.9313417615522\\
461	27	-30.825369578602\\
461	28	-34.1018416120147\\
461	29	-36.3731337417307\\
461	30	-38.8530388072751\\
461	31	-40.7733538364846\\
461	32	-40.1992835903139\\
461	33	-40.9848546284859\\
461	34	-43.113748085433\\
461	35	-43.1918305873211\\
461	36	-43.5405842002304\\
461	37	-43.969055152687\\
461	38	-43.603521996453\\
461	39	-45.1020100524934\\
461	40	-45.5685946547523\\
461	41	-44.0547201628158\\
462	1	-54.5711857188988\\
462	2	-53.9218044296831\\
462	3	-51.95541540762\\
462	4	-49.5196976111672\\
462	5	-49.100814322732\\
462	6	-51.6106902814807\\
462	7	-57.3359410712109\\
462	8	-54.7359946902073\\
462	9	-51.0734514813625\\
462	10	-49.5549095383359\\
462	11	-47.2979425106833\\
462	12	-44.728774188846\\
462	13	-43.671295528182\\
462	14	-44.6803487802509\\
462	15	-46.0331812980736\\
462	16	-42.7016410094229\\
462	17	-38.3231506718356\\
462	18	-33.9516843377271\\
462	19	-27.9839344292359\\
462	20	-8.41753980492252\\
462	21	-2.18231857402654\\
462	22	-2.2265272644332\\
462	23	-6.31345760531644\\
462	24	2.01454555092867\\
462	25	0.141219081961332\\
462	26	-26.616858024094\\
462	27	-34.9899631442643\\
462	28	-42.2180762819495\\
462	29	-43.0150733670205\\
462	30	-42.181503788163\\
462	31	-43.8587050944176\\
462	32	-47.7496223285709\\
462	33	-51.1119451016146\\
462	34	-52.2229335225456\\
462	35	-56.206689688201\\
462	36	-57.461138489364\\
462	37	-51.0579729339015\\
462	38	-48.9006426180933\\
462	39	-49.8492539100962\\
462	40	-53.2018974316115\\
462	41	-55.7809902989658\\
463	1	-47.0680920343004\\
463	2	-48.4051776446318\\
463	3	-49.6685505190931\\
463	4	-49.1147587193329\\
463	5	-47.7961495646127\\
463	6	-47.3008754851144\\
463	7	-47.4541864911255\\
463	8	-47.0512409660683\\
463	9	-46.6582260421704\\
463	10	-47.3155125486504\\
463	11	-48.3113786647395\\
463	12	-47.7500471741587\\
463	13	-45.8499827709225\\
463	14	-44.476411371615\\
463	15	-44.1145335607514\\
463	16	-43.823454114371\\
463	17	-43.3420252299129\\
463	18	-43.9648601861353\\
463	19	-48.5634539663427\\
463	20	-8.77098951506216\\
463	21	1.66341547304798\\
463	22	-3.17505722138661\\
463	23	-14.9820184421631\\
463	24	1.8674445013666\\
463	25	-1.9747419115555\\
463	26	-26.6758286557321\\
463	27	-34.1115268327287\\
463	28	-37.8667745015583\\
463	29	-38.8094310627356\\
463	30	-39.507929889724\\
463	31	-41.1861664602179\\
463	32	-42.9201555334083\\
463	33	-43.623435415223\\
463	34	-44.5118676787326\\
463	35	-46.1686402726049\\
463	36	-47.3714367280116\\
463	37	-46.7959209670221\\
463	38	-45.8973177598095\\
463	39	-46.193554743789\\
463	40	-47.239580257195\\
463	41	-47.6029816048569\\
464	1	-49.3594779757951\\
464	2	-51.629025882156\\
464	3	-50.4963988804258\\
464	4	-49.9450971103844\\
464	5	-52.1800625125673\\
464	6	-49.9436400544221\\
464	7	-50.3554196060794\\
464	8	-51.7782043317172\\
464	9	-49.1381604947108\\
464	10	-50.5009529557752\\
464	11	-50.4822919829769\\
464	12	-48.0689753291116\\
464	13	-50.1578492651068\\
464	14	-48.5106720982888\\
464	15	-46.4960178301814\\
464	16	-48.9333041331921\\
464	17	-45.961868307025\\
464	18	-42.6002192592148\\
464	19	-38.8732303358577\\
464	20	-7.79322375948984\\
464	21	-4.55908502438867\\
464	22	-11.967016745579\\
464	23	-7.85145677191839\\
464	24	-0.993249368547539\\
464	25	1.17801186201112\\
464	26	-27.5802226871081\\
464	27	-33.821755034336\\
464	28	-36.9922298890808\\
464	29	-40.6472576902886\\
464	30	-41.8659792848535\\
464	31	-42.8850564997311\\
464	32	-45.6731379062282\\
464	33	-45.3159243692509\\
464	34	-46.3433876964945\\
464	35	-48.4557704043692\\
464	36	-47.264201433888\\
464	37	-48.8419606078256\\
464	38	-49.8297391014112\\
464	39	-48.5478019479384\\
464	40	-50.7015815115886\\
464	41	-50.2596506662797\\
465	1	-43.6943614253877\\
465	2	-42.464196390863\\
465	3	-43.4336019321549\\
465	4	-41.3502926814999\\
465	5	-40.2024544536462\\
465	6	-36.8059377870727\\
465	7	-24.434675476573\\
465	8	-6.06674382131413\\
465	9	-1.93067609275477\\
465	10	-11.666333144222\\
465	11	-5.57661440139442\\
465	12	-7.08610507704222\\
465	13	-19.2268657214667\\
465	14	-28.7648213915472\\
465	15	-30.734364901207\\
465	16	-30.8178023042981\\
465	17	-31.1700302712969\\
465	18	-28.6368408574981\\
465	19	-10.0491602024484\\
465	20	-2.20340117439236\\
465	21	-10.2681646594519\\
465	22	-0.791511599919946\\
465	23	-0.773449002600246\\
465	24	-0.0945671803391057\\
465	25	-2.54356226250143\\
465	26	-29.3016330878308\\
465	27	-32.8339041140663\\
465	28	-33.7994700093518\\
465	29	-36.8835591547826\\
465	30	-36.8676972335874\\
465	31	-38.6675393260751\\
465	32	-39.7716397937923\\
465	33	-39.6758279447957\\
465	34	-41.7776097620742\\
465	35	-41.0650133304561\\
465	36	-42.2212427844685\\
465	37	-42.8391807483249\\
465	38	-42.2377935656616\\
465	39	-43.9202660180632\\
465	40	-42.7633966869063\\
465	41	-43.4986024097891\\
466	1	-50.8604717455098\\
466	2	-51.7000630193393\\
466	3	-48.8225515823972\\
466	4	-45.3116728308352\\
466	5	-45.3268878669892\\
466	6	-51.4781641930009\\
466	7	-15.6988434902771\\
466	8	0.206561282254962\\
466	9	-11.7587677026335\\
466	10	-1.41429994701897\\
466	11	1.78279398057102\\
466	12	-0.113745674277473\\
466	13	-19.4880388219061\\
466	14	-30.5124550390323\\
466	15	-34.3139697429125\\
466	16	-35.9032398744809\\
466	17	-39.3617087167301\\
466	18	-38.5016093711587\\
466	19	1.74500403501403\\
466	20	3.06837865209252\\
466	21	-8.80029503348377\\
466	22	-5.67177555108624\\
466	23	-8.94453245650976\\
466	24	2.68824260078605\\
466	25	0.463497054073626\\
466	26	-33.5132079126382\\
466	27	-41.291651975804\\
466	28	-45.3586966111043\\
466	29	-54.9266186138401\\
466	30	-48.9088041693374\\
466	31	-50.4655836392622\\
466	32	-52.7543921602432\\
466	33	-50.0168969663507\\
466	34	-54.1697760239077\\
466	35	-60.9574945289463\\
466	36	-57.9618199561025\\
466	37	-50.0217829863693\\
466	38	-47.482584445721\\
466	39	-49.21257217061\\
466	40	-50.5527351562308\\
466	41	-50.4291866650947\\
467	1	-39.4324406895471\\
467	2	-38.8252675148007\\
467	3	-37.8141145904759\\
467	4	-35.7620120777129\\
467	5	-33.0819637842896\\
467	6	-29.1145485498865\\
467	7	-15.4238785621622\\
467	8	-1.5763150575315\\
467	9	-3.01761079005308\\
467	10	-3.07099358625935\\
467	11	-3.57823709210758\\
467	12	-2.70590238093539\\
467	13	-38.6146930871629\\
467	14	-31.6926338027008\\
467	15	-30.5953836454057\\
467	16	-29.7256777572819\\
467	17	-28.6684976212222\\
467	18	-24.9983550483852\\
467	19	-0.963555512986673\\
467	20	-3.6129025779316\\
467	21	-2.44752955972317\\
467	22	-11.0642336062876\\
467	23	-1.49596324397793\\
467	24	-4.5038428227368\\
467	25	-3.67160239114792\\
467	26	-30.1261171972232\\
467	27	-32.8507410258365\\
467	28	-34.877753699352\\
467	29	-36.4431218890915\\
467	30	-37.5288839646482\\
467	31	-38.3649641424475\\
467	32	-39.0714967150836\\
467	33	-39.5369706135959\\
467	34	-39.946152434592\\
467	35	-40.6662228202505\\
467	36	-41.531542586712\\
467	37	-41.8618064121408\\
467	38	-41.7401994385765\\
467	39	-41.8180808807802\\
467	40	-41.7793649473835\\
467	41	-40.8347429204975\\
468	1	-45.605394604205\\
468	2	-51.7738650466721\\
468	3	-50.8971910901929\\
468	4	-45.6145715261537\\
468	5	-43.2386204429503\\
468	6	-43.5602371763873\\
468	7	-30.3069812461214\\
468	8	-26.3178018213821\\
468	9	-34.7379485565529\\
468	10	-29.9133417084602\\
468	11	-25.6682848114113\\
468	12	-38.0507053444768\\
468	13	-52.5356476066428\\
468	14	-42.9371081329823\\
468	15	-37.6416459298479\\
468	16	-35.0945982860366\\
468	17	-35.8747576253232\\
468	18	-35.2877898971244\\
468	19	-22.1751031884774\\
468	20	-15.1424900582373\\
468	21	-1.15277459628029\\
468	22	-6.13524167104555\\
468	23	-4.86867272837202\\
468	24	-5.62145717818483\\
468	25	1.03960685483428\\
468	26	-44.6289863336445\\
468	27	-63.3871345194071\\
468	28	-47.5803410053163\\
468	29	-44.8791383850984\\
468	30	-46.1744911719013\\
468	31	-53.118771155153\\
468	32	-48.3169095798733\\
468	33	-44.6087694750349\\
468	34	-47.039803965902\\
468	35	-53.9066184228092\\
468	36	-48.175399825708\\
468	37	-46.9034794597432\\
468	38	-48.1906245528262\\
468	39	-49.3052037859836\\
468	40	-51.9728249716036\\
468	41	-47.9186430567467\\
469	1	-44.5802431021577\\
469	2	-43.630796604623\\
469	3	-43.209863175759\\
469	4	-45.8340309235549\\
469	5	-44.3158133803429\\
469	6	-43.1507648176418\\
469	7	-42.6300360958987\\
469	8	-44.0285640011185\\
469	9	-44.5261776662045\\
469	10	-41.1221352359961\\
469	11	-41.3462122773928\\
469	12	-41.5792457532245\\
469	13	-42.2049642477806\\
469	14	-39.1699789164348\\
469	15	-37.0343181164425\\
469	16	-38.6829553879439\\
469	17	-37.5833963023018\\
469	18	-34.0051191330462\\
469	19	-28.7385886530858\\
469	20	-14.0304769719882\\
469	21	-3.19359393989882\\
469	22	-0.850079604770404\\
469	23	-3.1001879306955\\
469	24	-3.99447740543231\\
469	25	0.608504735502999\\
469	26	-32.5319015932891\\
469	27	-34.4012499944783\\
469	28	-36.7670248282358\\
469	29	-38.0412901496262\\
469	30	-39.6466967254773\\
469	31	-39.0296639324381\\
469	32	-40.6289270890645\\
469	33	-42.3517687607415\\
469	34	-42.1411465687429\\
469	35	-42.2553366646756\\
469	36	-42.0072280116597\\
469	37	-44.6918561521749\\
469	38	-44.0834700910871\\
469	39	-43.1257792973862\\
469	40	-43.4747614025986\\
469	41	-44.5165670538292\\
470	1	-51.9371909491759\\
470	2	-51.0802370611052\\
470	3	-46.0847770139786\\
470	4	-46.4007910517657\\
470	5	-51.5735972596119\\
470	6	-52.739193070459\\
470	7	-45.332226705091\\
470	8	-44.9742256699641\\
470	9	-50.6964362854683\\
470	10	-54.1202120018887\\
470	11	-44.7504908288553\\
470	12	-42.6625291363975\\
470	13	-46.8312388284252\\
470	14	-51.1658069881435\\
470	15	-42.107900876022\\
470	16	-39.5524391951941\\
470	17	-42.0563111517491\\
470	18	-46.2631205644963\\
470	19	-34.5225004059077\\
470	20	-16.2624521483556\\
470	21	-4.13691765131211\\
470	22	0.129021149335462\\
470	23	-2.51030012801504\\
470	24	-6.63546539122511\\
470	25	-0.490756983995938\\
470	26	-32.2370449914376\\
470	27	-38.4685732577441\\
470	28	-35.9711601547425\\
470	29	-37.7585537547636\\
470	30	-45.4593560515234\\
470	31	-46.5757323625362\\
470	32	-42.3750209506653\\
470	33	-42.510255973661\\
470	34	-47.9523712086953\\
470	35	-49.4554282097487\\
470	36	-44.517993052757\\
470	37	-45.1110031120831\\
470	38	-50.2033102366446\\
470	39	-53.4781366550088\\
470	40	-45.7981832892249\\
470	41	-45.266810548628\\
471	1	-47.3069177984851\\
471	2	-46.3125005305578\\
471	3	-49.9773182161238\\
471	4	-51.6658240705288\\
471	5	-45.8554911437942\\
471	6	-44.1389254136324\\
471	7	-46.1683651721428\\
471	8	-50.0741526303598\\
471	9	-45.9889704739785\\
471	10	-43.2201784417784\\
471	11	-44.2384387854941\\
471	12	-49.6805238367652\\
471	13	-47.5570303158927\\
471	14	-42.6944076486395\\
471	15	-42.4793153301721\\
471	16	-47.6266517535354\\
471	17	-44.6421918724684\\
471	18	-37.1069032818378\\
471	19	-33.2814077177201\\
471	20	-31.9985575470852\\
471	21	-2.12011064935213\\
471	22	-1.46590949436268\\
471	23	1.65677250801505\\
471	24	-7.93817596913427\\
471	25	1.74119723970338\\
471	26	-26.3713814955157\\
471	27	-33.2553962862236\\
471	28	-42.5480008148626\\
471	29	-44.2966660064862\\
471	30	-40.5437173854335\\
471	31	-41.9278468452513\\
471	32	-48.9240831072745\\
471	33	-49.1128330011929\\
471	34	-43.6566883772704\\
471	35	-43.5597036366734\\
471	36	-47.673993003048\\
471	37	-49.6377434892736\\
471	38	-44.8142966839712\\
471	39	-43.7178556043662\\
471	40	-46.3679383245488\\
471	41	-51.2881262228425\\
472	1	-45.5229879989025\\
472	2	-44.8221255108667\\
472	3	-49.6002017674654\\
472	4	-56.4956923968177\\
472	5	-45.9391325616248\\
472	6	-43.8538789934326\\
472	7	-47.2091279766643\\
472	8	-58.8490980324472\\
472	9	-44.9759672038056\\
472	10	-42.0393370090513\\
472	11	-44.7003068677321\\
472	12	-56.3186659385736\\
472	13	-42.9144246447937\\
472	14	-39.2661018666014\\
472	15	-40.7099249719135\\
472	16	-48.2594122093541\\
472	17	-38.6976248954857\\
472	18	-32.8323225165488\\
472	19	-30.5937760080389\\
472	20	-27.8141073453358\\
472	21	-1.82888454343667\\
472	22	-1.05368289888358\\
472	23	-2.38908868379681\\
472	24	-4.14492509749966\\
472	25	-2.00149844182793\\
472	26	-27.552339268225\\
472	27	-33.6713062995403\\
472	28	-45.9011244616493\\
472	29	-44.0138242906659\\
472	30	-39.0236171506265\\
472	31	-40.3914595179938\\
472	32	-48.3592051822123\\
472	33	-51.0176037112565\\
472	34	-43.3319050832131\\
472	35	-43.0365637337104\\
472	36	-48.2763534951741\\
472	37	-57.158264252391\\
472	38	-45.6346129416997\\
472	39	-43.9039374588057\\
472	40	-47.7526796144882\\
472	41	-62.1446906319225\\
473	1	-45.2181891656485\\
473	2	-44.2770068792152\\
473	3	-49.8037385897362\\
473	4	-55.4257214905666\\
473	5	-44.9675189135865\\
473	6	-45.0576097924924\\
473	7	-46.0978065518358\\
473	8	-51.8387204380904\\
473	9	-45.6175246815713\\
473	10	-43.3451950143915\\
473	11	-42.9268678536221\\
473	12	-51.2810945689559\\
473	13	-45.9706495637693\\
473	14	-39.2816478356802\\
473	15	-39.5205067750438\\
473	16	-47.3360879762374\\
473	17	-41.082723247069\\
473	18	-32.7803799699274\\
473	19	-29.6861881460758\\
473	20	-30.265474710735\\
473	21	-2.78358675208751\\
473	22	-0.719948353079344\\
473	23	-0.775849970994422\\
473	24	-2.08870347993103\\
473	25	0.266852280302426\\
473	26	-32.1203286654597\\
473	27	-31.9638120266568\\
473	28	-40.7896885535238\\
473	29	-50.8906130961699\\
473	30	-40.4922076720176\\
473	31	-38.8189629075071\\
473	32	-47.287466086074\\
473	33	-63.5046855730014\\
473	34	-42.8308517122697\\
473	35	-42.7865072700924\\
473	36	-47.2161291269417\\
473	37	-55.3156440071835\\
473	38	-44.9399508220971\\
473	39	-45.1301447861993\\
473	40	-45.9056312625459\\
473	41	-54.8223494298221\\
474	1	-45.4496624266863\\
474	2	-44.5547667437629\\
474	3	-49.0596280412442\\
474	4	-53.2777228342982\\
474	5	-45.0488282244378\\
474	6	-44.967624317065\\
474	7	-47.8567856465387\\
474	8	-57.4748925786691\\
474	9	-44.065286390862\\
474	10	-43.6811459089872\\
474	11	-47.1258738548111\\
474	12	-58.0664660542729\\
474	13	-42.7331444899897\\
474	14	-40.5799888548769\\
474	15	-45.8867084459359\\
474	16	-51.2529587512946\\
474	17	-39.238825696159\\
474	18	-34.7821000678847\\
474	19	-41.3315816475103\\
474	20	-22.5895446083283\\
474	21	-13.4214714683685\\
474	22	-0.144505188335397\\
474	23	-0.00245539692585085\\
474	24	1.77942888762933\\
474	25	-0.915194024117026\\
474	26	-26.0803936288618\\
474	27	-30.2606690560319\\
474	28	-40.2321039323188\\
474	29	-44.0894413156157\\
474	30	-38.5115634260393\\
474	31	-38.0126015001209\\
474	32	-44.8187129632004\\
474	33	-48.7681653101272\\
474	34	-42.5870012897542\\
474	35	-41.9371571573443\\
474	36	-46.0703093186241\\
474	37	-54.1387188606365\\
474	38	-44.2524747668967\\
474	39	-44.126494149545\\
474	40	-46.9901638732265\\
474	41	-60.6074898999426\\
475	1	-40.7870040713091\\
475	2	-42.8449203243243\\
475	3	-51.3232648927059\\
475	4	-45.4459235635209\\
475	5	-41.2079232806329\\
475	6	-41.9650688947626\\
475	7	-48.1414189273242\\
475	8	-46.6102534720944\\
475	9	-41.1861845979344\\
475	10	-40.8721309656593\\
475	11	-45.124118765224\\
475	12	-45.4179811883113\\
475	13	-39.9214805182015\\
475	14	-38.9050522268933\\
475	15	-41.9448551855061\\
475	16	-41.1506311707349\\
475	17	-35.4660518258307\\
475	18	-33.3198550985256\\
475	19	-33.3037473585927\\
475	20	-11.7932444970341\\
475	21	-0.723722422093088\\
475	22	-6.85032498793114\\
475	23	0.171038971333623\\
475	24	0.11313876433691\\
475	25	-7.42766422831144\\
475	26	-22.4747348470473\\
475	27	-31.246361834986\\
475	28	-37.4512311508545\\
475	29	-34.0369605017835\\
475	30	-34.0429511506185\\
475	31	-38.2357861409079\\
475	32	-46.5677174638853\\
475	33	-40.0690273582611\\
475	34	-37.9129851341401\\
475	35	-40.3386922453834\\
475	36	-48.5731246905797\\
475	37	-44.247081619263\\
475	38	-40.4139408711707\\
475	39	-41.4794167563101\\
475	40	-47.6381656935075\\
475	41	-47.0219878016294\\
476	1	-41.4864072631644\\
476	2	-44.3645558086194\\
476	3	-40.7770750879032\\
476	4	-38.9457527398863\\
476	5	-40.5254027935815\\
476	6	-43.6667933255203\\
476	7	-40.4548547434122\\
476	8	-37.9096753148458\\
476	9	-38.7393144855305\\
476	10	-41.7822394108235\\
476	11	-39.1184448764915\\
476	12	-35.9135397656064\\
476	13	-35.9843310651162\\
476	14	-38.673439609396\\
476	15	-36.4469693849481\\
476	16	-32.3034288376292\\
476	17	-31.1302352557214\\
476	18	-32.4638357245042\\
476	19	-28.9341136848134\\
476	20	-9.20487581850178\\
476	21	-2.25013155271838\\
476	22	-4.52906499643067\\
476	23	3.60708649020486\\
476	24	-1.90860476586728\\
476	25	2.57990490065871\\
476	26	-25.9904986717196\\
476	27	-30.8695111467652\\
476	28	-30.5620902688892\\
476	29	-31.8677038708475\\
476	30	-35.8820809650275\\
476	31	-38.7769864729079\\
476	32	-36.2808987195278\\
476	33	-35.8853476355937\\
476	34	-38.6758206878886\\
476	35	-41.9444618175526\\
476	36	-39.1101160670354\\
476	37	-37.7302676625231\\
476	38	-39.6347155694047\\
476	39	-43.0327585620819\\
476	40	-40.5016877423614\\
476	41	-38.4486333172533\\
477	1	-37.6731469173438\\
477	2	-37.2062232329628\\
477	3	-37.814986302471\\
477	4	-38.3508199396572\\
477	5	-37.5240907963716\\
477	6	-36.7537758566633\\
477	7	-37.0997591492948\\
477	8	-37.4831929011848\\
477	9	-36.4654990905604\\
477	10	-35.3800441303372\\
477	11	-35.3840535421337\\
477	12	-35.4859750089686\\
477	13	-34.1869600093259\\
477	14	-32.6731026862629\\
477	15	-32.1149171802893\\
477	16	-31.5750522068827\\
477	17	-29.5335923468817\\
477	18	-26.9498382839278\\
477	19	-24.440492076574\\
477	20	-15.4805560397425\\
477	21	-3.87041135761416\\
477	22	-22.4874911041469\\
477	23	2.54369427580981\\
477	24	-0.286386008332138\\
477	25	-0.219744681794997\\
477	26	-25.6854733786277\\
477	27	-27.1665284605908\\
477	28	-29.7224417790443\\
477	29	-31.8186493709938\\
477	30	-32.2767472737192\\
477	31	-32.7539675467744\\
477	32	-34.24801120446\\
477	33	-35.5634680607454\\
477	34	-35.468142321263\\
477	35	-35.4323973850516\\
477	36	-36.4787349467854\\
477	37	-37.5080772880363\\
477	38	-37.1573413057058\\
477	39	-36.7843156793335\\
477	40	-37.5078462123744\\
477	41	-38.3477868362935\\
478	1	-43.0190832983974\\
478	2	-44.9090015083157\\
478	3	-43.364189653881\\
478	4	-42.6758955923795\\
478	5	-42.9464755502607\\
478	6	-43.8199709959965\\
478	7	-43.3561421105655\\
478	8	-41.5057269399109\\
478	9	-41.9727602264652\\
478	10	-41.8354202742152\\
478	11	-42.370542258681\\
478	12	-39.3649682658828\\
478	13	-39.7373441035981\\
478	14	-38.5676613117467\\
478	15	-39.769081741511\\
478	16	-35.5782617114196\\
478	17	-35.1638973062584\\
478	18	-32.3010491837974\\
478	19	-33.4043789076536\\
478	20	-15.2911035378054\\
478	21	-1.20481036715625\\
478	22	-13.390771607476\\
478	23	0.33400719588655\\
478	24	-10.7735711438018\\
478	25	-12.3536293184114\\
478	26	-28.9979734445328\\
478	27	-36.2298231324117\\
478	28	-34.0865598497081\\
478	29	-37.1241759348467\\
478	30	-37.79729280502\\
478	31	-41.1972143106658\\
478	32	-39.2875766818985\\
478	33	-40.2620701120173\\
478	34	-41.0310971356475\\
478	35	-43.1344026515858\\
478	36	-42.193334389833\\
478	37	-41.7631199062161\\
478	38	-42.8003517315283\\
478	39	-43.8020148722479\\
478	40	-43.9685402446974\\
478	41	-42.3017817743989\\
479	1	-41.86218255564\\
479	2	-42.2571412940953\\
479	3	-41.4799030800233\\
479	4	-41.0194140152902\\
479	5	-41.5059408889672\\
479	6	-41.8253041900571\\
479	7	-40.9423698552749\\
479	8	-40.1364841499876\\
479	9	-40.2480752662698\\
479	10	-40.4016895978834\\
479	11	-39.3832607547394\\
479	12	-38.1799230400847\\
479	13	-37.7819335156793\\
479	14	-37.5512330616381\\
479	15	-36.2105583886589\\
479	16	-34.3626347915405\\
479	17	-32.9687660395085\\
479	18	-31.4602417821886\\
479	19	-28.4070255090151\\
479	20	-20.0222703915789\\
479	21	-3.42656187721864\\
479	22	3.19263947855245\\
479	23	-1.86870145455867\\
479	24	-2.79755581471748\\
479	25	0.262909348184334\\
479	26	-29.3257304905862\\
479	27	-31.9308764542761\\
479	28	-32.9124075851153\\
479	29	-34.4524835811755\\
479	30	-36.6224210418675\\
479	31	-37.8056598741114\\
479	32	-37.7393349500552\\
479	33	-38.2196225325366\\
479	34	-39.6302079650783\\
479	35	-40.5500408931586\\
479	36	-40.1836439291513\\
479	37	-40.1474060857088\\
479	38	-41.1114165819281\\
479	39	-41.9071476537294\\
479	40	-41.4126178325177\\
479	41	-41.0074494247254\\
480	1	-38.7202106701046\\
480	2	-37.9351452735204\\
480	3	-37.0269166950298\\
480	4	-35.9720039848415\\
480	5	-34.758170156155\\
480	6	-33.5379073276671\\
480	7	-22.5440247506835\\
480	8	-2.06408838889242\\
480	9	-8.1424783546815\\
480	10	-2.25460979470679\\
480	11	-4.21152484713097\\
480	12	-7.30222388853782\\
480	13	-17.7350269994446\\
480	14	-26.981883815478\\
480	15	-30.8000591593255\\
480	16	-33.3217898047884\\
480	17	-33.8956431487127\\
480	18	-28.0416308282415\\
480	19	-4.98237308566075\\
480	20	-0.884690002153876\\
480	21	-1.40455779363909\\
480	22	2.04505929256702\\
480	23	0.333040220483877\\
480	24	-10.0467323774147\\
480	25	2.4374404293083\\
480	26	-28.7090592172351\\
480	27	-35.4094116588208\\
480	28	-38.9826535516517\\
480	29	-40.9051226236949\\
480	30	-41.8387760368877\\
480	31	-42.2321581915536\\
480	32	-42.3418297667042\\
480	33	-42.2951879750491\\
480	34	-42.1514854460218\\
480	35	-41.9371881070031\\
480	36	-41.6631124322487\\
480	37	-41.3322725972813\\
480	38	-40.9433969603049\\
480	39	-40.492423078562\\
480	40	-39.9729899950599\\
480	41	-39.376356694581\\
481	1	-38.410524189063\\
481	2	-39.1800426282329\\
481	3	-37.1644977239465\\
481	4	-38.7801378888202\\
481	5	-34.8083615041252\\
481	6	-35.8384300732659\\
481	7	-14.8799853732048\\
481	8	-3.58558004799064\\
481	9	1.60057003162114\\
481	10	-5.04367435369917\\
481	11	1.84257675258298\\
481	12	0.727578577743206\\
481	13	-19.0618138768408\\
481	14	-28.5250417391984\\
481	15	-27.3458900966101\\
481	16	-26.8995739218597\\
481	17	-24.5852710329702\\
481	18	-20.0171330432457\\
481	19	-4.72767617894848\\
481	20	-7.4834604717838\\
481	21	-1.65465260664401\\
481	22	3.07498053752103\\
481	23	0.563034456457514\\
481	24	-2.60809758763889\\
481	25	-1.63820660202148\\
481	26	-26.7352472748594\\
481	27	-30.0796920537116\\
481	28	-32.5534275152468\\
481	29	-33.1048343707721\\
481	30	-35.353213545519\\
481	31	-34.9505609834566\\
481	32	-37.1362171841843\\
481	33	-36.3140869158345\\
481	34	-38.1982052248882\\
481	35	-37.4254207070931\\
481	36	-38.6793342985207\\
481	37	-38.3788552965374\\
481	38	-38.7097004783927\\
481	39	-39.1909840697268\\
481	40	-38.3974142239439\\
481	41	-39.7982115331522\\
482	1	-37.5234918813844\\
482	2	-35.9941469658743\\
482	3	-36.0500987705577\\
482	4	-34.9395504351074\\
482	5	-31.173006405382\\
482	6	-28.2735926642063\\
482	7	-16.7917345061734\\
482	8	-2.17682572593684\\
482	9	-1.02449749935899\\
482	10	-1.7773042007512\\
482	11	-5.84404920086177\\
482	12	-8.23446561583069\\
482	13	-25.0089328185464\\
482	14	-31.0859392292417\\
482	15	-34.3069731932241\\
482	16	-38.6042856239581\\
482	17	-39.1690215209886\\
482	18	-31.0515674990493\\
482	19	-1.27957908783931\\
482	20	-11.7457102863261\\
482	21	-1.69392204214212\\
482	22	-2.0443329417149\\
482	23	0.682969898171459\\
482	24	-0.61026045065531\\
482	25	-2.8948479417067\\
482	26	-29.1304999312275\\
482	27	-37.5049414618607\\
482	28	-39.6285581225904\\
482	29	-36.3466262055777\\
482	30	-37.8433495030822\\
482	31	-41.7059760554768\\
482	32	-40.4444715002408\\
482	33	-38.5312271863122\\
482	34	-40.1245801656529\\
482	35	-40.5604593546735\\
482	36	-40.0087657797585\\
482	37	-39.8604900935\\
482	38	-39.528273832115\\
482	39	-38.4501611870937\\
482	40	-39.4090414427753\\
482	41	-39.4108921850818\\
483	1	-42.7592333232869\\
483	2	-46.5252591533074\\
483	3	-56.9771045805331\\
483	4	-47.383698925599\\
483	5	-42.6803275331606\\
483	6	-40.9041233766602\\
483	7	-30.1967013691073\\
483	8	-30.0477031750084\\
483	9	-34.1008195896652\\
483	10	-21.4109066280212\\
483	11	-32.8164447392132\\
483	12	-30.0179462360619\\
483	13	-38.4467576538323\\
483	14	-45.6751950679559\\
483	15	-39.0584608762461\\
483	16	-36.0501706642416\\
483	17	-35.1535198320907\\
483	18	-34.5780552515836\\
483	19	-26.0779487007262\\
483	20	-28.5309524597067\\
483	21	-2.58177014501944\\
483	22	-15.3571323656512\\
483	23	0.297347368340302\\
483	24	-5.68627106759898\\
483	25	-3.57317402796142\\
483	26	-28.7477227691884\\
483	27	-33.3623014511164\\
483	28	-35.3983361353084\\
483	29	-35.4474004088042\\
483	30	-36.068476156067\\
483	31	-38.1997426498984\\
483	32	-39.9826731119274\\
483	33	-39.2434391173607\\
483	34	-39.2449183699394\\
483	35	-41.6352118193843\\
483	36	-44.507152738473\\
483	37	-43.2531913063443\\
483	38	-42.6949219745288\\
483	39	-45.2397490160826\\
483	40	-50.7971192916619\\
483	41	-48.2432427505678\\
484	1	-42.5194409461305\\
484	2	-44.1898517697704\\
484	3	-43.2674398855202\\
484	4	-42.358719991584\\
484	5	-43.5661186352856\\
484	6	-44.5539562385893\\
484	7	-42.0797435899356\\
484	8	-40.6392717396863\\
484	9	-42.0871262303244\\
484	10	-45.1273632089588\\
484	11	-41.7360597409731\\
484	12	-38.5691731295621\\
484	13	-38.5574600209449\\
484	14	-41.378171952866\\
484	15	-40.7603207034754\\
484	16	-36.4160020312637\\
484	17	-34.5498168523209\\
484	18	-34.3778821174972\\
484	19	-31.3140003048633\\
484	20	-12.867227848741\\
484	21	-1.24508344475913\\
484	22	-7.53086942476624\\
484	23	-0.788422901491616\\
484	24	-13.3500166136544\\
484	25	1.02761561498525\\
484	26	-25.4544286962983\\
484	27	-31.2045641660444\\
484	28	-31.6725666370992\\
484	29	-32.8447016598669\\
484	30	-36.5269041425546\\
484	31	-40.5213116809599\\
484	32	-38.4554012809751\\
484	33	-37.386682556983\\
484	34	-39.2139141141291\\
484	35	-42.7826421284345\\
484	36	-42.3883488986241\\
484	37	-40.7608695854768\\
484	38	-41.4835447111939\\
484	39	-43.3812440589087\\
484	40	-42.9662537163566\\
484	41	-42.0547096600235\\
485	1	-43.0901588683487\\
485	2	-42.9720814575086\\
485	3	-39.258773239193\\
485	4	-39.6041216229876\\
485	5	-42.8164851104376\\
485	6	-42.5792132269805\\
485	7	-39.2951412964453\\
485	8	-38.2596145645722\\
485	9	-41.3554655103675\\
485	10	-41.3905339676209\\
485	11	-37.9497847068927\\
485	12	-36.5137232301456\\
485	13	-37.9280005989036\\
485	14	-39.6313847991952\\
485	15	-34.6781404288749\\
485	16	-32.8669063279416\\
485	17	-32.951001620641\\
485	18	-33.3308128980252\\
485	19	-27.4725678548781\\
485	20	-11.7871596471916\\
485	21	-5.65764485759098\\
485	22	-2.15925184139339\\
485	23	-4.97581783337465\\
485	24	-1.31904011028899\\
485	25	2.44542135512238\\
485	26	-35.7492385181603\\
485	27	-31.9328046886814\\
485	28	-30.5816893407552\\
485	29	-33.0640875804116\\
485	30	-39.3220692243512\\
485	31	-37.4282860723912\\
485	32	-35.6587061984027\\
485	33	-36.7686024289135\\
485	34	-41.1465539761902\\
485	35	-41.0834979558981\\
485	36	-37.9035131503832\\
485	37	-38.7822680418117\\
485	38	-41.9897821251673\\
485	39	-43.1774030634348\\
485	40	-39.3868404549523\\
485	41	-39.1773021765831\\
486	1	-43.3011582358294\\
486	2	-54.4324091820737\\
486	3	-48.8313583621575\\
486	4	-41.6555424057174\\
486	5	-44.5425304504128\\
486	6	-49.4737143865782\\
486	7	-47.1578329510806\\
486	8	-41.7366152063762\\
486	9	-42.2160058949891\\
486	10	-49.0574852679647\\
486	11	-44.8958628815586\\
486	12	-40.9316213333233\\
486	13	-38.7779910049269\\
486	14	-48.0816446853493\\
486	15	-44.7012107416839\\
486	16	-35.7448596277221\\
486	17	-36.0048938694883\\
486	18	-39.0609859011434\\
486	19	-32.9061483182998\\
486	20	-16.8888928183894\\
486	21	-6.92109952564123\\
486	22	-0.397777790594005\\
486	23	-5.37677720916702\\
486	24	1.65076314401636\\
486	25	1.54287329683659\\
486	26	-34.0588845028649\\
486	27	-37.7365218801565\\
486	28	-41.1472453155928\\
486	29	-35.5343971498949\\
486	30	-39.6313976063189\\
486	31	-46.4739738067815\\
486	32	-42.0990605438444\\
486	33	-41.0348961159851\\
486	34	-40.3959228395431\\
486	35	-54.145131353205\\
486	36	-46.620235171486\\
486	37	-41.7780032128501\\
486	38	-42.589240702041\\
486	39	-49.9974694300324\\
486	40	-51.0938997845377\\
486	41	-41.9635148967298\\
487	1	-64.6952010953445\\
487	2	-49.5836048507464\\
487	3	-47.1832308906013\\
487	4	-48.3520803481256\\
487	5	-56.9997499058893\\
487	6	-51.6600365824196\\
487	7	-44.6616882624921\\
487	8	-44.6314690730444\\
487	9	-52.4213242256935\\
487	10	-47.9054355818584\\
487	11	-42.8051290084965\\
487	12	-43.9671456066635\\
487	13	-54.0590111392611\\
487	14	-49.6515055548095\\
487	15	-42.5566885574463\\
487	16	-40.3546714803452\\
487	17	-42.1987874401891\\
487	18	-49.1794287670234\\
487	19	-36.2649815099268\\
487	20	-20.9198830156117\\
487	21	-1.02463690313711\\
487	22	-0.244630412624734\\
487	23	-0.239541662936371\\
487	24	-1.64885273020537\\
487	25	1.4507542115059\\
487	26	-44.0412439556018\\
487	27	-41.4790751432291\\
487	28	-39.7819868476597\\
487	29	-43.1494922299773\\
487	30	-55.3065961865391\\
487	31	-43.2607619275571\\
487	32	-41.3382815151677\\
487	33	-45.6381632460046\\
487	34	-57.325369350261\\
487	35	-46.3077174058833\\
487	36	-45.2465802472803\\
487	37	-49.0320227515537\\
487	38	-62.347036976434\\
487	39	-52.6638369029475\\
487	40	-46.5061958423732\\
487	41	-46.2015667935403\\
488	1	-42.2382279919594\\
488	2	-41.6022638293257\\
488	3	-46.4734246619092\\
488	4	-54.1098598139999\\
488	5	-43.3123469010705\\
488	6	-41.4382317223801\\
488	7	-44.8492029473803\\
488	8	-52.88583090645\\
488	9	-43.0744153347732\\
488	10	-40.5271275942088\\
488	11	-43.5019524596877\\
488	12	-54.8095795138689\\
488	13	-40.8594272644674\\
488	14	-37.2262248610272\\
488	15	-38.6084426792417\\
488	16	-51.1920071284281\\
488	17	-39.2090371011185\\
488	18	-32.940598112561\\
488	19	-31.1145891323222\\
488	20	-13.1081524658159\\
488	21	-5.30133821934431\\
488	22	-3.75360342293166\\
488	23	-2.64344693563344\\
488	24	-1.45237368739327\\
488	25	0.279365816447484\\
488	26	-29.4264185629764\\
488	27	-31.1068969073479\\
488	28	-37.5023557645571\\
488	29	-42.238094271544\\
488	30	-37.362067283303\\
488	31	-37.7336454922436\\
488	32	-43.2636698260183\\
488	33	-45.8277886487911\\
488	34	-40.2231276362791\\
488	35	-40.0077579965413\\
488	36	-45.2961336054652\\
488	37	-51.596347787512\\
488	38	-42.3210398453943\\
488	39	-40.8495626768123\\
488	40	-44.3798011710498\\
488	41	-54.1578124945132\\
489	1	-42.9045934442659\\
489	2	-41.7160946237695\\
489	3	-40.2923613752433\\
489	4	-41.2499298201141\\
489	5	-43.6198673838095\\
489	6	-42.1559074558133\\
489	7	-39.1193513029099\\
489	8	-39.323599700792\\
489	9	-42.4667638083576\\
489	10	-42.817904682809\\
489	11	-39.3643860919026\\
489	12	-37.6344043503565\\
489	13	-38.6104105780593\\
489	14	-39.1464360781124\\
489	15	-36.3897873756539\\
489	16	-35.1844055370419\\
489	17	-35.7380371449844\\
489	18	-36.4656032453941\\
489	19	-31.9868901494789\\
489	20	-14.722432036477\\
489	21	0.210045868108688\\
489	22	-0.36063865220963\\
489	23	0.701866077577059\\
489	24	-3.73165137182044\\
489	25	1.25442123794046\\
489	26	-28.5787248505724\\
489	27	-27.5536585736021\\
489	28	-29.6077888647209\\
489	29	-34.4573378530415\\
489	30	-38.890676184203\\
489	31	-36.215915986962\\
489	32	-34.8154473590153\\
489	33	-36.9258529176292\\
489	34	-40.9695312878781\\
489	35	-39.9815360986537\\
489	36	-38.617604979883\\
489	37	-39.476675532321\\
489	38	-42.1779275504434\\
489	39	-41.1873208839491\\
489	40	-39.1704726346764\\
489	41	-40.3611598896704\\
490	1	-48.9948429565492\\
490	2	-46.9485953189693\\
490	3	-43.7622971672088\\
490	4	-44.7232216793966\\
490	5	-50.8821032977065\\
490	6	-46.6603716835023\\
490	7	-43.9148485689536\\
490	8	-43.9968556518524\\
490	9	-48.0224898969677\\
490	10	-48.2723526077982\\
490	11	-42.1126302911953\\
490	12	-42.8511003386058\\
490	13	-46.2293446330197\\
490	14	-44.0659819158626\\
490	15	-41.2001231841985\\
490	16	-38.4634314509758\\
490	17	-41.7012352933866\\
490	18	-41.2127561234158\\
490	19	-31.3584616418274\\
490	20	-9.74526019182609\\
490	21	-1.34365166211484\\
490	22	0.795338093687715\\
490	23	1.15829466936319\\
490	24	-3.60615121968353\\
490	25	1.1676282345911\\
490	26	-27.8694591584352\\
490	27	-30.4365686701997\\
490	28	-31.7204988731605\\
490	29	-35.8609984931279\\
490	30	-42.1212368182859\\
490	31	-39.4699013027754\\
490	32	-38.582878810101\\
490	33	-40.5903595758108\\
490	34	-45.9160648617877\\
490	35	-44.6856025553189\\
490	36	-41.2398334280008\\
490	37	-43.3611025838861\\
490	38	-48.0024585699139\\
490	39	-46.1010650321482\\
490	40	-43.8750231298067\\
490	41	-43.5359269173939\\
491	1	-45.0113885684627\\
491	2	-42.8322430811662\\
491	3	-42.1976960519957\\
491	4	-42.8029452420777\\
491	5	-47.3222219161917\\
491	6	-42.9275931815796\\
491	7	-40.1156070623054\\
491	8	-43.4111846021439\\
491	9	-46.1439798541417\\
491	10	-41.4807495430078\\
491	11	-40.4172374622199\\
491	12	-40.6315371282739\\
491	13	-44.4605234187526\\
491	14	-41.0698129876428\\
491	15	-35.7887870204111\\
491	16	-37.3341929350367\\
491	17	-47.4754304640015\\
491	18	-34.4992752875428\\
491	19	-32.4425400049578\\
491	20	-16.3473019923379\\
491	21	4.30223183818372\\
491	22	-8.6385901537416\\
491	23	-1.31708840860499\\
491	24	-7.17725080909116\\
491	25	-2.82486255520912\\
491	26	-25.6949710908001\\
491	27	-30.3702595133503\\
491	28	-32.3609949511576\\
491	29	-34.0654154992141\\
491	30	-38.4819302683245\\
491	31	-37.7868742826416\\
491	32	-36.4063657386826\\
491	33	-40.1249094397368\\
491	34	-42.6760280327666\\
491	35	-40.1111294180225\\
491	36	-40.5940016651818\\
491	37	-41.6488969061885\\
491	38	-44.3586791601893\\
491	39	-43.6586438712043\\
491	40	-40.4141489939841\\
491	41	-42.4633704143864\\
492	1	-40.5557765987696\\
492	2	-39.7587036803874\\
492	3	-38.4339488340695\\
492	4	-38.3927716316946\\
492	5	-39.3292155412909\\
492	6	-39.2173664491309\\
492	7	-38.0039733008112\\
492	8	-37.6687469056008\\
492	9	-38.1915135378738\\
492	10	-37.4127651274736\\
492	11	-35.4205803462657\\
492	12	-34.3433985812884\\
492	13	-34.3621970740911\\
492	14	-33.766764100468\\
492	15	-31.6884217598424\\
492	16	-29.9133640199086\\
492	17	-28.8580369296691\\
492	18	-26.3314194229755\\
492	19	-20.6294101296577\\
492	20	-5.05088303267873\\
492	21	-0.534951854770053\\
492	22	1.6823296857195\\
492	23	-5.92973991262596\\
492	24	3.33701393198255\\
492	25	-7.69879817747903\\
492	26	-28.2734926092615\\
492	27	-31.9720797521192\\
492	28	-33.0402405159532\\
492	29	-34.8908996302353\\
492	30	-36.9326821959853\\
492	31	-37.1418249123494\\
492	32	-36.8964098576338\\
492	33	-37.9756779018385\\
492	34	-39.6547433974474\\
492	35	-39.3249136469814\\
492	36	-38.2248320823945\\
492	37	-38.4520887376025\\
492	38	-39.6733570516825\\
492	39	-39.8725038716732\\
492	40	-39.073803293758\\
492	41	-39.2556611580385\\
493	1	-44.2872502876279\\
493	2	-42.8626992809676\\
493	3	-40.8717070345668\\
493	4	-40.0244034727612\\
493	5	-40.0217376964832\\
493	6	-39.9994151764657\\
493	7	-40.4339591658049\\
493	8	-41.6479586640339\\
493	9	-42.1430022495714\\
493	10	-40.4821865687077\\
493	11	-38.0465089398735\\
493	12	-36.5250297168853\\
493	13	-35.9477824616277\\
493	14	-35.4260570483326\\
493	15	-34.8259296542859\\
493	16	-34.1885467795199\\
493	17	-32.3837208533352\\
493	18	-28.5569277610212\\
493	19	-22.7503685570621\\
493	20	-4.24218481124507\\
493	21	2.41009727275068\\
493	22	-4.12561989184888\\
493	23	-4.07770324184028\\
493	24	-13.4230305289598\\
493	25	-6.12324983718633\\
493	26	-32.325792315303\\
493	27	-32.1521256022078\\
493	28	-32.2116068851865\\
493	29	-33.644661809252\\
493	30	-35.5077411445794\\
493	31	-37.1554579174472\\
493	32	-39.3696686287568\\
493	33	-41.5186720778072\\
493	34	-41.6656651908927\\
493	35	-40.0879137759296\\
493	36	-38.8796504250955\\
493	37	-39.1514043924906\\
493	38	-40.3185043475258\\
493	39	-41.3472780941824\\
493	40	-42.509856889188\\
493	41	-43.5126859914222\\
494	1	-45.3834482898749\\
494	2	-47.4330006949795\\
494	3	-47.6478996814146\\
494	4	-45.4108401999812\\
494	5	-48.3862179097521\\
494	6	-46.3157084987185\\
494	7	-45.4513852322935\\
494	8	-48.2315216615074\\
494	9	-44.8186140359957\\
494	10	-45.4080117620136\\
494	11	-46.6187899642192\\
494	12	-43.2091997275467\\
494	13	-45.0166577665208\\
494	14	-43.9234600825547\\
494	15	-41.3734467157634\\
494	16	-43.8821571892169\\
494	17	-40.8285481939078\\
494	18	-39.6927253248464\\
494	19	-49.3375920617367\\
494	20	-7.86500366822402\\
494	21	-3.52535813734283\\
494	22	-5.05162232380075\\
494	23	-0.920408149607942\\
494	24	-1.60629256289179\\
494	25	2.28629404519272\\
494	26	-30.2548284299113\\
494	27	-38.2795115661771\\
494	28	-36.8192359567565\\
494	29	-38.9789249472754\\
494	30	-42.6333263779028\\
494	31	-40.292031268374\\
494	32	-43.5258318429728\\
494	33	-44.1261732384012\\
494	34	-42.7176330488573\\
494	35	-46.5832186420214\\
494	36	-44.7207860734224\\
494	37	-44.7439899082569\\
494	38	-48.0419242551408\\
494	39	-45.0387442958951\\
494	40	-46.5586128493047\\
494	41	-47.9598236185921\\
495	1	-43.0455616285042\\
495	2	-41.6174251569165\\
495	3	-43.2196538897373\\
495	4	-42.4630763885308\\
495	5	-42.1035196351717\\
495	6	-43.1891431464595\\
495	7	-41.5520384207789\\
495	8	-42.0995125410879\\
495	9	-41.1564732203636\\
495	10	-39.6226268684417\\
495	11	-38.3024871152097\\
495	12	-32.6147302653714\\
495	13	-5.96025808102436\\
495	14	-8.7759233112635\\
495	15	-5.43165004668357\\
495	16	-1.31550601189262\\
495	17	-0.0575518351942539\\
495	18	-6.26744215580957\\
495	19	-27.1750927233143\\
495	20	-8.81969234376219\\
495	21	4.49343750304463\\
495	22	-0.49280859982257\\
495	23	-5.12440614658752\\
495	24	-6.70662186775467\\
495	25	5.00700407922813\\
495	26	-7.04579827109013\\
495	27	-4.53452757469768\\
495	28	-4.72574142598818\\
495	29	-0.342553014131476\\
495	30	-11.0996038295792\\
495	31	-30.7868601563876\\
495	32	-34.0833146237611\\
495	33	-35.5424103865762\\
495	34	-38.5549168220246\\
495	35	-37.9362638054685\\
495	36	-39.8322765813105\\
495	37	-40.6682874923686\\
495	38	-40.064599845443\\
495	39	-42.3705647566692\\
495	40	-41.216072345427\\
495	41	-41.9398228081994\\
496	1	-60.1423031034012\\
496	2	-68.0240838310206\\
496	3	-59.729838990073\\
496	4	-50.1590775517975\\
496	5	-47.3509719524625\\
496	6	-48.7716081948276\\
496	7	-50.7643453473235\\
496	8	-48.7847534943164\\
496	9	-43.5276839959595\\
496	10	-39.1745941056236\\
496	11	-35.8138891797708\\
496	12	-30.9129058634048\\
496	13	0.363805853360456\\
496	14	-3.04681646065364\\
496	15	-5.66342128951637\\
496	16	-17.6811212881146\\
496	17	-0.962541441037309\\
496	18	-2.43214295246519\\
496	19	-28.0506025504782\\
496	20	-7.85336457882713\\
496	21	-3.27878932802126\\
496	22	-6.94174433572033\\
496	23	-0.416611019530638\\
496	24	-1.95101912312705\\
496	25	1.13894343583266\\
496	26	-8.74868384720817\\
496	27	-20.3124677576286\\
496	28	-4.41020386073596\\
496	29	-2.11598075242419\\
496	30	-3.19492478229025\\
496	31	-30.5019048318399\\
496	32	-36.5885073883347\\
496	33	-40.7240565325388\\
496	34	-44.8801070973311\\
496	35	-46.3289863033191\\
496	36	-48.3646424058441\\
496	37	-55.6365786504721\\
496	38	-58.0908947608516\\
496	39	-58.5457209728481\\
496	40	-52.9718548017689\\
496	41	-52.9155288460916\\
497	1	-35.324096780689\\
497	2	-35.2832793784288\\
497	3	-35.2717093196639\\
497	4	-35.0891529924155\\
497	5	-34.7711570466663\\
497	6	-34.6903889250667\\
497	7	-34.9184602893205\\
497	8	-34.9765255856321\\
497	9	-34.7416262543212\\
497	10	-35.0551121132995\\
497	11	-35.6276546844496\\
497	12	-30.2695699961488\\
497	13	-2.12458685220638\\
497	14	1.17390684736931\\
497	15	-13.3555272469911\\
497	16	-2.0505051549735\\
497	17	-3.77779636647701\\
497	18	-0.628729164777766\\
497	19	-25.1512822471438\\
497	20	-14.9227936237535\\
497	21	-0.159559885197623\\
497	22	-2.84843288868108\\
497	23	-3.42997001855145\\
497	24	0.677644386718234\\
497	25	-5.20549410614387\\
497	26	-3.88936092299851\\
497	27	-4.35574028491687\\
497	28	-3.37471273063234\\
497	29	-4.16691244129022\\
497	30	-2.93230156940498\\
497	31	-25.2378696653875\\
497	32	-28.5320067784034\\
497	33	-30.5723239045136\\
497	34	-31.6355136587746\\
497	35	-32.2269915367941\\
497	36	-32.8731848789705\\
497	37	-33.5450079457719\\
497	38	-34.010733166944\\
497	39	-34.3615192007538\\
497	40	-34.8042214314799\\
497	41	-35.2292227448028\\
498	1	-43.0231614843034\\
498	2	-47.5020626412929\\
498	3	-47.5716825508482\\
498	4	-42.4663687028642\\
498	5	-42.1702574767692\\
498	6	-47.2745989076731\\
498	7	-47.3342932496089\\
498	8	-42.2222381529146\\
498	9	-41.526810182344\\
498	10	-43.7826324105582\\
498	11	-48.2858775334279\\
498	12	-44.5495117379236\\
498	13	-27.9514566175213\\
498	14	-26.427510843879\\
498	15	-28.6686997104041\\
498	16	-27.2128844190636\\
498	17	-23.5809971063776\\
498	18	-30.1546238522253\\
498	19	-31.6884838576647\\
498	20	-7.80049521949575\\
498	21	1.06093285315515\\
498	22	-8.62642005596514\\
498	23	-3.99989689624522\\
498	24	-6.85784714870916\\
498	25	-25.2644614347611\\
498	26	-24.7338770763076\\
498	27	-22.7874477660815\\
498	28	-33.1091228531951\\
498	29	-30.3538538569155\\
498	30	-39.899140253508\\
498	31	-48.2119790695417\\
498	32	-40.4577204064816\\
498	33	-38.5575781953226\\
498	34	-39.7917323484247\\
498	35	-43.9176269202187\\
498	36	-46.8404055733652\\
498	37	-41.1526984777565\\
498	38	-40.7300611533388\\
498	39	-46.3777545654469\\
498	40	-47.6705573012051\\
498	41	-42.2810654331067\\
499	1	-43.1892431392934\\
499	2	-41.1559847743614\\
499	3	-40.7501500947746\\
499	4	-41.8200361962198\\
499	5	-43.0613533174701\\
499	6	-41.8810176595902\\
499	7	-40.1392055702809\\
499	8	-41.3863447048995\\
499	9	-42.3458840235319\\
499	10	-41.1491932315531\\
499	11	-39.4097387118531\\
499	12	-39.2377225978016\\
499	13	-41.26864358979\\
499	14	-39.4139491280589\\
499	15	-37.4079897133354\\
499	16	-36.3668506841767\\
499	17	-37.6179819391301\\
499	18	-38.6739618694572\\
499	19	-33.2065957532038\\
499	20	-10.8866854457106\\
499	21	-0.741964954952591\\
499	22	-0.618080157534467\\
499	23	-1.19599929557943\\
499	24	-3.21637105393661\\
499	25	0.524334583746909\\
499	26	-23.2956855500395\\
499	27	-26.8308348083202\\
499	28	-29.6719311776936\\
499	29	-33.8586322191228\\
499	30	-35.2230647525293\\
499	31	-34.6925754851389\\
499	32	-35.8043935871445\\
499	33	-37.9062281181765\\
499	34	-39.8393350905401\\
499	35	-38.4707481545021\\
499	36	-38.5520876742285\\
499	37	-40.3326511363145\\
499	38	-41.7028915932075\\
499	39	-40.9832864066529\\
499	40	-39.8260311825748\\
499	41	-41.4557073094675\\
500	1	-43.4243717483168\\
500	2	-52.2539532971982\\
500	3	-47.3238777138654\\
500	4	-43.6016132458156\\
500	5	-43.4051040292373\\
500	6	-49.0112618667257\\
500	7	-46.6964716605068\\
500	8	-42.7494101714816\\
500	9	-43.5487500839003\\
500	10	-47.9800953213846\\
500	11	-47.9956013521459\\
500	12	-40.8846982345475\\
500	13	-40.7355450373703\\
500	14	-46.3552349084302\\
500	15	-50.0929072502774\\
500	16	-39.625057313452\\
500	17	-36.4304420734279\\
500	18	-39.1957227411136\\
500	19	-42.3937559358925\\
500	20	-12.3488449197374\\
500	21	0.999127735674923\\
500	22	-3.14584347971507\\
500	23	-3.60028235245155\\
500	24	-0.208765982842677\\
500	25	-1.67215886381322\\
500	26	-25.6386040108122\\
500	27	-37.4236993893302\\
500	28	-32.9876279741185\\
500	29	-32.3490906970485\\
500	30	-37.2265377236313\\
500	31	-48.0553833474273\\
500	32	-41.5795407772679\\
500	33	-38.3213560029457\\
500	34	-39.9795252102964\\
500	35	-48.1923141906395\\
500	36	-44.3354338793819\\
500	37	-41.82762959843\\
500	38	-42.5904349224995\\
500	39	-48.278745400544\\
500	40	-46.3436793559334\\
500	41	-42.3108336344566\\
501	1	-57.0252667491853\\
501	2	-47.0513738891773\\
501	3	-44.3755190567976\\
501	4	-46.8700077974924\\
501	5	-56.0793498691901\\
501	6	-47.4788013470986\\
501	7	-43.9279724495798\\
501	8	-45.3816340020093\\
501	9	-53.4093395901611\\
501	10	-48.0318368257391\\
501	11	-43.2138704711914\\
501	12	-43.6348083755556\\
501	13	-50.5463408402144\\
501	14	-48.743143224004\\
501	15	-41.8927913616032\\
501	16	-40.9855372418006\\
501	17	-45.563603346479\\
501	18	-50.5253743255344\\
501	19	-38.830268431549\\
501	20	-22.153663482906\\
501	21	-0.274743143224338\\
501	22	0.173354894177318\\
501	23	0.112328598643047\\
501	24	-6.2349969088944\\
501	25	-2.02758841612372\\
501	26	-48.6547443325422\\
501	27	-31.962481210586\\
501	28	-32.6517924678047\\
501	29	-38.3308394385029\\
501	30	-49.1724280105613\\
501	31	-40.2393970233338\\
501	32	-39.0460509521585\\
501	33	-43.0253469207648\\
501	34	-53.5538377760772\\
501	35	-44.2518208421153\\
501	36	-41.965713298239\\
501	37	-44.7710488735575\\
501	38	-54.0460746910476\\
501	39	-46.6223023533569\\
501	40	-43.3803298300058\\
501	41	-45.1295820396673\\
502	1	-57.4051929710646\\
502	2	-46.8366832595399\\
502	3	-45.4920795745964\\
502	4	-50.4677701179948\\
502	5	-57.1500702447594\\
502	6	-46.04564878137\\
502	7	-44.8301060886666\\
502	8	-50.4707792549333\\
502	9	-55.4121689457511\\
502	10	-45.37177955462\\
502	11	-44.5176989927418\\
502	12	-50.2523527158482\\
502	13	-54.355911703098\\
502	14	-44.5385642802807\\
502	15	-42.7259156169236\\
502	16	-46.3170512068558\\
502	17	-49.2707982973607\\
502	18	-38.8561430123354\\
502	19	-36.8864835840776\\
502	20	-12.6867961467096\\
502	21	-0.538020868752051\\
502	22	0.565435664732092\\
502	23	-0.405843207050953\\
502	24	-2.88765373411711\\
502	25	-0.245872052014695\\
502	26	-33.0646655391007\\
502	27	-32.5958215040712\\
502	28	-35.6150072587713\\
502	29	-44.6904688890229\\
502	30	-48.5567320564815\\
502	31	-41.1481178267878\\
502	32	-41.2469089760377\\
502	33	-46.9720016018159\\
502	34	-56.339699311406\\
502	35	-44.4731170793656\\
502	36	-43.2202994838225\\
502	37	-48.0184031654124\\
502	38	-57.5767225852628\\
502	39	-45.8455070396979\\
502	40	-44.6196054428507\\
502	41	-49.6625647055424\\
503	1	-47.1051893452351\\
503	2	-45.1398695035659\\
503	3	-46.926708804429\\
503	4	-59.3734970125914\\
503	5	-49.8014149842475\\
503	6	-43.5195241819032\\
503	7	-47.4446918580864\\
503	8	-56.1830276670867\\
503	9	-48.8653200304418\\
503	10	-42.3989151484073\\
503	11	-45.9022460758045\\
503	12	-50.5984063324627\\
503	13	-45.8794067498027\\
503	14	-41.4313310931341\\
503	15	-40.6578430643927\\
503	16	-45.5980277643497\\
503	17	-43.6684710216101\\
503	18	-38.1661724571014\\
503	19	-31.6803614213406\\
503	20	-14.4145828219559\\
503	21	-0.0840890883354998\\
503	22	0.149386160918221\\
503	23	0.919459204710314\\
503	24	1.85629174754061\\
503	25	-1.37985164288608\\
503	26	-28.7697230174019\\
503	27	-34.3018628610637\\
503	28	-40.3891155530273\\
503	29	-49.7153430388101\\
503	30	-39.316442941074\\
503	31	-41.3531920230949\\
503	32	-43.2313848481465\\
503	33	-53.8848621395358\\
503	34	-45.2804100444623\\
503	35	-42.6910537457336\\
503	36	-45.7539112608327\\
503	37	-58.2464952111797\\
503	38	-49.336892631106\\
503	39	-43.1664792642689\\
503	40	-48.2284893287739\\
503	41	-56.5786748652847\\
504	1	-46.1680935263745\\
504	2	-48.1378504901573\\
504	3	-47.2930728342946\\
504	4	-45.1981957110832\\
504	5	-44.612599853922\\
504	6	-49.7588580344455\\
504	7	-45.3865635423964\\
504	8	-45.3847558747266\\
504	9	-43.356803528889\\
504	10	-48.2181100200984\\
504	11	-43.9002099116895\\
504	12	-42.6214867706424\\
504	13	-42.3231644254759\\
504	14	-43.8343495407519\\
504	15	-42.1842544975346\\
504	16	-37.4441929218718\\
504	17	-39.7332330153037\\
504	18	-39.7896761863582\\
504	19	-36.780855462053\\
504	20	-12.3251399212513\\
504	21	1.75228176804807\\
504	22	-4.9396392215035\\
504	23	-2.13821380176158\\
504	24	-4.00979817411146\\
504	25	-8.68263918795047\\
504	26	-28.900040033371\\
504	27	-35.2765593718702\\
504	28	-42.7642827338125\\
504	29	-37.2431300948542\\
504	30	-40.5330488456942\\
504	31	-42.1443791612709\\
504	32	-46.2644108943754\\
504	33	-41.3756149584327\\
504	34	-42.9561266955549\\
504	35	-46.4290988253319\\
504	36	-46.2919417049621\\
504	37	-44.7588418571414\\
504	38	-43.5750595963627\\
504	39	-49.3766926603043\\
504	40	-46.2371970638849\\
504	41	-46.536070284058\\
505	1	-67.2654711234872\\
505	2	-50.9409869031386\\
505	3	-46.9126672092823\\
505	4	-48.4864129242128\\
505	5	-60.2058462455802\\
505	6	-52.2816655028516\\
505	7	-46.5861226415237\\
505	8	-46.882208362043\\
505	9	-54.5952004562362\\
505	10	-53.3840958756542\\
505	11	-45.1312866677942\\
505	12	-43.7644830405346\\
505	13	-47.7457523172244\\
505	14	-59.6696997731835\\
505	15	-43.0535544118369\\
505	16	-38.883722707903\\
505	17	-38.5533919304766\\
505	18	-42.1714730283016\\
505	19	-36.9449732903544\\
505	20	-19.2117347136144\\
505	21	-4.99320395922806\\
505	22	2.73069373613542\\
505	23	-2.33111323025415\\
505	24	-8.59987737635984\\
505	25	-4.12383996472373\\
505	26	-27.7705493186517\\
505	27	-31.5730518956773\\
505	28	-36.1373727739177\\
505	29	-46.1675729993746\\
505	30	-48.8902695092632\\
505	31	-41.8859469574864\\
505	32	-42.0157075775093\\
505	33	-47.3089390912178\\
505	34	-64.320687452831\\
505	35	-47.0719184748624\\
505	36	-45.1004680965984\\
505	37	-48.4536582899303\\
505	38	-72.5727833262856\\
505	39	-49.9230882029452\\
505	40	-46.3900884497512\\
505	41	-48.3170402131414\\
506	1	-40.1057918262334\\
506	2	-39.8951080555726\\
506	3	-40.9529561561317\\
506	4	-41.5130915567536\\
506	5	-40.3953672233113\\
506	6	-39.8244471690215\\
506	7	-40.6903241265224\\
506	8	-41.3647167180968\\
506	9	-40.0167335425192\\
506	10	-38.9441510076324\\
506	11	-39.4626992127139\\
506	12	-40.2253772234891\\
506	13	-38.5869760849361\\
506	14	-36.7388799208634\\
506	15	-36.6019005541191\\
506	16	-37.3552289348504\\
506	17	-35.2972189787969\\
506	18	-31.9356276617073\\
506	19	-30.474630676275\\
506	20	-28.3479679301353\\
506	21	-4.18637880201824\\
506	22	-1.95756044630038\\
506	23	-3.78281598412235\\
506	24	-1.53589428100458\\
506	25	-1.63581457996837\\
506	26	-24.1285689545068\\
506	27	-27.9961621561855\\
506	28	-31.0352547988257\\
506	29	-32.9989487384206\\
506	30	-33.7036996052638\\
506	31	-34.6996673548597\\
506	32	-36.4550727569818\\
506	33	-37.5779258555107\\
506	34	-37.4428237502294\\
506	35	-37.78420045505\\
506	36	-39.1938832462607\\
506	37	-40.1850825157743\\
506	38	-39.6849997607708\\
506	39	-39.5797159379769\\
506	40	-40.7388554338743\\
506	41	-41.7567720944666\\
507	1	-48.9937483667024\\
507	2	-45.1742334925271\\
507	3	-44.8582780702776\\
507	4	-48.5320788976391\\
507	5	-49.0933012337643\\
507	6	-44.7040711039805\\
507	7	-43.6681402199672\\
507	8	-46.6376100167905\\
507	9	-48.0042615365517\\
507	10	-43.2272594944383\\
507	11	-41.4813486924077\\
507	12	-43.5835843067564\\
507	13	-45.1222262252817\\
507	14	-40.1384895145298\\
507	15	-37.5056303062867\\
507	16	-38.2613845777814\\
507	17	-38.5774848558646\\
507	18	-32.5672802603251\\
507	19	-26.8178769742046\\
507	20	-6.05732525405911\\
507	21	-5.05281770104121\\
507	22	-4.46361080508642\\
507	23	0.650276801148424\\
507	24	-14.6150641504806\\
507	25	1.34052991952886\\
507	26	-34.0676831311406\\
507	27	-37.4420362287237\\
507	28	-40.0322642768259\\
507	29	-48.321729162022\\
507	30	-44.899593550694\\
507	31	-41.6909496255805\\
507	32	-42.6292524726365\\
507	33	-48.3299980664921\\
507	34	-48.1435943788376\\
507	35	-44.0763557315745\\
507	36	-44.0663809273347\\
507	37	-48.6380420305466\\
507	38	-50.0127902465073\\
507	39	-45.3491789494518\\
507	40	-44.6136279692718\\
507	41	-48.3368175446039\\
508	1	-38.5252070394751\\
508	2	-38.7484856652845\\
508	3	-38.7264214535844\\
508	4	-37.7550105713506\\
508	5	-38.5074275535894\\
508	6	-38.2708384279826\\
508	7	-38.4035753106457\\
508	8	-36.8915039668933\\
508	9	-37.5462059033456\\
508	10	-36.8789952277292\\
508	11	-37.0201417846999\\
508	12	-34.9789424548764\\
508	13	-35.3330826677939\\
508	14	-34.1817506035861\\
508	15	-33.9787933624397\\
508	16	-31.2071239463935\\
508	17	-30.6751031534974\\
508	18	-28.3485764893104\\
508	19	-25.7974012547058\\
508	20	-11.9825302534088\\
508	21	-5.01619893535899\\
508	22	-7.83024464826586\\
508	23	-5.18247417096766\\
508	24	-12.7990339514351\\
508	25	2.31709267911678\\
508	26	-20.7702990974634\\
508	27	-26.4739880876594\\
508	28	-28.6982436566275\\
508	29	-30.1069291187377\\
508	30	-32.0534056904486\\
508	31	-33.6756877337722\\
508	32	-34.4240638584031\\
508	33	-34.4982036901081\\
508	34	-35.8594335184659\\
508	35	-36.6022655604832\\
508	36	-37.2441738919463\\
508	37	-36.6084491126844\\
508	38	-37.7987846578062\\
508	39	-38.0027626944175\\
508	40	-38.7140679616449\\
508	41	-37.5578465652038\\
509	1	-43.2813779692724\\
509	2	-43.2726964155056\\
509	3	-43.3654908916707\\
509	4	-43.4151215529315\\
509	5	-43.2542269381777\\
509	6	-43.0120259224415\\
509	7	-42.8542165973584\\
509	8	-42.6723810309566\\
509	9	-42.286854035008\\
509	10	-41.7798395319576\\
509	11	-41.3080923178549\\
509	12	-40.7895510874541\\
509	13	-40.0513318281241\\
509	14	-39.1282949770878\\
509	15	-38.1040257339787\\
509	16	-36.8343776525725\\
509	17	-35.1111240450598\\
509	18	-32.816892049348\\
509	19	-29.2040571823716\\
509	20	-19.0745408215208\\
509	21	-6.7808754648686\\
509	22	-0.199082795409247\\
509	23	0.79367047904087\\
509	24	-5.48744480280387\\
509	25	-5.30202896029533\\
509	26	-24.1645387323874\\
509	27	-29.3783750693616\\
509	28	-32.5359529594738\\
509	29	-34.7506776107291\\
509	30	-36.3278445885145\\
509	31	-37.5978866480974\\
509	32	-38.7675237936604\\
509	33	-39.7363629032177\\
509	34	-40.4064763246008\\
509	35	-40.9665903060557\\
509	36	-41.5863549970222\\
509	37	-42.1340113440207\\
509	38	-42.4421500666651\\
509	39	-42.6517829873885\\
509	40	-42.9531711393598\\
509	41	-43.2426600597192\\
510	1	-44.7781523863135\\
510	2	-44.5535675743877\\
510	3	-44.2174157711386\\
510	4	-43.7626500280931\\
510	5	-43.1771765111145\\
510	6	-42.4420546139413\\
510	7	-41.5280899597814\\
510	8	-40.3890995361037\\
510	9	-38.9472677772805\\
510	10	-37.0560093439811\\
510	11	-34.3799913003611\\
510	12	-29.7902456450976\\
510	13	-4.02273251450403\\
510	14	-2.7372423642347\\
510	15	-8.12714637338252\\
510	16	-6.59370585685877\\
510	17	-6.33065917167625\\
510	18	0.168188472777155\\
510	19	-33.8380663160642\\
510	20	-11.1172334090268\\
510	21	-8.09894229789424\\
510	22	0.143624331339589\\
510	23	-1.76885955546724\\
510	24	-0.628993227930593\\
510	25	-5.15057385009231\\
510	26	-4.89803082352916\\
510	27	-1.66389535080348\\
510	28	-5.75168081039236\\
510	29	-3.42252243890281\\
510	30	-1.0805138074637\\
510	31	-36.9035493125706\\
510	32	-38.975556011592\\
510	33	-40.6989580212664\\
510	34	-41.9916477618155\\
510	35	-42.9598394497575\\
510	36	-43.6812436683358\\
510	37	-44.2073463094147\\
510	38	-44.5723373754215\\
510	39	-44.799016021736\\
510	40	-44.9023394966313\\
510	41	-44.8915266702425\\
511	1	-33.1967888462709\\
511	2	-33.04177699717\\
511	3	-33.4618718516675\\
511	4	-32.981828186325\\
511	5	-33.3717998199306\\
511	6	-32.7418212438647\\
511	7	-32.8624189858432\\
511	8	-32.261500542979\\
511	9	-31.8158760866339\\
511	10	-31.2769525362487\\
511	11	-29.6749395419286\\
511	12	-27.6915665572122\\
511	13	-4.12730940233416\\
511	14	-7.66416021242229\\
511	15	5.07283932134268\\
511	16	0.441349917941419\\
511	17	-2.91865782411956\\
511	18	-6.44825066268117\\
511	19	-27.9218757489297\\
511	20	-10.4593837594276\\
511	21	-6.16276785024944\\
511	22	3.47025826731532\\
511	23	-8.52882549093128\\
511	24	3.19822754188104\\
511	25	6.20106046721886\\
511	26	1.54389497550913\\
511	27	-2.57875696868173\\
511	28	2.53200615456816\\
511	29	-1.31563476434754\\
511	30	-2.38036784830228\\
511	31	-25.6148071177127\\
511	32	-26.926539015106\\
511	33	-28.7584616571676\\
511	34	-29.1767587397351\\
511	35	-30.5784212133319\\
511	36	-30.7657714302371\\
511	37	-31.6947716040033\\
511	38	-31.9513928816804\\
511	39	-32.3760672254712\\
511	40	-32.8045754572529\\
511	41	-32.772332210309\\
512	1	-39.1887456686389\\
512	2	-38.1561256488308\\
512	3	-35.5569147285298\\
512	4	-35.4084022597859\\
512	5	-36.9567402745461\\
512	6	-35.7933069177286\\
512	7	-33.1571814357238\\
512	8	-32.5766293201523\\
512	9	-32.7757067629313\\
512	10	-30.9394696884609\\
512	11	-28.0176558907645\\
512	12	-25.2594466935841\\
512	13	-1.11068489216967\\
512	14	-3.47384202708637\\
512	15	-9.89626467038852\\
512	16	-2.61654458270128\\
512	17	-5.19752976536736\\
512	18	-5.38265190165545\\
512	19	-20.6522963116456\\
512	20	-13.4150763818143\\
512	21	1.54381389200815\\
512	22	-1.79492660438699\\
512	23	-1.54370394190144\\
512	24	-4.99460661148789\\
512	25	-10.7399456486206\\
512	26	-4.47528918688867\\
512	27	-7.11498370807598\\
512	28	-1.53455704123554\\
512	29	-4.2484378875024\\
512	30	-7.44620487302495\\
512	31	-31.3894126483531\\
512	32	-34.861657211848\\
512	33	-36.9802013188118\\
512	34	-41.1203113476287\\
512	35	-39.80247737067\\
512	36	-36.9631346315429\\
512	37	-37.1641607201369\\
512	38	-40.2522953224737\\
512	39	-39.842929636215\\
512	40	-36.8330598218466\\
512	41	-36.6499386251697\\
513	1	-43.0005606046231\\
513	2	-41.4747466804881\\
513	3	-39.1376150493822\\
513	4	-40.0147553280526\\
513	5	-43.7747866141476\\
513	6	-42.0330642158034\\
513	7	-38.900654021226\\
513	8	-39.4914963788109\\
513	9	-44.8603599996156\\
513	10	-43.1489866439693\\
513	11	-37.1090938143462\\
513	12	-35.433657262059\\
513	13	-28.9659570716565\\
513	14	-26.0283057184111\\
513	15	-39.8633826006718\\
513	16	-25.8824665968933\\
513	17	-23.663436585758\\
513	18	-30.5149381801708\\
513	19	-32.8553655497634\\
513	20	-17.9990083749074\\
513	21	-0.878387602485919\\
513	22	-8.32187250890106\\
513	23	2.63717799605169\\
513	24	-6.59559662212965\\
513	25	1.07001806563171\\
513	26	-39.3996088069976\\
513	27	-36.4064017689776\\
513	28	-18.635199081109\\
513	29	-29.4896973505106\\
513	30	-30.3216792791895\\
513	31	-41.5038620388192\\
513	32	-37.8720325114799\\
513	33	-37.8853371761755\\
513	34	-40.2721648561143\\
513	35	-40.465284385753\\
513	36	-38.5388413912625\\
513	37	-38.8257819308902\\
513	38	-41.3087581458154\\
513	39	-41.2607708834379\\
513	40	-39.2088765427081\\
513	41	-39.6752281619499\\
514	1	-45.3802827231159\\
514	2	-41.7765025460835\\
514	3	-41.9799247309579\\
514	4	-45.8900347081706\\
514	5	-46.8626924580618\\
514	6	-42.3726189897945\\
514	7	-41.3601265937586\\
514	8	-43.6882788419266\\
514	9	-45.3824754993381\\
514	10	-41.7122014662525\\
514	11	-40.1509125345114\\
514	12	-41.681090411818\\
514	13	-42.8420473237593\\
514	14	-38.9206069146783\\
514	15	-36.5777091261666\\
514	16	-37.16411650589\\
514	17	-38.9350787517851\\
514	18	-34.6268506001698\\
514	19	-29.3609665224489\\
514	20	-9.4428644275676\\
514	21	-5.90980741914988\\
514	22	1.45037443135208\\
514	23	-3.46299190729339\\
514	24	-1.2451894778081\\
514	25	0.112662746386044\\
514	26	-26.8838637887632\\
514	27	-30.7800856313395\\
514	28	-35.0916860632523\\
514	29	-39.6958108692883\\
514	30	-38.4156161348277\\
514	31	-37.5966372339677\\
514	32	-39.9764650111681\\
514	33	-44.4509354951537\\
514	34	-42.1122186135466\\
514	35	-39.879010153306\\
514	36	-41.2081661456462\\
514	37	-46.3243019102136\\
514	38	-45.5912066565493\\
514	39	-41.5768358314103\\
514	40	-41.4667789591572\\
514	41	-45.1108468343745\\
515	1	-55.862785927921\\
515	2	-52.2708351767541\\
515	3	-45.8657709329177\\
515	4	-46.9751939366115\\
515	5	-57.5346051169716\\
515	6	-52.7404166230595\\
515	7	-46.5382938663878\\
515	8	-46.0157271199249\\
515	9	-54.6256608285408\\
515	10	-51.9023336703296\\
515	11	-45.6890141864151\\
515	12	-45.2117701624718\\
515	13	-51.3860120583808\\
515	14	-50.5108980278569\\
515	15	-43.0534045337139\\
515	16	-43.4205112008541\\
515	17	-50.2307724877881\\
515	18	-41.311775871826\\
515	19	-37.1598654305675\\
515	20	-22.647440283289\\
515	21	-1.78301052102377\\
515	22	-0.0869344275232273\\
515	23	-5.18961856165894\\
515	24	-1.79044283208375\\
515	25	1.55634473032768\\
515	26	-32.4888106845516\\
515	27	-36.7764857577837\\
515	28	-35.4165130363207\\
515	29	-37.0373707895909\\
515	30	-46.5621346878411\\
515	31	-44.1874421099234\\
515	32	-41.2910850672104\\
515	33	-42.8435522017106\\
515	34	-49.4006323295841\\
515	35	-49.8356724679356\\
515	36	-43.7522223116753\\
515	37	-45.3763422512606\\
515	38	-52.1186488199902\\
515	39	-53.7724871230183\\
515	40	-45.8880801038356\\
515	41	-45.7217612201841\\
516	1	-48.7802599131844\\
516	2	-44.9810673028679\\
516	3	-46.9352860470796\\
516	4	-53.484354801249\\
516	5	-48.1293834677165\\
516	6	-44.7456156570924\\
516	7	-46.7267391453312\\
516	8	-49.3127125515349\\
516	9	-46.9925619059396\\
516	10	-44.7862487149768\\
516	11	-43.7669455237318\\
516	12	-46.3747321429064\\
516	13	-46.7492186105438\\
516	14	-42.095696814427\\
516	15	-40.545976048956\\
516	16	-42.9549133064209\\
516	17	-41.6633344593124\\
516	18	-38.3035559868036\\
516	19	-37.1882955170164\\
516	20	-30.8583452232435\\
516	21	-1.75067358010293\\
516	22	-2.33470368112037\\
516	23	0.224992261695217\\
516	24	-1.62628388197899\\
516	25	2.12971654617019\\
516	26	-34.8736483855275\\
516	27	-34.8273032815109\\
516	28	-42.6007304967877\\
516	29	-56.1122593042086\\
516	30	-41.1516263680927\\
516	31	-41.2064157454468\\
516	32	-43.9089417087946\\
516	33	-50.9824368560291\\
516	34	-46.0181948468795\\
516	35	-43.6787117819567\\
516	36	-44.9987307737865\\
516	37	-53.9321936350009\\
516	38	-49.0481551286477\\
516	39	-44.3161115133282\\
516	40	-46.808633706456\\
516	41	-52.259696379684\\
517	1	-56.1750500980635\\
517	2	-46.0347536596777\\
517	3	-45.1837361631047\\
517	4	-49.5032756132465\\
517	5	-63.1127568816439\\
517	6	-47.3356064489425\\
517	7	-43.7968866688426\\
517	8	-45.751002494068\\
517	9	-65.7316924772509\\
517	10	-44.9478073515146\\
517	11	-41.1250802247173\\
517	12	-43.4894842787094\\
517	13	-64.4766203668964\\
517	14	-42.5742170033333\\
517	15	-38.4563628349265\\
517	16	-39.3160622636652\\
517	17	-49.8822660918314\\
517	18	-37.8076968586181\\
517	19	-29.5836342523424\\
517	20	-13.3549257680763\\
517	21	-3.16294317211755\\
517	22	-1.11966439466172\\
517	23	-0.104925479289413\\
517	24	-0.927932821168637\\
517	25	-1.04863463269596\\
517	26	-45.3763985540104\\
517	27	-40.5036556082021\\
517	28	-39.3427432411987\\
517	29	-43.5639997659713\\
517	30	-64.5545138789624\\
517	31	-43.1984337671943\\
517	32	-41.2245229178331\\
517	33	-45.829759781884\\
517	34	-58.2889618882407\\
517	35	-44.6121186745227\\
517	36	-43.653184171699\\
517	37	-48.7958714154203\\
517	38	-61.375841601865\\
517	39	-47.8314784563963\\
517	40	-45.2846884750642\\
517	41	-47.2950897314768\\
518	1	-57.9130835497759\\
518	2	-50.6285795098364\\
518	3	-45.4059016414779\\
518	4	-46.4750648630141\\
518	5	-57.1109733218471\\
518	6	-49.2345374239539\\
518	7	-43.495778885263\\
518	8	-43.4387392866432\\
518	9	-49.5438458135319\\
518	10	-50.7196104569486\\
518	11	-42.4750636279375\\
518	12	-41.1571456340625\\
518	13	-45.8335241879778\\
518	14	-51.6625749440205\\
518	15	-39.3701507081215\\
518	16	-36.4348223149416\\
518	17	-38.8341468497261\\
518	18	-43.2571364273814\\
518	19	-28.6385895802988\\
518	20	-13.0084769308396\\
518	21	1.01721142847561\\
518	22	-3.19281441147092\\
518	23	-1.20207597199451\\
518	24	1.03733086274202\\
518	25	-0.819041832273498\\
518	26	-42.3802749498573\\
518	27	-38.7337462817803\\
518	28	-38.7818972869378\\
518	29	-43.5553780528707\\
518	30	-54.2882466328442\\
518	31	-43.6213976463069\\
518	32	-41.3947149630595\\
518	33	-43.9040318941029\\
518	34	-54.8398289825879\\
518	35	-49.2556555924869\\
518	36	-44.6336987797861\\
518	37	-46.1003504947165\\
518	38	-57.1771045830589\\
518	39	-50.6760813402038\\
518	40	-45.0651266741525\\
518	41	-45.5752005698314\\
519	1	-48.2775513432795\\
519	2	-46.8869302792331\\
519	3	-45.3942230669842\\
519	4	-46.7365966419185\\
519	5	-49.6041558691361\\
519	6	-48.4836982778628\\
519	7	-44.9435990921012\\
519	8	-43.9582462009911\\
519	9	-45.7296142134185\\
519	10	-46.1230084304339\\
519	11	-43.9767736366321\\
519	12	-42.8174022587379\\
519	13	-43.1014826350716\\
519	14	-42.5862571245801\\
519	15	-39.0193542709955\\
519	16	-37.0195799094881\\
519	17	-37.4496898781184\\
519	18	-37.1670250854341\\
519	19	-30.1823962342806\\
519	20	-12.8902950526288\\
519	21	0.0922545229859781\\
519	22	0.567533810278752\\
519	23	-2.06583684150234\\
519	24	-1.24477094555661\\
519	25	0.255286493736044\\
519	26	-45.138570301213\\
519	27	-36.7960797471795\\
519	28	-38.2135158045423\\
519	29	-43.4704446437615\\
519	30	-47.8767772393845\\
519	31	-45.0679309254576\\
519	32	-43.082941731534\\
519	33	-44.0300262040184\\
519	34	-46.6920275014269\\
519	35	-45.9194369701659\\
519	36	-45.4563814690469\\
519	37	-47.1000110626049\\
519	38	-49.3672652385121\\
519	39	-47.8914205209401\\
519	40	-45.2124604006041\\
519	41	-45.6651162465757\\
520	1	-50.1282550541879\\
520	2	-55.7008379085106\\
520	3	-58.470581230812\\
520	4	-50.0019876982732\\
520	5	-53.8141543982214\\
520	6	-52.126587641697\\
520	7	-53.8838413524555\\
520	8	-52.9872099573173\\
520	9	-48.1831663560605\\
520	10	-56.3026118056403\\
520	11	-52.0575583358572\\
520	12	-47.6615189806739\\
520	13	-48.4793548708026\\
520	14	-46.7904131713946\\
520	15	-51.4088485856258\\
520	16	-43.2551356403897\\
520	17	-40.4078368115224\\
520	18	-41.8682634922163\\
520	19	-35.2539534548161\\
520	20	-12.1957519133412\\
520	21	0.43476574306181\\
520	22	-2.06781337329859\\
520	23	0.737147864286745\\
520	24	1.63840178413784\\
520	25	0.381852260263057\\
520	26	-28.7680219117814\\
520	27	-38.3580308057073\\
520	28	-45.1307563271842\\
520	29	-42.6347426401177\\
520	30	-46.3063723457003\\
520	31	-46.3330799164299\\
520	32	-51.5953119489046\\
520	33	-51.1853106170174\\
520	34	-47.1015437123008\\
520	35	-55.1324498857191\\
520	36	-53.4459005555805\\
520	37	-50.5722662709959\\
520	38	-52.1288171246592\\
520	39	-51.2587863354155\\
520	40	-59.5989853193174\\
520	41	-52.2724226805046\\
521	1	-50.4461447686637\\
521	2	-73.6230489028222\\
521	3	-49.8068245880128\\
521	4	-46.7637538062733\\
521	5	-49.9535359334528\\
521	6	-65.9561507793339\\
521	7	-50.7459141152238\\
521	8	-46.8098711351861\\
521	9	-47.3242019118818\\
521	10	-56.4793857622834\\
521	11	-50.3065351981716\\
521	12	-43.8292221316475\\
521	13	-44.2100785314537\\
521	14	-52.6910458389917\\
521	15	-48.1602074432404\\
521	16	-40.7841111656763\\
521	17	-38.0834321924433\\
521	18	-40.3460141759326\\
521	19	-39.7149511961141\\
521	20	-11.6820962770716\\
521	21	2.0920287920702\\
521	22	2.17895857396922\\
521	23	-1.99471562440826\\
521	24	-1.59427462567535\\
521	25	3.7352888640274\\
521	26	-34.1554182306794\\
521	27	-42.7138027724365\\
521	28	-38.6154958743477\\
521	29	-39.5191416007877\\
521	30	-47.0183329893615\\
521	31	-52.8050900142417\\
521	32	-44.8151656875792\\
521	33	-44.8276978746782\\
521	34	-49.0984011179116\\
521	35	-64.1189541584237\\
521	36	-48.8435855803134\\
521	37	-45.8976931901899\\
521	38	-49.1682640651882\\
521	39	-72.5357607555876\\
521	40	-50.324367051774\\
521	41	-47.6763117586109\\
522	1	-40.1353907725735\\
522	2	-39.154500908871\\
522	3	-38.7945600513406\\
522	4	-39.7772028026858\\
522	5	-39.8119230442962\\
522	6	-37.9887074697602\\
522	7	-37.0216026765394\\
522	8	-37.6511221226971\\
522	9	-38.4684780441634\\
522	10	-37.4368958140729\\
522	11	-36.3194096789962\\
522	12	-36.4920884684148\\
522	13	-36.4477814956425\\
522	14	-34.2350779259721\\
522	15	-32.0463858678635\\
522	16	-31.1050474028596\\
522	17	-30.4371579576024\\
522	18	-27.9861745624638\\
522	19	-23.7121423293115\\
522	20	-11.2460196303311\\
522	21	-8.39452914670172\\
522	22	-5.72839155427193\\
522	23	-6.62185068526686\\
522	24	-0.326352026748927\\
522	25	-2.01409211123258\\
522	26	-24.9580987456127\\
522	27	-27.6871607982635\\
522	28	-30.2667470963408\\
522	29	-33.610266866242\\
522	30	-34.5736771345776\\
522	31	-33.6786865136881\\
522	32	-34.1430215246155\\
522	33	-36.1113799303358\\
522	34	-37.4708653750823\\
522	35	-37.0168043778046\\
522	36	-37.2820284819533\\
522	37	-39.0941144622058\\
522	38	-40.0223460265189\\
522	39	-38.4513131726167\\
522	40	-37.6691207026147\\
522	41	-38.5464712683762\\
523	1	-39.8885212235459\\
523	2	-39.9707746365908\\
523	3	-39.5046747025408\\
523	4	-39.0712771015487\\
523	5	-39.1528154696728\\
523	6	-39.419289379915\\
523	7	-39.335696748142\\
523	8	-39.1089119363198\\
523	9	-39.0501062844463\\
523	10	-38.8354154307129\\
523	11	-37.9912214415938\\
523	12	-36.9111674665506\\
523	13	-36.273738301545\\
523	14	-35.9730935108033\\
523	15	-35.3451041669023\\
523	16	-34.3545880425463\\
523	17	-33.4355103993022\\
523	18	-32.3908610292185\\
523	19	-30.4745720979936\\
523	20	-22.2468049053107\\
523	21	2.0741260085659\\
523	22	2.75086590018774\\
523	23	-5.00878932871237\\
523	24	-13.1744715198086\\
523	25	0.547148673029465\\
523	26	-22.9254617925492\\
523	27	-26.6050430942193\\
523	28	-28.9396588183623\\
523	29	-30.8668194614769\\
523	30	-32.8012592917654\\
523	31	-34.4158734028636\\
523	32	-35.3795684940854\\
523	33	-36.0232281734726\\
523	34	-36.6957463005442\\
523	35	-37.2191341196587\\
523	36	-37.4046629691032\\
523	37	-37.696048871934\\
523	38	-38.4467696795017\\
523	39	-39.2627452365032\\
523	40	-39.561114403839\\
523	41	-39.5232575399336\\
524	1	-49.448429731448\\
524	2	-51.6315870418426\\
524	3	-50.8061753952845\\
524	4	-49.4681329045211\\
524	5	-51.8203706820024\\
524	6	-49.5571963357848\\
524	7	-49.3325165113144\\
524	8	-50.8822217588601\\
524	9	-48.1051376625552\\
524	10	-48.8106740972475\\
524	11	-48.8573460147916\\
524	12	-46.3361785813399\\
524	13	-47.446321652654\\
524	14	-45.9257041308972\\
524	15	-43.8387037722771\\
524	16	-44.5050673760085\\
524	17	-41.8710308041796\\
524	18	-39.2810491495503\\
524	19	-37.7685180411846\\
524	20	-18.4388432020264\\
524	21	4.12157832169486\\
524	22	1.58385544180761\\
524	23	-1.89705199603713\\
524	24	-2.03335450254975\\
524	25	-2.47948099900266\\
524	26	-42.4578448694462\\
524	27	-47.4550764418873\\
524	28	-42.818370653973\\
524	29	-45.8963032275006\\
524	30	-47.4701060159348\\
524	31	-45.5873880548637\\
524	32	-49.3036292894575\\
524	33	-48.2790801420454\\
524	34	-47.8163876377531\\
524	35	-51.2250734824393\\
524	36	-48.8074220626644\\
524	37	-49.6784295318546\\
524	38	-51.7187673095772\\
524	39	-49.1900129806946\\
524	40	-51.1705025206421\\
524	41	-51.2508315761306\\
525	1	-39.8665667193445\\
525	2	-40.7835402122831\\
525	3	-38.778900357091\\
525	4	-37.4120363748621\\
525	5	-36.9594616787567\\
525	6	-31.275752821426\\
525	7	-17.5482315401539\\
525	8	-6.80397628118328\\
525	9	-8.03029882295912\\
525	10	-18.277035494702\\
525	11	-0.913697523296992\\
525	12	-5.37856240935582\\
525	13	-23.797007502904\\
525	14	-34.7697391619591\\
525	15	-42.603909291528\\
525	16	-42.7141174375936\\
525	17	-47.4225649068055\\
525	18	-41.7079982835466\\
525	19	-1.60965360392687\\
525	20	-2.83144600728362\\
525	21	-0.17484719609952\\
525	22	-1.77978417534339\\
525	23	-0.620845269834134\\
525	24	-0.568544756690478\\
525	25	-1.74798503098433\\
525	26	-29.6106459356781\\
525	27	-33.3872159201487\\
525	28	-36.0854602864536\\
525	29	-37.2691725256191\\
525	30	-38.7898279448523\\
525	31	-39.6589184623439\\
525	32	-39.9733717126076\\
525	33	-41.2743730632686\\
525	34	-40.836287522659\\
525	35	-41.6450026793226\\
525	36	-41.9043347812162\\
525	37	-41.2670707053309\\
525	38	-42.4404045381355\\
525	39	-41.2126172273807\\
525	40	-41.4435435063094\\
525	41	-41.5838885447404\\
526	1	-38.0291950480093\\
526	2	-37.1216923514483\\
526	3	-34.9202006877949\\
526	4	-32.2850442586693\\
526	5	-29.3527971019514\\
526	6	-24.6047185619353\\
526	7	-10.4827783260178\\
526	8	0.47611596758522\\
526	9	-3.04005140572678\\
526	10	0.212162251850821\\
526	11	-2.93018164196909\\
526	12	0.252475508926124\\
526	13	-28.84280724891\\
526	14	-34.1678308033229\\
526	15	-33.5498411338823\\
526	16	-33.4737573190304\\
526	17	-31.115483618728\\
526	18	-24.6168444356\\
526	19	-10.3189822242729\\
526	20	-2.7519235648232\\
526	21	-4.27309978166277\\
526	22	3.11095916300918\\
526	23	-5.45365401080135\\
526	24	-2.54771205974237\\
526	25	-1.32331989061678\\
526	26	-26.6034598438775\\
526	27	-31.3925797538731\\
526	28	-34.4198424776135\\
526	29	-35.921252750743\\
526	30	-37.8389049896384\\
526	31	-40.5843397997095\\
526	32	-41.8997276656681\\
526	33	-41.1660590945728\\
526	34	-41.1601793431801\\
526	35	-42.3805694932486\\
526	36	-42.5284217186654\\
526	37	-41.694457255716\\
526	38	-41.7817313999052\\
526	39	-42.1222042599444\\
526	40	-40.7280730672025\\
526	41	-38.7347747701209\\
527	1	-38.422029273995\\
527	2	-38.0177698612194\\
527	3	-36.6609221431714\\
527	4	-36.3218165435617\\
527	5	-37.1691218137929\\
527	6	-33.4894340521363\\
527	7	-14.9418433685346\\
527	8	-3.73982462299017\\
527	9	-2.49984854066972\\
527	10	-1.29547601640748\\
527	11	-2.28529795430173\\
527	12	-7.41895999861301\\
527	13	-24.7537530088857\\
527	14	-26.6837438372129\\
527	15	-27.8262780295069\\
527	16	-28.1102799492716\\
527	17	-26.7299354862537\\
527	18	-24.4221378986996\\
527	19	-6.13941765752374\\
527	20	-0.940685846038874\\
527	21	-0.246657992439745\\
527	22	-6.01234838330184\\
527	23	-7.70892380386525\\
527	24	-0.220887345927286\\
527	25	1.45366453381122\\
527	26	-23.630252817648\\
527	27	-26.7866169393237\\
527	28	-29.4395879400116\\
527	29	-31.4658344825599\\
527	30	-32.3546459381184\\
527	31	-32.9441207815345\\
527	32	-34.0169765221723\\
527	33	-35.3639333290792\\
527	34	-36.1216316887366\\
527	35	-36.2054433546438\\
527	36	-36.4963126860415\\
527	37	-37.3248363056811\\
527	38	-37.9314716034084\\
527	39	-37.4849155786852\\
527	40	-36.8380380903746\\
527	41	-37.0139635518479\\
528	1	-46.3865277898151\\
528	2	-54.6858107607012\\
528	3	-50.2374882619714\\
528	4	-44.0154186885711\\
528	5	-45.4486882225744\\
528	6	-59.4270945029388\\
528	7	-32.0182615552707\\
528	8	-26.9471484290067\\
528	9	-27.5800733447619\\
528	10	-37.8318770130607\\
528	11	-25.895684768896\\
528	12	-29.3092206641958\\
528	13	-35.1758380673039\\
528	14	-45.2806602562491\\
528	15	-48.1734724595785\\
528	16	-41.4417507947078\\
528	17	-36.4458358380744\\
528	18	-36.3632918165966\\
528	19	-32.2798656818248\\
528	20	-24.2235667550701\\
528	21	-3.52974107050922\\
528	22	-8.5492141099615\\
528	23	2.66052449934482\\
528	24	-5.89437026501923\\
528	25	0.694747505377815\\
528	26	-36.4564301025316\\
528	27	-45.6669900759064\\
528	28	-49.7424496212676\\
528	29	-42.56243207935\\
528	30	-43.0958418110683\\
528	31	-51.7297928412083\\
528	32	-50.0642273069509\\
528	33	-44.078573100494\\
528	34	-45.1850090560454\\
528	35	-53.814208017995\\
528	36	-50.9996434978736\\
528	37	-46.0502811222866\\
528	38	-46.8607928796039\\
528	39	-52.5384327412232\\
528	40	-52.964217533973\\
528	41	-47.5418839069554\\
529	1	-37.2437988635481\\
529	2	-37.1501600233568\\
529	3	-37.051691059719\\
529	4	-36.2671406449111\\
529	5	-37.1502773814825\\
529	6	-36.9769779989819\\
529	7	-36.2187658541321\\
529	8	-35.8368165439543\\
529	9	-35.5362982793618\\
529	10	-36.1325387063805\\
529	11	-34.5465406152666\\
529	12	-33.8960308848283\\
529	13	-33.4241536632066\\
529	14	-33.0278246627236\\
529	15	-32.0597083796843\\
529	16	-29.6604316995082\\
529	17	-29.1887371546193\\
529	18	-27.1872512086145\\
529	19	-24.1173602329037\\
529	20	-9.65060414391689\\
529	21	-2.36214784745312\\
529	22	-4.08645279677588\\
529	23	-5.84220840371879\\
529	24	-2.78159023486809\\
529	25	0.314932053148208\\
529	26	-21.2460102757993\\
529	27	-25.5662242300138\\
529	28	-27.587609213456\\
529	29	-29.6623464523261\\
529	30	-31.0206746817521\\
529	31	-32.4175482225764\\
529	32	-32.8003530687029\\
529	33	-33.4366660521293\\
529	34	-34.8221168229674\\
529	35	-35.113427130494\\
529	36	-35.5546552511305\\
529	37	-35.3747835298697\\
529	38	-36.425801787514\\
529	39	-36.9401884414352\\
529	40	-36.434453761978\\
529	41	-36.6788554487959\\
530	1	-37.2011068925057\\
530	2	-41.9597875879254\\
530	3	-43.6694543787725\\
530	4	-37.3197256735595\\
530	5	-36.2569752800778\\
530	6	-40.2998971426565\\
530	7	-43.5906542896067\\
530	8	-37.2419947265792\\
530	9	-35.1528834273381\\
530	10	-37.551485991479\\
530	11	-41.1981258111441\\
530	12	-35.1969369169071\\
530	13	-32.9492781308903\\
530	14	-34.5125567546271\\
530	15	-38.0019541320088\\
530	16	-31.2903852509646\\
530	17	-27.5562582927947\\
530	18	-27.7928265978412\\
530	19	-29.4279582006323\\
530	20	-22.7086698481945\\
530	21	-1.37472248351443\\
530	22	-0.0760039278684365\\
530	23	-0.898917055838374\\
530	24	-4.00862925803552\\
530	25	2.10831660219071\\
530	26	-22.4680995526563\\
530	27	-31.972528031771\\
530	28	-34.5036245381305\\
530	29	-30.8721976477314\\
530	30	-31.9374575310614\\
530	31	-37.3955298098241\\
530	32	-39.4404364981797\\
530	33	-34.3557862171571\\
530	34	-34.8129392276629\\
530	35	-40.058746426853\\
530	36	-43.4378927997841\\
530	37	-36.8879707012508\\
530	38	-35.823350829047\\
530	39	-39.9924328393791\\
530	40	-44.6527180776749\\
530	41	-38.5189174209655\\
531	1	-38.8209172379138\\
531	2	-45.9118595261797\\
531	3	-45.3108663720047\\
531	4	-38.7254924030478\\
531	5	-38.4279686664446\\
531	6	-44.2269807100032\\
531	7	-46.9628186663877\\
531	8	-38.4211589470007\\
531	9	-37.1778979597076\\
531	10	-41.6789271176242\\
531	11	-47.8625367013564\\
531	12	-36.9696914321054\\
531	13	-34.6039438372045\\
531	14	-37.5504046802696\\
531	15	-48.8249809598155\\
531	16	-34.0711802784637\\
531	17	-29.8292222813358\\
531	18	-30.1403001474185\\
531	19	-39.2952914972048\\
531	20	-11.7991051413079\\
531	21	-0.907748897274623\\
531	22	-1.21364403347721\\
531	23	-0.921181451199013\\
531	24	0.530788505930854\\
531	25	-0.718789306731836\\
531	26	-22.8014817951706\\
531	27	-33.6002985363894\\
531	28	-31.9711614347933\\
531	29	-30.4517002193377\\
531	30	-33.1382764970519\\
531	31	-41.5659685433401\\
531	32	-39.1277627755055\\
531	33	-35.0858210848914\\
531	34	-36.2616657048279\\
531	35	-43.4562126806941\\
531	36	-43.4913292797808\\
531	37	-37.651997796511\\
531	38	-37.7798945396599\\
531	39	-43.7390838406726\\
531	40	-46.7274393323747\\
531	41	-39.0770945405441\\
532	1	-44.3966199739724\\
532	2	-40.7492642874249\\
532	3	-42.6627492619122\\
532	4	-53.412208577481\\
532	5	-47.7844801858042\\
532	6	-41.9804592723455\\
532	7	-41.7744150964416\\
532	8	-47.4513879469125\\
532	9	-49.5916698969811\\
532	10	-40.4636217654406\\
532	11	-38.9255590534034\\
532	12	-43.2330896203968\\
532	13	-45.4350115809461\\
532	14	-37.4543971404945\\
532	15	-36.1171629719241\\
532	16	-40.7303685906815\\
532	17	-40.8199094210288\\
532	18	-33.0906376945214\\
532	19	-31.6390081339804\\
532	20	-34.7342772802606\\
532	21	-2.23124922475129\\
532	22	-6.72128926366066\\
532	23	-0.257464966862462\\
532	24	-2.74910172232093\\
532	25	-2.39211725970814\\
532	26	-25.673930048891\\
532	27	-26.557832493058\\
532	28	-30.9645755659003\\
532	29	-43.1642607493357\\
532	30	-36.798987141685\\
532	31	-34.067818147312\\
532	32	-37.0520118440255\\
532	33	-49.2141844718772\\
532	34	-41.9801567387016\\
532	35	-38.6305809439219\\
532	36	-40.7384176155559\\
532	37	-50.7150193490648\\
532	38	-48.0450852389573\\
532	39	-41.5028862759185\\
532	40	-41.1605250593762\\
532	41	-46.6001181362233\\
533	1	-46.6701381720076\\
533	2	-51.6673621293969\\
533	3	-47.8332183561885\\
533	4	-44.9142942695009\\
533	5	-46.213854596477\\
533	6	-53.8769211806842\\
533	7	-48.3323885114879\\
533	8	-43.6762944547299\\
533	9	-45.6383651806762\\
533	10	-53.8616010231941\\
533	11	-46.9254935864695\\
533	12	-42.040810778178\\
533	13	-43.5609679243029\\
533	14	-49.6704786901122\\
533	15	-44.4831432275508\\
533	16	-39.201429245564\\
533	17	-37.9085436499705\\
533	18	-42.9157993646281\\
533	19	-40.1132340890809\\
533	20	-24.1294763663217\\
533	21	-3.18651232368538\\
533	22	-2.78631010321977\\
533	23	0.814359170903966\\
533	24	-3.15322589349227\\
533	25	-0.771010392161518\\
533	26	-27.4635540489935\\
533	27	-35.551650509639\\
533	28	-36.5841437872552\\
533	29	-36.9677610013016\\
533	30	-39.5443608889504\\
533	31	-43.7464064929055\\
533	32	-42.7929496934653\\
533	33	-41.7959721317063\\
533	34	-43.0693816355959\\
533	35	-48.2730089699863\\
533	36	-46.6184418317259\\
533	37	-43.5851384808244\\
533	38	-45.0390670454714\\
533	39	-51.7169720876338\\
533	40	-48.3948079778006\\
533	41	-44.3304243057507\\
534	1	-51.5575465920501\\
534	2	-49.4616245471265\\
534	3	-45.4583639530863\\
534	4	-43.9557221607849\\
534	5	-48.6163542151702\\
534	6	-49.4860363249475\\
534	7	-44.2494462185253\\
534	8	-43.7183223442489\\
534	9	-46.2168286626117\\
534	10	-50.8041760475131\\
534	11	-41.7260194752881\\
534	12	-41.4301204332927\\
534	13	-43.7699908167153\\
534	14	-55.9654788736793\\
534	15	-38.4437542666433\\
534	16	-35.7264358651712\\
534	17	-38.7920786639325\\
534	18	-48.4702347438498\\
534	19	-30.568872535833\\
534	20	-9.53352708954488\\
534	21	-3.53915260234098\\
534	22	2.11134215112474\\
534	23	0.978185978286412\\
534	24	-3.43821370442208\\
534	25	2.06136330308886\\
534	26	-35.5438792739629\\
534	27	-35.0119928116101\\
534	28	-34.7755028015586\\
534	29	-38.6076332605772\\
534	30	-47.8731479486933\\
534	31	-44.0440769475296\\
534	32	-41.1193123268081\\
534	33	-41.3548738524075\\
534	34	-48.5092032600613\\
534	35	-46.9592349806224\\
534	36	-44.2050244457815\\
534	37	-43.5783341525086\\
534	38	-48.0864661730907\\
534	39	-49.016695219248\\
534	40	-44.7166206825055\\
534	41	-45.0580526498561\\
535	1	-43.0146219465105\\
535	2	-41.2992886246327\\
535	3	-39.4863944052828\\
535	4	-40.4840318425389\\
535	5	-43.1393214718417\\
535	6	-41.1856690404257\\
535	7	-38.7161566301997\\
535	8	-39.2390688004386\\
535	9	-42.3096059084569\\
535	10	-40.6291288582501\\
535	11	-37.0742446492254\\
535	12	-36.6522902734802\\
535	13	-39.4835765655458\\
535	14	-39.3183726404411\\
535	15	-34.3428374615128\\
535	16	-32.262784112897\\
535	17	-33.2114694999614\\
535	18	-34.3924300444832\\
535	19	-27.6741546528373\\
535	20	-24.2808797317432\\
535	21	3.53165712135141\\
535	22	-3.39507554697914\\
535	23	-1.99714458972779\\
535	24	-1.13876224795551\\
535	25	0.416816780675402\\
535	26	-27.6563086048572\\
535	27	-29.3041834297269\\
535	28	-30.6049693469894\\
535	29	-33.6389080972511\\
535	30	-36.6974374154346\\
535	31	-35.9608317299772\\
535	32	-35.5840442693544\\
535	33	-37.6335306668932\\
535	34	-40.367623429661\\
535	35	-39.0351062693822\\
535	36	-37.9255466293762\\
535	37	-39.5421273924988\\
535	38	-42.5673695943463\\
535	39	-40.8338978000032\\
535	40	-38.8923702257383\\
535	41	-39.9677756290842\\
536	1	-39.9814189013739\\
536	2	-41.7494457223285\\
536	3	-44.0614272689913\\
536	4	-41.3671503740091\\
536	5	-39.6447511076388\\
536	6	-40.8900478155185\\
536	7	-43.2461358232306\\
536	8	-40.8097953539418\\
536	9	-38.6256744155939\\
536	10	-39.3227659807973\\
536	11	-41.6048585554551\\
536	12	-39.41377062617\\
536	13	-36.6205212842668\\
536	14	-36.5535205085156\\
536	15	-38.4266201687403\\
536	16	-36.3954777380705\\
536	17	-32.4988655971006\\
536	18	-30.7159007770352\\
536	19	-30.2445008597995\\
536	20	-8.55549142902017\\
536	21	0.19921743516918\\
536	22	0.63199367840033\\
536	23	-3.4358858344225\\
536	24	2.12828233764717\\
536	25	-0.585386542852438\\
536	26	-26.3951958009485\\
536	27	-32.8766308512348\\
536	28	-37.7654129662672\\
536	29	-34.8736099359726\\
536	30	-34.7539928080492\\
536	31	-37.988067760317\\
536	32	-41.2638915405323\\
536	33	-38.614859086247\\
536	34	-37.7250147368726\\
536	35	-40.034114701853\\
536	36	-43.1184035865579\\
536	37	-40.7176635630277\\
536	38	-39.3031658261857\\
536	39	-41.0050712447203\\
536	40	-44.0682115844253\\
536	41	-41.9682540734982\\
537	1	-39.252944298251\\
537	2	-40.4195381237691\\
537	3	-41.0175570431671\\
537	4	-39.7915742437252\\
537	5	-38.8758820654551\\
537	6	-40.0934691598627\\
537	7	-41.0328624713376\\
537	8	-39.1432366446829\\
537	9	-37.7106334660683\\
537	10	-38.9492477143353\\
537	11	-39.9248906496945\\
537	12	-37.3465820488472\\
537	13	-35.5307059226754\\
537	14	-36.5715548154657\\
537	15	-37.0647764479439\\
537	16	-33.7060070038395\\
537	17	-31.2615314860915\\
537	18	-31.1990449005876\\
537	19	-28.6463319519902\\
537	20	-6.90138205343116\\
537	21	-7.75846618568142\\
537	22	-0.797467797146319\\
537	23	-14.1666680845638\\
537	24	-0.209029506675596\\
537	25	1.18976557101797\\
537	26	-22.8110751136235\\
537	27	-28.1375616737189\\
537	28	-30.1077919646653\\
537	29	-31.295338352349\\
537	30	-32.9689112418886\\
537	31	-35.183334854276\\
537	32	-36.2227284580408\\
537	33	-36.0992100764667\\
537	34	-36.374377602488\\
537	35	-38.1789912725164\\
537	36	-39.4137053366714\\
537	37	-38.5212518797998\\
537	38	-37.9914072817113\\
537	39	-39.7438973112393\\
537	40	-41.2053596442873\\
537	41	-39.6260623645958\\
538	1	-40.3700234571433\\
538	2	-40.2369947643113\\
538	3	-39.6621006135727\\
538	4	-39.2144702854747\\
538	5	-40.0580605180111\\
538	6	-40.2819842079037\\
538	7	-39.1032466553614\\
538	8	-38.6437475161586\\
538	9	-38.8766671890097\\
538	10	-39.4056088214768\\
538	11	-37.6006377293853\\
538	12	-37.0073346861563\\
538	13	-36.6124792032738\\
538	14	-37.2351119253667\\
538	15	-34.6916219088851\\
538	16	-33.5517637000298\\
538	17	-32.3070282827408\\
538	18	-32.1997549955888\\
538	19	-27.410123494437\\
538	20	-8.82449123087758\\
538	21	-2.87883000105311\\
538	22	-3.66136591844605\\
538	23	0.497940383103375\\
538	24	-11.3693541089315\\
538	25	0.710932486931473\\
538	26	-22.9428757919642\\
538	27	-27.5493567029026\\
538	28	-29.9879002523127\\
538	29	-31.0469344310903\\
538	30	-33.7620304253295\\
538	31	-34.7731093807755\\
538	32	-35.3837885896285\\
538	33	-35.6562793677218\\
538	34	-37.3388798863518\\
538	35	-38.1523429489142\\
538	36	-37.9299269508054\\
538	37	-38.0504628367067\\
538	38	-39.013177754359\\
538	39	-40.0349537766679\\
538	40	-39.1609397571968\\
538	41	-39.2597004026842\\
539	1	-41.3085415571425\\
539	2	-41.6799527595989\\
539	3	-41.1437845318045\\
539	4	-40.6467347181354\\
539	5	-40.8703962870401\\
539	6	-41.1345383723123\\
539	7	-40.4784309305499\\
539	8	-39.6359901998637\\
539	9	-39.4784631232511\\
539	10	-39.5442142690791\\
539	11	-38.7283335093049\\
539	12	-37.4583808365717\\
539	13	-36.7443256783712\\
539	14	-36.3690488445658\\
539	15	-35.1605523045044\\
539	16	-33.0871853498698\\
539	17	-31.114085820527\\
539	18	-29.100286897943\\
539	19	-25.273833950111\\
539	20	-8.75011038829783\\
539	21	-11.0377349029567\\
539	22	-7.27914678541172\\
539	23	-2.46943820840965\\
539	24	-0.300267355495041\\
539	25	3.20244420948406\\
539	26	-25.3773683818953\\
539	27	-30.3128057111621\\
539	28	-32.4702968666608\\
539	29	-34.2492356951354\\
539	30	-36.1023061612662\\
539	31	-37.2653845881251\\
539	32	-37.5848787662489\\
539	33	-38.1191099773335\\
539	34	-39.2301685005672\\
539	35	-40.051051894454\\
539	36	-39.9774037699954\\
539	37	-39.9865883121447\\
539	38	-40.6858876903379\\
539	39	-41.3569756062423\\
539	40	-41.1184793472023\\
539	41	-40.7667271440408\\
540	1	-43.6458375195414\\
540	2	-44.2980420960038\\
540	3	-45.26440990732\\
540	4	-47.0397547682382\\
540	5	-51.9150106958679\\
540	6	-52.3572829935697\\
540	7	-20.3632607094791\\
540	8	-4.81458308447499\\
540	9	-1.79325403213003\\
540	10	-4.1788553403663\\
540	11	-16.0461023165329\\
540	12	-5.0480074655221\\
540	13	-24.5880324239322\\
540	14	-30.6326991004158\\
540	15	-31.5725375506911\\
540	16	-31.1955490879054\\
540	17	-30.0162557239394\\
540	18	-27.8401532275798\\
540	19	0.438115284418345\\
540	20	-9.26345136737816\\
540	21	-4.34823803944219\\
540	22	-1.9800830593419\\
540	23	-4.3344608864729\\
540	24	-5.59090550418919\\
540	25	-1.69787961489815\\
540	26	-26.4389306342836\\
540	27	-30.1655464808666\\
540	28	-32.5750636873313\\
540	29	-34.360843895363\\
540	30	-35.7780783933871\\
540	31	-36.9482536370833\\
540	32	-37.9391391031041\\
540	33	-38.7928789461261\\
540	34	-39.5379773786858\\
540	35	-40.1951972505845\\
540	36	-40.7808582602455\\
540	37	-41.3089786101704\\
540	38	-41.7929894810449\\
540	39	-42.2475468737736\\
540	40	-42.6910653179223\\
540	41	-43.150131116579\\
541	1	-39.5814146640811\\
541	2	-38.2323606671947\\
541	3	-36.2884292968618\\
541	4	-35.1843404227796\\
541	5	-32.2787760500346\\
541	6	-30.2167359366832\\
541	7	-17.4092858804367\\
541	8	0.576438136768356\\
541	9	-6.37943852106489\\
541	10	-1.18410519129631\\
541	11	-0.479314409904829\\
541	12	1.13814938825623\\
541	13	-16.1162831922724\\
541	14	-23.6240401930335\\
541	15	-25.2373923229359\\
541	16	-26.0520844245853\\
541	17	-24.6110070064899\\
541	18	-20.0050569486193\\
541	19	0.127981216968618\\
541	20	3.42108080758209\\
541	21	-8.01498660262077\\
541	22	-7.59156175975024\\
541	23	-9.9386221844321\\
541	24	1.20321130969219\\
541	25	-0.0311840480135997\\
541	26	-27.6776343753818\\
541	27	-37.1437047407153\\
541	28	-36.1801902297219\\
541	29	-43.3255135975277\\
541	30	-42.4005121031293\\
541	31	-45.2316038987722\\
541	32	-48.5651657527063\\
541	33	-44.996360395837\\
541	34	-52.2772847542984\\
541	35	-44.3639780552006\\
541	36	-48.7057501459037\\
541	37	-43.6298177012641\\
541	38	-44.8189692027302\\
541	39	-42.6400538240623\\
541	40	-41.6875464754121\\
541	41	-41.1316124664491\\
542	1	-41.4444990755145\\
542	2	-41.0007450393774\\
542	3	-39.0942401202489\\
542	4	-38.065522954812\\
542	5	-37.3502443944389\\
542	6	-37.9092204684683\\
542	7	-26.5756441993522\\
542	8	-3.9123401383048\\
542	9	-0.514101389932978\\
542	10	-1.48774098306758\\
542	11	-0.0525553519551133\\
542	12	-1.93218196902778\\
542	13	-20.2143697627546\\
542	14	-29.1505840175316\\
542	15	-34.4101668996322\\
542	16	-36.0967854477997\\
542	17	-31.8053720358036\\
542	18	-28.771035267269\\
542	19	-0.955065452048476\\
542	20	-5.4388439522819\\
542	21	-9.86555620489857\\
542	22	-5.83517701026041\\
542	23	0.73339446432434\\
542	24	-16.1291052225579\\
542	25	0.845683644749808\\
542	26	-26.9651848048261\\
542	27	-32.6656316891782\\
542	28	-37.6749420620831\\
542	29	-36.288350680651\\
542	30	-36.3202251627264\\
542	31	-40.0219608037617\\
542	32	-40.3558099277514\\
542	33	-38.5415716992254\\
542	34	-40.3933210843757\\
542	35	-42.413852927535\\
542	36	-40.3405395086976\\
542	37	-40.0626548513379\\
542	38	-42.1536206825181\\
542	39	-41.6033110477156\\
542	40	-40.4031586214044\\
542	41	-40.6729885399349\\
543	1	-43.8735875219068\\
543	2	-43.3020791496091\\
543	3	-46.2702033493765\\
543	4	-48.3721062772356\\
543	5	-44.2410057340454\\
543	6	-43.305731820443\\
543	7	-47.8928555071484\\
543	8	-23.9523445648056\\
543	9	-25.9138646949883\\
543	10	-35.8776413212493\\
543	11	-30.7768516348822\\
543	12	-27.0756194993756\\
543	13	-46.1146071277591\\
543	14	-38.3665142775691\\
543	15	-36.5062744967827\\
543	16	-38.1559398951551\\
543	17	-40.1346362486079\\
543	18	-34.9798341150133\\
543	19	-23.5772580763128\\
543	20	-14.7235283414247\\
543	21	-4.27265216531594\\
543	22	-11.3040835217325\\
543	23	-3.25159852654182\\
543	24	-8.00654504541632\\
543	25	3.24439270994819\\
543	26	-32.3335378435223\\
543	27	-33.9968474729209\\
543	28	-37.4921448688238\\
543	29	-40.048952718702\\
543	30	-38.8294413803264\\
543	31	-39.038516779802\\
543	32	-41.8214837980787\\
543	33	-43.9911758651846\\
543	34	-42.2534337270282\\
543	35	-42.0117871360301\\
543	36	-44.5912587062802\\
543	37	-46.975254704377\\
543	38	-44.5072741316543\\
543	39	-43.5498337767639\\
543	40	-45.7758829090423\\
543	41	-48.8145587310542\\
544	1	-38.0637158663602\\
544	2	-37.8895749251015\\
544	3	-39.2022887068559\\
544	4	-39.7081577754247\\
544	5	-38.4803657789409\\
544	6	-37.9638525836629\\
544	7	-38.5332120835254\\
544	8	-38.3629203100067\\
544	9	-37.0900863180426\\
544	10	-36.6920591496148\\
544	11	-37.4318094319848\\
544	12	-36.8452810927309\\
544	13	-34.5295718366774\\
544	14	-33.3042108404467\\
544	15	-33.817840567673\\
544	16	-33.8283963712812\\
544	17	-30.509448801825\\
544	18	-27.1558688396226\\
544	19	-24.6315701235194\\
544	20	-9.60596184583519\\
544	21	-8.44432275801827\\
544	22	-1.58698955384263\\
544	23	3.00145977000014\\
544	24	1.29124542889026\\
544	25	-3.50359362979585\\
544	26	-22.7588928295688\\
544	27	-27.3493840624777\\
544	28	-30.3120322118529\\
544	29	-31.3782472577009\\
544	30	-32.0558538092125\\
544	31	-33.9254216129244\\
544	32	-36.2731122994722\\
544	33	-36.1754943514955\\
544	34	-35.278083115688\\
544	35	-36.0193834233964\\
544	36	-38.2660432316173\\
544	37	-39.0558233324771\\
544	38	-37.6705207030818\\
544	39	-37.3873377864727\\
544	40	-38.6626082158816\\
544	41	-39.6165341817665\\
545	1	-43.166150604863\\
545	2	-40.4609052529208\\
545	3	-44.3035275991297\\
545	4	-57.4963090930496\\
545	5	-43.7539771173982\\
545	6	-40.8093525124795\\
545	7	-42.2781881801921\\
545	8	-60.2088496990941\\
545	9	-43.2057087881702\\
545	10	-39.7092841963013\\
545	11	-40.6444427281577\\
545	12	-48.956149646639\\
545	13	-43.6262437120869\\
545	14	-36.9001537532829\\
545	15	-37.00589935145\\
545	16	-42.2586094456938\\
545	17	-46.4019950380466\\
545	18	-33.0361008337177\\
545	19	-27.9802366063438\\
545	20	-13.4230798559356\\
545	21	-1.01724157320067\\
545	22	-1.84634415356993\\
545	23	-2.20892131728169\\
545	24	0.39926255909204\\
545	25	-4.56636849454424\\
545	26	-23.8054656374386\\
545	27	-29.5513146207689\\
545	28	-37.8659804697608\\
545	29	-41.3142360508749\\
545	30	-34.7382693385518\\
545	31	-36.1192919108033\\
545	32	-42.133384665032\\
545	33	-50.6034484065276\\
545	34	-39.648685512984\\
545	35	-38.3077171444407\\
545	36	-43.6501356009611\\
545	37	-53.5621884820802\\
545	38	-43.1576576091769\\
545	39	-39.9927672055492\\
545	40	-42.8031773491013\\
545	41	-60.7402810392888\\
546	1	-42.5641381136391\\
546	2	-40.4980370922935\\
546	3	-42.4334826653324\\
546	4	-46.7553336563192\\
546	5	-43.2679060722504\\
546	6	-40.6565232970044\\
546	7	-41.0838767380771\\
546	8	-46.6521774493284\\
546	9	-43.6839385362781\\
546	10	-39.0709579145204\\
546	11	-39.9442475347391\\
546	12	-45.5102566608431\\
546	13	-41.3590379088522\\
546	14	-36.8974203636042\\
546	15	-37.7679047831725\\
546	16	-41.2312829389744\\
546	17	-36.7642059895791\\
546	18	-32.9439476324072\\
546	19	-32.9560273823711\\
546	20	-35.5587490247912\\
546	21	-1.34932933914795\\
546	22	0.959216987282213\\
546	23	-1.85237843659313\\
546	24	-1.29024100600834\\
546	25	0.503478442821701\\
546	26	-26.3674341072334\\
546	27	-28.0274463714583\\
546	28	-31.9655374119942\\
546	29	-39.5279720677244\\
546	30	-36.8551327233399\\
546	31	-34.761396353087\\
546	32	-37.5249721242112\\
546	33	-44.5505582849394\\
546	34	-40.5981722308055\\
546	35	-37.940282788983\\
546	36	-40.3937835122864\\
546	37	-45.4570922388295\\
546	38	-42.6024127315271\\
546	39	-40.2227702738656\\
546	40	-40.9547371940625\\
546	41	-45.9431135053073\\
547	1	-41.5622195599705\\
547	2	-37.682483064813\\
547	3	-39.4646619015112\\
547	4	-49.885582749713\\
547	5	-43.08905926188\\
547	6	-38.2043619537354\\
547	7	-38.6529570148822\\
547	8	-45.4110228823544\\
547	9	-44.533887589453\\
547	10	-36.9294421575647\\
547	11	-35.8478113442566\\
547	12	-40.4884378904873\\
547	13	-42.2662745910232\\
547	14	-34.4015064435677\\
547	15	-32.743397603528\\
547	16	-35.925220798651\\
547	17	-40.3269505384226\\
547	18	-30.5622765608265\\
547	19	-24.9306085675906\\
547	20	-8.84061693267213\\
547	21	-4.52387253435167\\
547	22	0.706117830530942\\
547	23	-5.16668737956755\\
547	24	-8.88337088111773\\
547	25	0.0112100740683698\\
547	26	-22.6897671762614\\
547	27	-26.6127195680648\\
547	28	-34.0274665513643\\
547	29	-46.9782005858933\\
547	30	-34.677736121494\\
547	31	-33.4071796565241\\
547	32	-36.7806897041759\\
547	33	-51.4858041084188\\
547	34	-39.494624426257\\
547	35	-35.803369998397\\
547	36	-37.8067941677708\\
547	37	-48.6974107320242\\
547	38	-41.8989799177528\\
547	39	-37.6513046346815\\
547	40	-39.0610103841747\\
547	41	-47.917480685682\\
548	1	-39.5494150260295\\
548	2	-40.8364343808643\\
548	3	-43.9166421503488\\
548	4	-42.102033500681\\
548	5	-39.6708743733954\\
548	6	-40.2338541925907\\
548	7	-42.8862895281436\\
548	8	-41.1154809174195\\
548	9	-38.1034685077735\\
548	10	-37.9338288062501\\
548	11	-40.3002220505526\\
548	12	-39.618774855682\\
548	13	-36.0001022994345\\
548	14	-34.9800712397939\\
548	15	-36.9372086937613\\
548	16	-36.4165357388713\\
548	17	-30.9200198704579\\
548	18	-27.6386895330289\\
548	19	-26.7406501635742\\
548	20	-35.354485258496\\
548	21	-1.95050948799533\\
548	22	-0.0498146629588118\\
548	23	-0.820443385211277\\
548	24	-3.63427543510119\\
548	25	-0.643816714500153\\
548	26	-23.6289330225186\\
548	27	-30.7135276566247\\
548	28	-36.1541184440257\\
548	29	-34.8467016948262\\
548	30	-34.6050759073097\\
548	31	-37.1910638809926\\
548	32	-40.2154024465256\\
548	33	-38.3940473081745\\
548	34	-37.2576655830721\\
548	35	-38.9156042365603\\
548	36	-42.1771176076023\\
548	37	-41.1386303068117\\
548	38	-39.3626489529467\\
548	39	-40.4279296801705\\
548	40	-43.7033407954814\\
548	41	-42.5790660367313\\
549	1	-50.5129986856902\\
549	2	-55.8373558107856\\
549	3	-47.3345531262609\\
549	4	-45.5571241269166\\
549	5	-48.9657431076467\\
549	6	-54.5954543886886\\
549	7	-46.2428669590955\\
549	8	-44.4709684035883\\
549	9	-47.8323272734687\\
549	10	-54.3552881834313\\
549	11	-44.9630829363442\\
549	12	-41.9446836489848\\
549	13	-44.1165838675918\\
549	14	-49.179969915446\\
549	15	-40.816992583132\\
549	16	-37.5262641045287\\
549	17	-38.6527697408593\\
549	18	-40.8589719410456\\
549	19	-29.9502657249136\\
549	20	-12.5860269707688\\
549	21	-3.13546493439639\\
549	22	-1.08603253064194\\
549	23	-1.87548841991671\\
549	24	-1.8513985279194\\
549	25	1.54360744472411\\
549	26	-29.4062389565432\\
549	27	-48.8905673386778\\
549	28	-40.244953567962\\
549	29	-38.38470653805\\
549	30	-42.3966277189484\\
549	31	-52.9244552655389\\
549	32	-43.8716700546129\\
549	33	-42.8566101226731\\
549	34	-47.1309463338589\\
549	35	-57.8524017275557\\
549	36	-46.8688888351389\\
549	37	-44.4284252732724\\
549	38	-47.8076712108429\\
549	39	-57.1066163418845\\
549	40	-48.0771197733275\\
549	41	-45.7718436495811\\
550	1	-46.2150510552747\\
550	2	-45.8839784433701\\
550	3	-47.8558262993125\\
550	4	-46.0419639636021\\
550	5	-44.480800513182\\
550	6	-47.2937817226931\\
550	7	-45.9765852967372\\
550	8	-45.4284116591024\\
550	9	-44.1033180925843\\
550	10	-43.9786949126712\\
550	11	-46.6374898469316\\
550	12	-42.508047720407\\
550	13	-42.0373409543556\\
550	14	-41.6768830673323\\
550	15	-40.9465640155674\\
550	16	-40.580889144506\\
550	17	-35.7128563686293\\
550	18	-35.8912918420211\\
550	19	-32.0137389783687\\
550	20	-10.4721074666268\\
550	21	0.103026439099461\\
550	22	-5.56255810026336\\
550	23	2.52102874000454\\
550	24	-0.907639539819505\\
550	25	1.34527690456244\\
550	26	-28.9040255058112\\
550	27	-33.5520063386433\\
550	28	-37.004040590938\\
550	29	-38.2052003682423\\
550	30	-38.5553731669076\\
550	31	-42.7222663425173\\
550	32	-42.5640332097856\\
550	33	-42.3712261682263\\
550	34	-43.0969881508226\\
550	35	-43.912031619097\\
550	36	-47.0084578073745\\
550	37	-44.3093666421031\\
550	38	-44.5435837962899\\
550	39	-46.3673728281773\\
550	40	-46.309625434183\\
550	41	-46.9224600625457\\
551	1	-48.7594388953281\\
551	2	-51.7029038169797\\
551	3	-53.5476437769738\\
551	4	-53.0860163467535\\
551	5	-53.7012275410795\\
551	6	-48.4921059146319\\
551	7	-50.2169394224323\\
551	8	-59.5403658881329\\
551	9	-48.2901795564249\\
551	10	-48.4762923902129\\
551	11	-52.5184544362766\\
551	12	-49.421193348216\\
551	13	-51.9700466721828\\
551	14	-46.6266823245594\\
551	15	-43.6459747109478\\
551	16	-50.1755569731138\\
551	17	-45.6481337597722\\
551	18	-39.6334165670517\\
551	19	-40.449468097575\\
551	20	-16.3810328576117\\
551	21	1.10751274573737\\
551	22	2.0938060626965\\
551	23	-6.67787674682575\\
551	24	1.82943651636525\\
551	25	2.07317335877722\\
551	26	-36.7542478430512\\
551	27	-42.9452712678889\\
551	28	-51.8384893867829\\
551	29	-46.552192462612\\
551	30	-46.0852570700559\\
551	31	-44.7751148606102\\
551	32	-49.2564200779814\\
551	33	-54.0390232161963\\
551	34	-46.0449685177776\\
551	35	-47.8653365619401\\
551	36	-55.3005630918499\\
551	37	-51.4671661873275\\
551	38	-51.9184274119825\\
551	39	-49.7596710005846\\
551	40	-50.0877031208474\\
551	41	-60.8285847189568\\
552	1	-46.6159382870335\\
552	2	-48.9420500728662\\
552	3	-48.4655402514496\\
552	4	-45.8436014779102\\
552	5	-44.9675425006253\\
552	6	-45.7736906475674\\
552	7	-46.3907749314212\\
552	8	-45.6318217260113\\
552	9	-45.6535732698167\\
552	10	-47.6635459968949\\
552	11	-48.3455750764016\\
552	12	-44.8911659402173\\
552	13	-42.8078111152116\\
552	14	-42.7368464458613\\
552	15	-42.9992366224209\\
552	16	-41.556183027976\\
552	17	-40.2948636938349\\
552	18	-40.6770670393018\\
552	19	-36.951376007427\\
552	20	-9.71702515977329\\
552	21	0.0632711304760327\\
552	22	-2.75579950167196\\
552	23	-5.15854015796618\\
552	24	-1.39241979051354\\
552	25	-6.39094082236892\\
552	26	-26.3062355239036\\
552	27	-32.7032478523414\\
552	28	-35.6415045122449\\
552	29	-36.4335902466451\\
552	30	-37.7373844870606\\
552	31	-39.6033169020628\\
552	32	-40.5399906356045\\
552	33	-40.8267565197841\\
552	34	-42.2216784394434\\
552	35	-45.172063225823\\
552	36	-46.6838266372524\\
552	37	-45.119105493766\\
552	38	-44.5625136530085\\
552	39	-45.3696446375063\\
552	40	-45.6102826954156\\
552	41	-44.8069944063906\\
553	1	-47.5327924376463\\
553	2	-46.1821250680433\\
553	3	-44.2564121275245\\
553	4	-44.6724526308051\\
553	5	-46.8064911192097\\
553	6	-46.7097829056538\\
553	7	-45.2327103916354\\
553	8	-45.0851079304584\\
553	9	-46.136133615441\\
553	10	-45.1499876776159\\
553	11	-42.3414623960239\\
553	12	-41.6704538035488\\
553	13	-43.3620076190495\\
553	14	-43.4743436392335\\
553	15	-40.897451759742\\
553	16	-39.5930412339287\\
553	17	-40.2319639656213\\
553	18	-39.1227290726311\\
553	19	-33.2179352599213\\
553	20	-8.73580796885719\\
553	21	-0.763352638804392\\
553	22	-1.3353346799176\\
553	23	3.05165513922332\\
553	24	0.280355480718739\\
553	25	1.39346905723752\\
553	26	-35.0807359492083\\
553	27	-35.52562571931\\
553	28	-36.6198205213511\\
553	29	-39.4403803097712\\
553	30	-42.6113408130673\\
553	31	-42.8892744625321\\
553	32	-42.179866241323\\
553	33	-42.7457413386116\\
553	34	-44.261392608272\\
553	35	-43.8600718289944\\
553	36	-43.0013634304428\\
553	37	-44.2747674825012\\
553	38	-47.0411449004848\\
553	39	-47.3565242010768\\
553	40	-45.6884010677408\\
553	41	-45.2390694495074\\
554	1	-42.1439590440673\\
554	2	-41.2855720667739\\
554	3	-40.9734548505777\\
554	4	-41.9390329964347\\
554	5	-40.5118970912707\\
554	6	-40.7665713664579\\
554	7	-40.9316894490468\\
554	8	-39.4257371927645\\
554	9	-40.0158680751721\\
554	10	-39.1538347837026\\
554	11	-37.9196185070897\\
554	12	-38.3616804553292\\
554	13	-36.5619312074304\\
554	14	-35.6461758397095\\
554	15	-35.2529931160825\\
554	16	-32.7062198563016\\
554	17	-31.6236230058813\\
554	18	-29.333597131298\\
554	19	-25.317293876305\\
554	20	-20.5448870076062\\
554	21	-4.12947353972284\\
554	22	-1.31821575792963\\
554	23	0.356733453793646\\
554	24	-1.64254485360962\\
554	25	-4.28099274955593\\
554	26	-31.0285153636401\\
554	27	-32.6965269056467\\
554	28	-35.8912945486752\\
554	29	-36.6688686822497\\
554	30	-36.6925288129625\\
554	31	-39.0139284710235\\
554	32	-38.5735930203477\\
554	33	-39.0605379075935\\
554	34	-40.7072531019724\\
554	35	-39.7192292932386\\
554	36	-40.7487754549667\\
554	37	-41.419557664418\\
554	38	-40.4706420643353\\
554	39	-41.8392841265688\\
554	40	-41.4607291502096\\
554	41	-40.9557592605002\\
555	1	-40.7825699133846\\
555	2	-39.8419055427842\\
555	3	-39.816011951181\\
555	4	-40.1277303116522\\
555	5	-38.8225160237236\\
555	6	-39.276681135722\\
555	7	-38.2835410326547\\
555	8	-37.3159272611561\\
555	9	-37.1123532755361\\
555	10	-35.0051714256145\\
555	11	-33.4763628876709\\
555	12	-29.88257587058\\
555	13	-7.59401845484904\\
555	14	-1.09414220385776\\
555	15	-0.301125061487882\\
555	16	-18.4021948661379\\
555	17	-0.550296635513363\\
555	18	-5.063086465083\\
555	19	-22.2203437350739\\
555	20	-12.3307916408825\\
555	21	-2.08063221816187\\
555	22	-2.24368447498759\\
555	23	-3.02706748013474\\
555	24	-6.65502228268429\\
555	25	-3.83680835055314\\
555	26	-9.32126658740199\\
555	27	-5.92425989335547\\
555	28	-3.37626357799107\\
555	29	-14.5110683663037\\
555	30	-3.48867110800622\\
555	31	-31.1305074723574\\
555	32	-35.7886308655634\\
555	33	-36.4391180573603\\
555	34	-38.2966734669073\\
555	35	-38.8285213342026\\
555	36	-38.8638336298809\\
555	37	-40.2843524941105\\
555	38	-39.474823726894\\
555	39	-40.2694500390337\\
555	40	-40.4679172203746\\
555	41	-39.757256211494\\
556	1	-42.9396510624376\\
556	2	-42.9668292790531\\
556	3	-41.2451953526674\\
556	4	-40.6218731430431\\
556	5	-41.8945733473062\\
556	6	-43.0528493473768\\
556	7	-42.1030019728924\\
556	8	-40.7173026423353\\
556	9	-39.9519805519641\\
556	10	-39.3362330836021\\
556	11	-37.0886472172575\\
556	12	-34.7379926873265\\
556	13	1.8291255329531\\
556	14	-3.24144621934298\\
556	15	-12.9931390693004\\
556	16	-2.07756472770718\\
556	17	-13.3498797740852\\
556	18	-4.26241294197632\\
556	19	-24.4787608801109\\
556	20	-8.29712345587897\\
556	21	-0.0785612662458903\\
556	22	-4.15915561816607\\
556	23	0.734335905284049\\
556	24	0.507241835949237\\
556	25	2.84160178578422\\
556	26	-4.96822136051772\\
556	27	-0.696108132961634\\
556	28	-5.22566661651791\\
556	29	3.70066233082304\\
556	30	3.24290146852851\\
556	31	-28.0351122631005\\
556	32	-30.8220788120398\\
556	33	-33.5557397053601\\
556	34	-36.3744619873827\\
556	35	-37.8002873121027\\
556	36	-37.7126777425694\\
556	37	-37.9947807904221\\
556	38	-39.4034746753158\\
556	39	-40.6243203208382\\
556	40	-40.7926046244191\\
556	41	-41.2703573895521\\
557	1	-35.5490388557196\\
557	2	-36.0431465241687\\
557	3	-36.0981791309994\\
557	4	-35.3753626648776\\
557	5	-34.8441805443928\\
557	6	-34.8826741263977\\
557	7	-34.7464844815777\\
557	8	-33.7033159918835\\
557	9	-32.3452477379356\\
557	10	-31.1338169042614\\
557	11	-29.2112357377579\\
557	12	-24.6067688072684\\
557	13	-4.93544336562859\\
557	14	-0.901500246824965\\
557	15	-4.21268124040616\\
557	16	0.331049310458923\\
557	17	-3.06090801430516\\
557	18	-1.72107184612827\\
557	19	-35.5010203566444\\
557	20	-12.8124320453198\\
557	21	1.28257921598684\\
557	22	-1.15372341033939\\
557	23	-5.01494194753655\\
557	24	-1.15404181337427\\
557	25	-0.286404115129353\\
557	26	-4.04977828538819\\
557	27	-0.432990346862494\\
557	28	-0.402632559251286\\
557	29	-6.8911288061217\\
557	30	-11.3749874932864\\
557	31	-25.1031506881028\\
557	32	-28.2595582012832\\
557	33	-29.5072600174854\\
557	34	-30.9306019678126\\
557	35	-32.6922324594373\\
557	36	-33.6767246504676\\
557	37	-33.7667985505067\\
557	38	-34.203811183006\\
557	39	-35.3030541140528\\
557	40	-36.0577709648244\\
557	41	-35.8018521848501\\
558	1	-39.078329340717\\
558	2	-38.8944171074559\\
558	3	-36.1178686658119\\
558	4	-36.8075350535742\\
558	5	-39.1702268507575\\
558	6	-37.8807156110824\\
558	7	-36.3396114569932\\
558	8	-36.0260320018953\\
558	9	-37.1257081333613\\
558	10	-38.4039222933632\\
558	11	-34.0402165864361\\
558	12	-31.38938050808\\
558	13	-22.2097779011384\\
558	14	-26.7664334109978\\
558	15	-29.2987362889269\\
558	16	-28.6143770624663\\
558	17	-21.3761192258616\\
558	18	-27.0750544951779\\
558	19	-25.2003001454361\\
558	20	-20.9095350468266\\
558	21	-0.0862915741095574\\
558	22	-3.14845609292934\\
558	23	3.0491249081485\\
558	24	-9.39611781143602\\
558	25	0.664377216326927\\
558	26	-26.2920905933212\\
558	27	-18.4936428161197\\
558	28	-20.4300876869953\\
558	29	-34.8199252673364\\
558	30	-41.2863648858323\\
558	31	-35.2895917973407\\
558	32	-31.8452956457145\\
558	33	-32.4968521452946\\
558	34	-36.55648893085\\
558	35	-36.9413096764213\\
558	36	-34.7982816781925\\
558	37	-35.6353227170985\\
558	38	-37.7066825110931\\
558	39	-38.1119776947255\\
558	40	-37.0495148632579\\
558	41	-36.2783283129759\\
559	1	-44.3570425977755\\
559	2	-41.1445852674761\\
559	3	-42.871806929136\\
559	4	-49.5734040564318\\
559	5	-44.2149554771866\\
559	6	-41.3775460446347\\
559	7	-41.1222579147897\\
559	8	-47.8191000593208\\
559	9	-44.9688677104284\\
559	10	-39.5302630548461\\
559	11	-39.7120150012879\\
559	12	-43.1264671138343\\
559	13	-44.0871758766751\\
559	14	-37.0972960293149\\
559	15	-36.1046386184901\\
559	16	-38.0796960239582\\
559	17	-39.0998417210188\\
559	18	-32.4725065099125\\
559	19	-27.6562571385516\\
559	20	-15.1143917881205\\
559	21	-0.0146267052316379\\
559	22	-2.56396682901186\\
559	23	-3.55181548516175\\
559	24	0.790772749333656\\
559	25	-3.56961987984302\\
559	26	-28.9884819109085\\
559	27	-31.147231820386\\
559	28	-37.1518491642896\\
559	29	-43.4490562068244\\
559	30	-38.4655701141535\\
559	31	-36.260162192009\\
559	32	-40.847794220358\\
559	33	-47.2787126619046\\
559	34	-41.6426975345815\\
559	35	-39.6811857311832\\
559	36	-41.3460732564063\\
559	37	-49.989895774925\\
559	38	-44.0080138082301\\
559	39	-41.2582617452669\\
559	40	-41.7757182807844\\
559	41	-48.5897208040481\\
560	1	-46.9480214289241\\
560	2	-50.1462320025306\\
560	3	-44.9410814875409\\
560	4	-42.9582552889864\\
560	5	-45.2741869706201\\
560	6	-48.7801942921857\\
560	7	-44.2419585060111\\
560	8	-42.6488517022634\\
560	9	-44.2315013625365\\
560	10	-47.791426398061\\
560	11	-42.4917239725367\\
560	12	-40.1484968452802\\
560	13	-42.1673816803411\\
560	14	-47.0503913042219\\
560	15	-40.8224864332185\\
560	16	-36.1228616348435\\
560	17	-36.7454295086643\\
560	18	-43.6654954116044\\
560	19	-37.7986030828354\\
560	20	-17.7028539362203\\
560	21	-0.88156518627153\\
560	22	-0.369669356776169\\
560	23	2.41972312671643\\
560	24	-0.869337753692241\\
560	25	-0.105656333905237\\
560	26	-40.064650496894\\
560	27	-41.6029368007135\\
560	28	-36.3631741440991\\
560	29	-37.2585665580197\\
560	30	-42.8292041818031\\
560	31	-45.9088670899874\\
560	32	-40.9132780753121\\
560	33	-40.1113521761632\\
560	34	-44.1238319433751\\
560	35	-48.0862924454153\\
560	36	-43.8513170668159\\
560	37	-42.4173057887805\\
560	38	-44.7530729918015\\
560	39	-48.6363264922324\\
560	40	-44.5543000467141\\
560	41	-43.4348414679102\\
561	1	-45.5651341384908\\
561	2	-50.571919829442\\
561	3	-59.0508765755679\\
561	4	-46.7723631312926\\
561	5	-45.1321477762714\\
561	6	-49.5145455992326\\
561	7	-54.9223744570479\\
561	8	-44.7445927526365\\
561	9	-42.4532827724539\\
561	10	-45.0031506179251\\
561	11	-52.9729254744201\\
561	12	-43.9736042709171\\
561	13	-40.3699826268711\\
561	14	-41.6555197655761\\
561	15	-51.2558540420203\\
561	16	-43.0232402249423\\
561	17	-37.4128505121812\\
561	18	-37.3519566727615\\
561	19	-43.3053386731368\\
561	20	-22.4098290385683\\
561	21	-0.171207815181737\\
561	22	0.0814129054342381\\
561	23	0.394560723074203\\
561	24	1.47344349033646\\
561	25	-1.64241472962701\\
561	26	-31.320305818074\\
561	27	-37.3848418464506\\
561	28	-44.5725182763864\\
561	29	-39.1306865476466\\
561	30	-38.9527425630296\\
561	31	-44.0527936803676\\
561	32	-57.4086317996693\\
561	33	-44.7957726391476\\
561	34	-43.5529286957878\\
561	35	-48.7359710909963\\
561	36	-57.85380476851\\
561	37	-45.7443345536696\\
561	38	-44.2537943948994\\
561	39	-48.3602254093378\\
561	40	-55.6888833565549\\
561	41	-45.8584588844941\\
562	1	-47.420051955371\\
562	2	-52.7631113328054\\
562	3	-56.9334005692833\\
562	4	-47.4892881733316\\
562	5	-45.2685160425973\\
562	6	-48.8054159472459\\
562	7	-62.3428563013048\\
562	8	-45.5135577013853\\
562	9	-43.070134512352\\
562	10	-47.0112578464543\\
562	11	-58.4876491539484\\
562	12	-43.5853813882238\\
562	13	-41.3707459031701\\
562	14	-44.8407819841913\\
562	15	-54.5470139496741\\
562	16	-41.8804460611451\\
562	17	-37.6252579627945\\
562	18	-36.7455442876379\\
562	19	-38.9719918550765\\
562	20	-16.7085753504039\\
562	21	0.837843503103784\\
562	22	0.636804432652611\\
562	23	1.41289878813838\\
562	24	0.768578707911412\\
562	25	-1.66477062464965\\
562	26	-41.3926484546991\\
562	27	-46.0538832986034\\
562	28	-38.8079918710911\\
562	29	-38.6122041570355\\
562	30	-43.2658780443674\\
562	31	-58.7621456468983\\
562	32	-47.1704958320389\\
562	33	-44.1540499963778\\
562	34	-45.1732583983829\\
562	35	-51.0246179186732\\
562	36	-55.9017463131686\\
562	37	-46.1194791888865\\
562	38	-44.6444775816967\\
562	39	-49.3837082165355\\
562	40	-58.6132080232122\\
562	41	-45.950802718336\\
563	1	-45.7848811686714\\
563	2	-40.4763932974282\\
563	3	-41.9533951955355\\
563	4	-46.2087695760469\\
563	5	-45.3085010903932\\
563	6	-41.1757838612788\\
563	7	-40.3877946668203\\
563	8	-46.1506281498148\\
563	9	-44.8230244500124\\
563	10	-40.5748083546003\\
563	11	-38.3393023182282\\
563	12	-44.5841354917649\\
563	13	-44.6842121539149\\
563	14	-37.8375619783033\\
563	15	-35.5446583175392\\
563	16	-40.1786216481081\\
563	17	-45.0188035400015\\
563	18	-32.4304361371824\\
563	19	-28.3171051970199\\
563	20	-22.72846319403\\
563	21	-2.82378243477362\\
563	22	1.50834882811635\\
563	23	1.32327373036585\\
563	24	-0.781557525238579\\
563	25	-3.11280812141011\\
563	26	-29.8029463825408\\
563	27	-29.0901246316125\\
563	28	-32.3559371936367\\
563	29	-37.3723481289535\\
563	30	-40.3503475314403\\
563	31	-35.1192128188711\\
563	32	-38.0206880483679\\
563	33	-41.7408959159469\\
563	34	-43.2845624975971\\
563	35	-38.7969498871046\\
563	36	-39.8030195158152\\
563	37	-44.4559080732489\\
563	38	-44.6324429973973\\
563	39	-41.3711433974729\\
563	40	-40.1128730875205\\
563	41	-46.241500814556\\
564	1	-40.6889844739322\\
564	2	-38.6445913520244\\
564	3	-39.4739838852613\\
564	4	-41.7690692157626\\
564	5	-41.1258387006041\\
564	6	-38.5437561285139\\
564	7	-38.8755330083246\\
564	8	-41.0054356047896\\
564	9	-40.4626216129523\\
564	10	-37.7153646787738\\
564	11	-37.3153678104463\\
564	12	-39.3564521790929\\
564	13	-38.5515427116096\\
564	14	-35.7283105827721\\
564	15	-34.6662325974959\\
564	16	-36.1954414601987\\
564	17	-34.7113623547376\\
564	18	-31.1819861463227\\
564	19	-30.5789863991509\\
564	20	-32.6705773323447\\
564	21	3.12160892907308\\
564	22	1.89013339296067\\
564	23	-7.01429726204313\\
564	24	0.264687445826389\\
564	25	3.04469920247398\\
564	26	-23.1592331142294\\
564	27	-26.0482376867879\\
564	28	-29.4676254367335\\
564	29	-34.4698962092698\\
564	30	-33.9017500809876\\
564	31	-33.1763565057702\\
564	32	-34.8853812282979\\
564	33	-38.3956687465275\\
564	34	-38.1222119567012\\
564	35	-36.3429725650449\\
564	36	-37.5036774782387\\
564	37	-40.3103639592988\\
564	38	-40.4812432355408\\
564	39	-38.1181683199358\\
564	40	-38.660884757103\\
564	41	-41.247436937412\\
565	1	-45.198298393427\\
565	2	-43.8176032593374\\
565	3	-47.0207217305573\\
565	4	-51.6503389806611\\
565	5	-45.468420753143\\
565	6	-43.5213865298879\\
565	7	-46.3068744359905\\
565	8	-52.4613907519409\\
565	9	-44.9188754729006\\
565	10	-42.0990151951556\\
565	11	-44.1525434646759\\
565	12	-53.2366289450183\\
565	13	-43.8526238181598\\
565	14	-39.5649183557577\\
565	15	-40.2884275762349\\
565	16	-49.5866706114515\\
565	17	-42.81039322367\\
565	18	-35.5522277530829\\
565	19	-32.6641080527377\\
565	20	-12.5613658327742\\
565	21	2.01845113791481\\
565	22	1.19947522231635\\
565	23	1.84590935172134\\
565	24	-0.104358028832448\\
565	25	-0.661408082194387\\
565	26	-26.5570117318819\\
565	27	-30.7522062873731\\
565	28	-36.7577529057525\\
565	29	-40.7579932252859\\
565	30	-37.9480142398203\\
565	31	-38.2476523408581\\
565	32	-42.4593615870335\\
565	33	-46.3232501512935\\
565	34	-42.1691247683465\\
565	35	-41.4936746193467\\
565	36	-45.0868603483387\\
565	37	-49.4901980640088\\
565	38	-44.3449998204472\\
565	39	-42.9409679262702\\
565	40	-46.0743528511028\\
565	41	-52.0611701309495\\
566	1	-41.5818640465232\\
566	2	-44.4509572279478\\
566	3	-44.9351823177331\\
566	4	-41.8313732546674\\
566	5	-41.0894800049687\\
566	6	-43.0910689760328\\
566	7	-44.0889905820824\\
566	8	-40.8527101977617\\
566	9	-39.3385187595422\\
566	10	-40.4824713589686\\
566	11	-41.4800177920532\\
566	12	-38.434085033893\\
566	13	-36.3751429690682\\
566	14	-36.7455891259433\\
566	15	-37.2624514864501\\
566	16	-34.1493916946789\\
566	17	-31.3657576026144\\
566	18	-30.403774328814\\
566	19	-28.5218595714481\\
566	20	-21.3795489591071\\
566	21	1.02446114514413\\
566	22	-7.01287797358648\\
566	23	-3.73506665081188\\
566	24	-7.83614803432578\\
566	25	-4.65534392609049\\
566	26	-26.1218614128671\\
566	27	-34.1720967265714\\
566	28	-35.094058050811\\
566	29	-34.063707339581\\
566	30	-35.9615310886811\\
566	31	-40.4862689599845\\
566	32	-41.077923626391\\
566	33	-38.7749199863364\\
566	34	-39.3384736349083\\
566	35	-42.8067573824364\\
566	36	-44.1044746328404\\
566	37	-41.1313667989309\\
566	38	-40.6173084594921\\
566	39	-43.0349550795644\\
566	40	-44.8054642579149\\
566	41	-41.8367918432419\\
567	1	-40.2790539941796\\
567	2	-42.1592263822079\\
567	3	-42.0759112484282\\
567	4	-40.0426485272354\\
567	5	-40.197383284765\\
567	6	-42.4757473238264\\
567	7	-41.7428425475372\\
567	8	-39.14932065662\\
567	9	-39.4860229416343\\
567	10	-41.6904931230174\\
567	11	-40.1712780697604\\
567	12	-37.4655856488411\\
567	13	-37.882306901884\\
567	14	-39.3117292215387\\
567	15	-37.156241327032\\
567	16	-34.5436914772729\\
567	17	-34.6411670638267\\
567	18	-34.4541953914288\\
567	19	-31.5441532413983\\
567	20	-16.608113163905\\
567	21	-4.09028264146636\\
567	22	-8.41719367753564\\
567	23	-4.72242004304426\\
567	24	-2.17501100120455\\
567	25	-7.31098559313753\\
567	26	-24.9151566831683\\
567	27	-28.8463781465574\\
567	28	-30.7602863885892\\
567	29	-32.5048931162676\\
567	30	-34.0709865438636\\
567	31	-36.2931133010929\\
567	32	-37.1287356832052\\
567	33	-36.6849853171656\\
567	34	-37.4468025405839\\
567	35	-39.9655515209016\\
567	36	-40.2544016887555\\
567	37	-38.6261718170727\\
567	38	-39.3221702406656\\
567	39	-42.0954911594121\\
567	40	-41.6633180227082\\
567	41	-39.5022083976453\\
568	1	-42.1273866975229\\
568	2	-41.9629686492562\\
568	3	-42.7196358209255\\
568	4	-41.8319491037279\\
568	5	-42.2626896442777\\
568	6	-41.861435626776\\
568	7	-42.4792435845009\\
568	8	-41.4151174650564\\
568	9	-41.5152349704448\\
568	10	-40.9218663901611\\
568	11	-41.2750312746917\\
568	12	-40.0899104275937\\
568	13	-39.7229711894656\\
568	14	-38.8992922055319\\
568	15	-38.7796769201392\\
568	16	-37.3837634413817\\
568	17	-36.2581987045897\\
568	18	-34.8336116085451\\
568	19	-32.886675776315\\
568	20	-13.3117455809167\\
568	21	0.638536561485142\\
568	22	1.15172803415393\\
568	23	-9.21397600605874\\
568	24	-4.50456833123524\\
568	25	-0.485105928821631\\
568	26	-23.5842221331812\\
568	27	-28.1417320817998\\
568	28	-31.1833395709459\\
568	29	-32.7333605666263\\
568	30	-34.843611972631\\
568	31	-35.9586688295464\\
568	32	-37.499978755742\\
568	33	-37.678765215029\\
568	34	-38.9538619151466\\
568	35	-39.3714771814631\\
568	36	-40.5519266245618\\
568	37	-40.2307405779167\\
568	38	-41.0743684753131\\
568	39	-41.1674693732484\\
568	40	-42.1072172613946\\
568	41	-41.5737119833285\\
569	1	-50.4048817502074\\
569	2	-56.4174136472733\\
569	3	-55.5798776793742\\
569	4	-50.1421630513164\\
569	5	-49.9820263427442\\
569	6	-54.999113873735\\
569	7	-55.9089490233227\\
569	8	-49.6718584982607\\
569	9	-48.7628819384397\\
569	10	-52.7967501412844\\
569	11	-55.315301157104\\
569	12	-48.3044651069021\\
569	13	-46.5584413359941\\
569	14	-49.5606923595067\\
569	15	-53.6413514807001\\
569	16	-45.8357083291396\\
569	17	-43.0480206617269\\
569	18	-44.7909424816978\\
569	19	-49.8727212398279\\
569	20	-11.4206803495879\\
569	21	-15.9496732688858\\
569	22	-3.0170756782047\\
569	23	-1.50129083305952\\
569	24	2.28395269797987\\
569	25	2.81488272457966\\
569	26	-30.2855477661836\\
569	27	-42.0411428553054\\
569	28	-47.8036867334986\\
569	29	-42.8948333289465\\
569	30	-44.2992980289905\\
569	31	-51.7104038665493\\
569	32	-52.4166831073088\\
569	33	-47.1375068941596\\
569	34	-47.7319351697893\\
569	35	-53.9269300991933\\
569	36	-55.2280971203245\\
569	37	-49.3777438113666\\
569	38	-49.2682025625039\\
569	39	-54.4206771660579\\
569	40	-57.1195405419066\\
569	41	-50.6019268676285\\
570	1	-35.6926526626653\\
570	2	-35.6853846795595\\
570	3	-35.5964724947581\\
570	4	-35.4200831688885\\
570	5	-35.1462662569257\\
570	6	-34.7590278828106\\
570	7	-34.2326909950714\\
570	8	-33.5246421950863\\
570	9	-32.5595164264677\\
570	10	-31.1897024541548\\
570	11	-29.0729674219928\\
570	12	-25.0946453161632\\
570	13	-14.8555869011685\\
570	14	-6.07371675482249\\
570	15	-5.01513955800112\\
570	16	-1.3590361921372\\
570	17	-0.495414731002659\\
570	18	-2.6436247751544\\
570	19	-29.2408853518471\\
570	20	-12.2020695157402\\
570	21	1.20978939907352\\
570	22	0.686211530723542\\
570	23	-3.41388465510916\\
570	24	-2.8461265807287\\
570	25	-1.22132684161464\\
570	26	-10.5453612691315\\
570	27	-2.72878881043541\\
570	28	-7.43127114222267\\
570	29	-0.789018561075852\\
570	30	-1.16993418801544\\
570	31	-27.4948891141991\\
570	32	-30.0621471085543\\
570	33	-31.5089613644732\\
570	34	-32.553349036206\\
570	35	-33.3642058238635\\
570	36	-34.0100882127106\\
570	37	-34.5268096704727\\
570	38	-34.9356216654868\\
570	39	-35.2499081568418\\
570	40	-35.4781526543679\\
570	41	-35.6253861124912\\
571	1	-42.582514458694\\
571	2	-42.5732207165912\\
571	3	-43.211227103041\\
571	4	-42.940559954063\\
571	5	-43.5131337039084\\
571	6	-42.892296027439\\
571	7	-43.249087286718\\
571	8	-42.1592532925151\\
571	9	-41.6920691636478\\
571	10	-39.7166138361943\\
571	11	-36.6056038486095\\
571	12	-31.2502096166083\\
571	13	-1.82875718051661\\
571	14	0.400747067627109\\
571	15	-3.91539327249466\\
571	16	-8.72733621184024\\
571	17	-6.62412172966543\\
571	18	-4.01004350051728\\
571	19	-18.3328829543284\\
571	20	-11.0877554294439\\
571	21	1.50572760532475\\
571	22	-0.489016547545109\\
571	23	2.2101834827778\\
571	24	-11.5903946722046\\
571	25	-5.44050867695728\\
571	26	2.17986969127748\\
571	27	-2.4800756729716\\
571	28	0.729371158555275\\
571	29	-1.27143440315855\\
571	30	-3.09613412082878\\
571	31	-26.7740175351242\\
571	32	-31.9722216009852\\
571	33	-34.1949610002405\\
571	34	-36.361291714282\\
571	35	-37.3252404160342\\
571	36	-38.7817252933513\\
571	37	-39.3791847622399\\
571	38	-40.4347723153926\\
571	39	-40.8586903929059\\
571	40	-41.6466551801645\\
571	41	-41.9241119338239\\
572	1	-43.9508789692968\\
572	2	-44.9053030168354\\
572	3	-42.7808382848954\\
572	4	-43.1286910675115\\
572	5	-47.1543064970576\\
572	6	-46.5413740869539\\
572	7	-43.4401327893256\\
572	8	-46.3998833255839\\
572	9	-50.0301623001313\\
572	10	-47.9697235000051\\
572	11	-53.7867802930416\\
572	12	-34.2483334138128\\
572	13	-1.55833138391937\\
572	14	-5.99705836052245\\
572	15	-0.26318866784776\\
572	16	2.64508111395382\\
572	17	0.0122193927800732\\
572	18	-3.45228616895961\\
572	19	-31.7326891638432\\
572	20	-11.4940939510287\\
572	21	-3.92906587141651\\
572	22	-2.45853178235153\\
572	23	-4.80938792089334\\
572	24	-2.79684345084918\\
572	25	1.16464972841358\\
572	26	-2.71848907751575\\
572	27	-1.42774387665296\\
572	28	-4.26383994748447\\
572	29	-2.70672492682075\\
572	30	-2.73574090008491\\
572	31	-27.2778487126536\\
572	32	-32.4012834298711\\
572	33	-35.4993705927945\\
572	34	-37.4781599967562\\
572	35	-38.5963525534052\\
572	36	-39.1344935611732\\
572	37	-39.5784595489339\\
572	38	-41.9027582452764\\
572	39	-42.9767896548684\\
572	40	-41.2795414109047\\
572	41	-41.6596028549829\\
573	1	-46.9441360434111\\
573	2	-51.6092335370051\\
573	3	-51.0436055609651\\
573	4	-49.2093889333065\\
573	5	-51.550137940459\\
573	6	-58.9109396193688\\
573	7	-60.4402687822955\\
573	8	-53.9779797188371\\
573	9	-50.9170599625927\\
573	10	-51.076604725822\\
573	11	-47.23238495764\\
573	12	-41.1666007566372\\
573	13	-24.581243072613\\
573	14	-27.4708106268855\\
573	15	-33.5352385675003\\
573	16	-22.3267049168617\\
573	17	-29.5218165898701\\
573	18	-28.0661330430658\\
573	19	-37.7719716693474\\
573	20	-14.0587649364884\\
573	21	-2.39953552786413\\
573	22	-4.31237298207202\\
573	23	-1.57474380941207\\
573	24	-10.0486004094586\\
573	25	-2.7687882960769\\
573	26	-28.8310937351905\\
573	27	-28.2159657589936\\
573	28	-21.6408773260808\\
573	29	-28.7313878894814\\
573	30	-30.4938267749459\\
573	31	-47.4946189228383\\
573	32	-46.4919716046746\\
573	33	-41.7471322586989\\
573	34	-42.516340387916\\
573	35	-47.30186969118\\
573	36	-47.9406671182467\\
573	37	-44.9143017750212\\
573	38	-46.0047845036056\\
573	39	-51.5028731994721\\
573	40	-52.6726398195049\\
573	41	-49.6125903328449\\
574	1	-57.4809765097941\\
574	2	-50.9667561117304\\
574	3	-49.9087699444447\\
574	4	-53.3822494343796\\
574	5	-85.9072560436613\\
574	6	-53.2615514604753\\
574	7	-49.068330280268\\
574	8	-49.369758327141\\
574	9	-53.7199143724717\\
574	10	-55.9770839891972\\
574	11	-50.52623454914\\
574	12	-48.359369804152\\
574	13	-47.3795849216211\\
574	14	-45.7414322426064\\
574	15	-44.7732979516601\\
574	16	-45.5525937359927\\
574	17	-42.5026943776588\\
574	18	-35.8675859037222\\
574	19	-30.3426147880459\\
574	20	-10.8776200938859\\
574	21	2.42811884848472\\
574	22	1.00028584407692\\
574	23	-1.27363140574099\\
574	24	-7.02575565338983\\
574	25	-2.51661925599175\\
574	26	-29.8856561932204\\
574	27	-39.0991420677204\\
574	28	-52.8843436568993\\
574	29	-58.9617869882581\\
574	30	-56.8706679522278\\
574	31	-63.2087854980842\\
574	32	-70.8448990259366\\
574	33	-70.1245508262152\\
574	34	-57.4669600359832\\
574	35	-53.1999478809271\\
574	36	-53.2662537370008\\
574	37	-58.8659842814123\\
574	38	-60.3002081565433\\
574	39	-52.1973377009848\\
574	40	-50.2369007646611\\
574	41	-52.438795237294\\
575	1	-40.9007706898833\\
575	2	-40.8847135960862\\
575	3	-40.0271701982323\\
575	4	-40.2128229232292\\
575	5	-40.9017625158529\\
575	6	-40.2388463718519\\
575	7	-39.4705033909382\\
575	8	-38.9275975840446\\
575	9	-39.7253554259264\\
575	10	-38.9277511245578\\
575	11	-37.4884876230405\\
575	12	-36.8195279270529\\
575	13	-36.8355795142116\\
575	14	-36.4168180407562\\
575	15	-33.678356749939\\
575	16	-32.3032847807471\\
575	17	-31.5110658566014\\
575	18	-29.6443729964039\\
575	19	-24.0594924453573\\
575	20	-7.69664955298218\\
575	21	1.36620574351124\\
575	22	-10.8160769695888\\
575	23	-8.75349814865531\\
575	24	-0.24432253818936\\
575	25	-2.9965053558402\\
575	26	-24.8847584420239\\
575	27	-29.8046366934622\\
575	28	-32.8522657720742\\
575	29	-33.8615693684237\\
575	30	-35.2130347330408\\
575	31	-36.1771804143984\\
575	32	-37.0168723080237\\
575	33	-37.8837698006877\\
575	34	-38.5352194866156\\
575	35	-39.1781800832561\\
575	36	-38.9739349062668\\
575	37	-39.7399471581584\\
575	38	-40.2707873535729\\
575	39	-40.4944086955297\\
575	40	-40.1304035448366\\
575	41	-40.1682276109557\\
576	1	-48.2803896687201\\
576	2	-43.6718365795163\\
576	3	-46.1685477778737\\
576	4	-44.3860684810069\\
576	5	-50.7713972320543\\
576	6	-43.8257014336298\\
576	7	-43.8320992897294\\
576	8	-44.4749267725093\\
576	9	-45.3815747790008\\
576	10	-46.1067506883069\\
576	11	-39.8739170171186\\
576	12	-44.3420100500174\\
576	13	-42.7686775931735\\
576	14	-41.2700270721205\\
576	15	-37.7313387059426\\
576	16	-36.4699336097277\\
576	17	-40.9237241835437\\
576	18	-33.9358201402359\\
576	19	-29.0267310119724\\
576	20	-25.9247521367065\\
576	21	-0.982199000247318\\
576	22	-1.56406142972125\\
576	23	-5.02753806794923\\
576	24	-0.984761049420467\\
576	25	-0.718911155592367\\
576	26	-29.327508636701\\
576	27	-32.5796246826301\\
576	28	-39.9437398668127\\
576	29	-40.1729777825205\\
576	30	-39.1260466864207\\
576	31	-42.7672825724646\\
576	32	-40.0114507961402\\
576	33	-47.6415562327066\\
576	34	-43.0027481231136\\
576	35	-44.088078201325\\
576	36	-43.2669761458988\\
576	37	-44.9453593832006\\
576	38	-49.556195053219\\
576	39	-43.1814639042653\\
576	40	-46.6304653152755\\
576	41	-44.21282685435\\
577	1	-51.350678907833\\
577	2	-48.3805213602089\\
577	3	-47.2707872884874\\
577	4	-49.1568638017809\\
577	5	-50.6952139314058\\
577	6	-47.3372311324574\\
577	7	-46.1317656199078\\
577	8	-48.5991753642384\\
577	9	-51.0487160377935\\
577	10	-47.1447285556681\\
577	11	-45.9362354262952\\
577	12	-48.9529264355441\\
577	13	-54.2085863348351\\
577	14	-46.702047079725\\
577	15	-43.4392714010293\\
577	16	-45.3154500496664\\
577	17	-57.8587257527428\\
577	18	-40.7737520035328\\
577	19	-38.0198752293937\\
577	20	-21.2541773730276\\
577	21	1.5877301388269\\
577	22	-3.05435257253383\\
577	23	-2.4403702159352\\
577	24	-1.93505318993199\\
577	25	-4.81045006317098\\
577	26	-27.521215546441\\
577	27	-35.0320261267166\\
577	28	-36.0514555509073\\
577	29	-38.1574560309651\\
577	30	-41.1393571733597\\
577	31	-41.9904461366305\\
577	32	-42.4416549777171\\
577	33	-44.6689749987538\\
577	34	-46.9870484148707\\
577	35	-46.1973761101602\\
577	36	-45.6690343944566\\
577	37	-47.2731537687688\\
577	38	-49.1463744931103\\
577	39	-47.3088785939562\\
577	40	-46.0891419092829\\
577	41	-47.6285841351378\\
578	1	-52.615692656544\\
578	2	-46.770736122852\\
578	3	-44.433593741966\\
578	4	-46.9931383602528\\
578	5	-55.6380131173317\\
578	6	-47.614505307176\\
578	7	-44.3364787074567\\
578	8	-46.1793720637943\\
578	9	-53.3922715734312\\
578	10	-46.387977050489\\
578	11	-42.577061620551\\
578	12	-43.5799587221435\\
578	13	-51.3136983656411\\
578	14	-47.1125377771468\\
578	15	-41.5399645270374\\
578	16	-41.80427949273\\
578	17	-49.6146631225116\\
578	18	-44.9296649464576\\
578	19	-38.7602517414485\\
578	20	-13.6959811296901\\
578	21	-2.87415616616735\\
578	22	-1.43686742446125\\
578	23	-2.08798843217609\\
578	24	-0.740451285896645\\
578	25	-0.405027525758795\\
578	26	-35.3232729285584\\
578	27	-32.1535117547044\\
578	28	-32.8207482050926\\
578	29	-37.6521770031686\\
578	30	-45.381175472677\\
578	31	-40.1924232796454\\
578	32	-38.8681693885757\\
578	33	-42.0063871775751\\
578	34	-48.4431092013369\\
578	35	-43.9570530318158\\
578	36	-41.8459873533375\\
578	37	-44.2252489685806\\
578	38	-51.7652286008567\\
578	39	-47.3631808600978\\
578	40	-44.1218048740188\\
578	41	-45.9036343279169\\
579	1	-54.5431046122639\\
579	2	-45.3675680910388\\
579	3	-44.7446290318237\\
579	4	-49.2766805716011\\
579	5	-62.8340960282396\\
579	6	-46.4348244509453\\
579	7	-43.4204222803946\\
579	8	-46.5963080301532\\
579	9	-61.2841336132193\\
579	10	-46.3288093432038\\
579	11	-42.7725352690059\\
579	12	-43.5895104600677\\
579	13	-52.9569755333392\\
579	14	-44.2112777099509\\
579	15	-39.1524734894355\\
579	16	-39.667200224946\\
579	17	-46.1970883518686\\
579	18	-41.2838469587459\\
579	19	-30.8416662739787\\
579	20	-14.5022774414021\\
579	21	1.18838005016021\\
579	22	-5.53005579615583\\
579	23	-0.916064772396317\\
579	24	-3.54763710515832\\
579	25	-4.31586652339243\\
579	26	-26.940452883602\\
579	27	-30.4600734638394\\
579	28	-35.595104115706\\
579	29	-47.157435600938\\
579	30	-45.5953976739826\\
579	31	-39.6170340021745\\
579	32	-39.8983705735364\\
579	33	-46.8761814105889\\
579	34	-50.4615964222636\\
579	35	-43.4075246726668\\
579	36	-43.219781324533\\
579	37	-47.5930494922332\\
579	38	-58.51657999626\\
579	39	-45.3586093911567\\
579	40	-43.664398235199\\
579	41	-48.0567327486707\\
580	1	-40.9568401464223\\
580	2	-43.2749845677482\\
580	3	-49.2609218420654\\
580	4	-41.9348892913263\\
580	5	-40.0803001389433\\
580	6	-43.5680432862438\\
580	7	-46.6068258815406\\
580	8	-42.3292974413115\\
580	9	-39.1226276393754\\
580	10	-41.1816498775532\\
580	11	-48.453689642817\\
580	12	-40.2099665954624\\
580	13	-37.9099554275433\\
580	14	-37.6366539970213\\
580	15	-43.0186920856676\\
580	16	-40.2970448405002\\
580	17	-33.0568415015259\\
580	18	-33.3517041560424\\
580	19	-34.4248710654751\\
580	20	-19.3075478831744\\
580	21	-3.31712659027797\\
580	22	-0.753914285956786\\
580	23	0.689541349556564\\
580	24	-2.41343430819276\\
580	25	-3.84425819673707\\
580	26	-25.8458801730841\\
580	27	-33.4096206162806\\
580	28	-36.8604310895643\\
580	29	-33.212177482451\\
580	30	-34.1336762589695\\
580	31	-40.8735313008435\\
580	32	-41.5777140140621\\
580	33	-38.2176593614059\\
580	34	-37.5760138333336\\
580	35	-41.8521068188803\\
580	36	-48.4293287896091\\
580	37	-40.0205612449316\\
580	38	-39.9523751734593\\
580	39	-42.2861561531112\\
580	40	-47.0677678290832\\
580	41	-43.3727385736433\\
581	1	-40.3021872987264\\
581	2	-39.6629960152649\\
581	3	-38.279062202601\\
581	4	-37.9301290473727\\
581	5	-40.2988999434887\\
581	6	-40.173219959775\\
581	7	-37.1671109955687\\
581	8	-37.4620864576984\\
581	9	-39.3995767938591\\
581	10	-38.6549834504323\\
581	11	-36.6535109504965\\
581	12	-35.297608539684\\
581	13	-36.4526319886839\\
581	14	-37.7471532030786\\
581	15	-33.318098967118\\
581	16	-31.5728301469758\\
581	17	-32.9794831375827\\
581	18	-32.5071659812992\\
581	19	-27.8384925495702\\
581	20	-23.1627186857877\\
581	21	-4.64402663122057\\
581	22	-8.88483781014135\\
581	23	-7.68110435001821\\
581	24	-2.72158103185721\\
581	25	2.04320011312958\\
581	26	-23.0951982685103\\
581	27	-26.5758731022688\\
581	28	-28.925079434641\\
581	29	-30.8362502801876\\
581	30	-33.8448569576891\\
581	31	-34.393599991213\\
581	32	-33.4025170575369\\
581	33	-35.2584851532154\\
581	34	-37.8087690899247\\
581	35	-37.1577969647416\\
581	36	-36.695570173421\\
581	37	-37.0677076166537\\
581	38	-39.0145903423875\\
581	39	-39.9659509766892\\
581	40	-37.5134711954896\\
581	41	-37.7453205895937\\
582	1	-39.0713040581836\\
582	2	-40.0731930668278\\
582	3	-40.4354101604275\\
582	4	-39.3288720000996\\
582	5	-38.429039685607\\
582	6	-38.3530602421735\\
582	7	-38.2444740859019\\
582	8	-37.5080690718058\\
582	9	-37.0277013439281\\
582	10	-37.3672346272541\\
582	11	-37.4921663111675\\
582	12	-36.0964602165126\\
582	13	-34.4573513320247\\
582	14	-33.5390687990813\\
582	15	-32.663546451424\\
582	16	-30.9319047965249\\
582	17	-28.9631933029025\\
582	18	-27.3591300235247\\
582	19	-24.7849344279265\\
582	20	-15.644316976489\\
582	21	-7.38255288273665\\
582	22	-2.2259764926143\\
582	23	0.104714810779926\\
582	24	-5.27796127462676\\
582	25	-1.23477518701066\\
582	26	-29.0169721300353\\
582	27	-32.9233076103839\\
582	28	-35.3607042859384\\
582	29	-35.4068203549231\\
582	30	-35.571154707107\\
582	31	-36.4232998138956\\
582	32	-36.7544417640013\\
582	33	-36.4818294851088\\
582	34	-36.8741398208784\\
582	35	-38.3165792755991\\
582	36	-39.6353477912104\\
582	37	-39.4626298027433\\
582	38	-39.0913578343927\\
582	39	-39.3779682350929\\
582	40	-39.4355320911175\\
582	41	-38.7478513793684\\
583	1	-44.7681066330599\\
583	2	-46.6033114549166\\
583	3	-47.0760515977564\\
583	4	-45.5969501386593\\
583	5	-44.924193640677\\
583	6	-45.5724645481566\\
583	7	-45.4922932825612\\
583	8	-43.7990043260253\\
583	9	-43.1982955649797\\
583	10	-44.2237196849173\\
583	11	-44.6197828030091\\
583	12	-42.7065276782978\\
583	13	-41.011167147711\\
583	14	-40.6051863688017\\
583	15	-40.0355696465893\\
583	16	-37.6936154784039\\
583	17	-35.4677774826058\\
583	18	-33.808237165777\\
583	19	-30.0506767740564\\
583	20	-36.6844884123216\\
583	21	-8.55325109213631\\
583	22	-4.4792190035117\\
583	23	0.538406456807746\\
583	24	-5.02049865574906\\
583	25	-0.264784440010561\\
583	26	-29.1994779197657\\
583	27	-36.3052626780908\\
583	28	-38.8458286299358\\
583	29	-38.4654871582719\\
583	30	-39.2307720466242\\
583	31	-41.4427450274809\\
583	32	-42.322274047339\\
583	33	-41.7978503398986\\
583	34	-42.798651192718\\
583	35	-45.284885925313\\
583	36	-46.2049723034344\\
583	37	-44.7262291437731\\
583	38	-44.1751506577756\\
583	39	-45.3204189559054\\
583	40	-46.0182659472072\\
583	41	-44.9752559750421\\
584	1	-43.417518858251\\
584	2	-42.7645841152119\\
584	3	-43.2735618741369\\
584	4	-43.2898508429737\\
584	5	-42.6809373972212\\
584	6	-43.2203147941932\\
584	7	-42.6387651738423\\
584	8	-42.250671288559\\
584	9	-42.5071638375667\\
584	10	-41.524349200267\\
584	11	-41.3355306759389\\
584	12	-41.0219216107201\\
584	13	-39.881775014121\\
584	14	-39.6387193721925\\
584	15	-38.6007712625502\\
584	16	-37.403698011156\\
584	17	-36.5560694294147\\
584	18	-34.7697039474007\\
584	19	-33.4145697975162\\
584	20	-18.9079575283525\\
584	21	-17.1357050184209\\
584	22	0.284015857950303\\
584	23	2.6165895372478\\
584	24	-3.78423171488967\\
584	25	2.81736362669825\\
584	26	-26.049108363213\\
584	27	-29.9614791216603\\
584	28	-33.6297058549168\\
584	29	-34.7783051781982\\
584	30	-36.3167507143903\\
584	31	-38.156829149555\\
584	32	-38.2743030692392\\
584	33	-39.692826771737\\
584	34	-40.4613820001482\\
584	35	-40.4511200211186\\
584	36	-41.7705026358794\\
584	37	-41.7366456045397\\
584	38	-41.9445601840789\\
584	39	-42.9262522072071\\
584	40	-42.4291586784799\\
584	41	-42.9269241401374\\
585	1	-43.0779852980911\\
585	2	-42.8330414321952\\
585	3	-45.1996685103137\\
585	4	-43.2688438770725\\
585	5	-46.095995615084\\
585	6	-47.0957777063349\\
585	7	-17.9231083708946\\
585	8	-4.11189848948083\\
585	9	-7.3364186175104\\
585	10	-0.548927363205215\\
585	11	1.05045270824341\\
585	12	-9.87722192939156\\
585	13	-23.204811188452\\
585	14	-32.6741721655362\\
585	15	-38.3630631898614\\
585	16	-40.8170717476322\\
585	17	-35.5600932809371\\
585	18	-31.5490387930451\\
585	19	-7.56108759283863\\
585	20	0.314021225697911\\
585	21	1.88053225005573\\
585	22	-0.855516891789667\\
585	23	-13.7539368606639\\
585	24	0.311187157784413\\
585	25	-11.9587241086277\\
585	26	-30.4477503314136\\
585	27	-37.3420866477241\\
585	28	-38.5445389002969\\
585	29	-39.3376008248395\\
585	30	-40.2611402806571\\
585	31	-40.8796122978075\\
585	32	-41.0710085835003\\
585	33	-41.85157021422\\
585	34	-42.1077281828056\\
585	35	-42.0311768748635\\
585	36	-43.070181698869\\
585	37	-42.4097608320626\\
585	38	-42.9522776168684\\
585	39	-43.4439699806259\\
585	40	-42.4349285575584\\
585	41	-43.9406892080594\\
586	1	-38.1978125992422\\
586	2	-36.6949725724284\\
586	3	-34.8042643489108\\
586	4	-33.5627998693089\\
586	5	-32.4877432007222\\
586	6	-30.0932884087964\\
586	7	-11.3308052022114\\
586	8	1.1464311971683\\
586	9	3.78095551492937\\
586	10	1.99089086586273\\
586	11	-16.1129941097037\\
586	12	-0.728102056721591\\
586	13	-17.6638872977589\\
586	14	-25.6653072865896\\
586	15	-27.5979365822035\\
586	16	-28.0301958692822\\
586	17	-27.0713758033185\\
586	18	-23.7911594088393\\
586	19	-7.47075594032266\\
586	20	-7.48503450149797\\
586	21	-2.05327936258151\\
586	22	-14.2328013156011\\
586	23	1.05239962557323\\
586	24	-5.86203497747899\\
586	25	-8.08913657053534\\
586	26	-29.4629247375994\\
586	27	-32.9943287269979\\
586	28	-34.4706482358942\\
586	29	-35.3390656936134\\
586	30	-35.3802543448078\\
586	31	-34.9958122454088\\
586	32	-35.5196256521901\\
586	33	-37.158598878382\\
586	34	-38.4896933924577\\
586	35	-38.2252904503404\\
586	36	-37.287686019635\\
586	37	-36.9486710112005\\
586	38	-37.0644747084084\\
586	39	-37.0607699424744\\
586	40	-37.4042516379142\\
586	41	-38.0398058689871\\
587	1	-46.000482191468\\
587	2	-44.4508235830166\\
587	3	-41.2173225542877\\
587	4	-40.3600523055364\\
587	5	-41.3470003591334\\
587	6	-40.9049877927969\\
587	7	-24.584109126238\\
587	8	-2.07050453999638\\
587	9	-2.01945296697611\\
587	10	-1.8202622741943\\
587	11	-3.41305340185449\\
587	12	-0.965489932832921\\
587	13	-26.1897914761919\\
587	14	-36.0021195280887\\
587	15	-43.9657644338817\\
587	16	-39.0967573158623\\
587	17	-37.5939824607788\\
587	18	-41.1641596151122\\
587	19	-1.03087637773517\\
587	20	-3.41170326274008\\
587	21	-0.291956697965285\\
587	22	-0.447171147353592\\
587	23	-6.16649468215867\\
587	24	-2.15893535180455\\
587	25	-1.8760789269223\\
587	26	-24.5560936896252\\
587	27	-30.1765884275084\\
587	28	-32.6480942309231\\
587	29	-35.068206347096\\
587	30	-38.1982199813349\\
587	31	-39.3264973892049\\
587	32	-38.7096369717741\\
587	33	-39.5487441014876\\
587	34	-42.0298458679557\\
587	35	-42.7542140877278\\
587	36	-41.3451045702694\\
587	37	-41.632717022308\\
587	38	-44.2265848883597\\
587	39	-45.5347938829199\\
587	40	-43.3722656542547\\
587	41	-43.084633031728\\
588	1	-43.7305396316227\\
588	2	-46.5808503091889\\
588	3	-44.3211438096817\\
588	4	-46.3531710346244\\
588	5	-45.2764981968605\\
588	6	-39.7056171423703\\
588	7	-32.5860030142128\\
588	8	-39.1418054994239\\
588	9	-26.1734274048759\\
588	10	-24.2745159106012\\
588	11	-32.2359846217021\\
588	12	-25.7821793156305\\
588	13	-34.6806608664913\\
588	14	-37.1112306214636\\
588	15	-44.7610597172584\\
588	16	-37.4239928703118\\
588	17	-35.9662473085373\\
588	18	-35.7679694200578\\
588	19	-23.5907845111836\\
588	20	-23.8722613980186\\
588	21	0.933607411760998\\
588	22	-14.0363772652282\\
588	23	1.11412862266788\\
588	24	-7.83666615119636\\
588	25	-2.13037757162539\\
588	26	-28.9801316333011\\
588	27	-33.9726335617841\\
588	28	-38.6447453294393\\
588	29	-38.7387628913747\\
588	30	-37.4528562365322\\
588	31	-39.8665167092103\\
588	32	-43.9780684873379\\
588	33	-41.6280887965394\\
588	34	-41.6637189982332\\
588	35	-43.5610233785008\\
588	36	-43.8573774933636\\
588	37	-45.3709917067091\\
588	38	-44.1329807125699\\
588	39	-42.6461861835801\\
588	40	-46.3717150683961\\
588	41	-46.7083014355388\\
589	1	-39.4848404521188\\
589	2	-38.5349795633762\\
589	3	-39.0046661892359\\
589	4	-39.8531963988437\\
589	5	-39.9783200312264\\
589	6	-37.9200476102343\\
589	7	-38.337623266244\\
589	8	-39.0218182591191\\
589	9	-38.5537973782349\\
589	10	-37.1609797737555\\
589	11	-36.07616936339\\
589	12	-37.3442488301998\\
589	13	-36.27956311801\\
589	14	-34.4273070529346\\
589	15	-33.0555609892906\\
589	16	-32.8021793195125\\
589	17	-32.3456661444183\\
589	18	-28.5364588357621\\
589	19	-25.1800241947302\\
589	20	-9.90401758437322\\
589	21	-1.1980206560869\\
589	22	-7.64036828178801\\
589	23	-2.28937500252709\\
589	24	-4.59579717077416\\
589	25	-3.20091112978761\\
589	26	-25.436011392952\\
589	27	-27.7274913877581\\
589	28	-30.8484866349615\\
589	29	-33.7921817943784\\
589	30	-33.6331419424224\\
589	31	-34.2941690792745\\
589	32	-35.0506715805182\\
589	33	-37.6345226669672\\
589	34	-37.3848798986602\\
589	35	-36.6144677521895\\
589	36	-37.7792216910118\\
589	37	-38.882675358878\\
589	38	-39.5736649041768\\
589	39	-38.0014844081554\\
589	40	-38.6247756218381\\
589	41	-40.0206030361234\\
590	1	-44.6440283469589\\
590	2	-56.4639085721575\\
590	3	-44.4058437049692\\
590	4	-41.6810770190069\\
590	5	-45.1725393906739\\
590	6	-60.0897914967289\\
590	7	-46.6199797570184\\
590	8	-40.858320056476\\
590	9	-42.4266598452552\\
590	10	-59.2819547502334\\
590	11	-45.4824587173084\\
590	12	-40.569282554683\\
590	13	-39.9431974671675\\
590	14	-49.4392061204854\\
590	15	-41.3852148987709\\
590	16	-36.4770408913558\\
590	17	-37.6380548801146\\
590	18	-48.659639326937\\
590	19	-32.3370007391612\\
590	20	-13.6240115148424\\
590	21	0.0603383767098369\\
590	22	3.50890621925351\\
590	23	-1.20683972549143\\
590	24	-1.46699854858602\\
590	25	0.867638160607894\\
590	26	-29.9364746386337\\
590	27	-38.6729811200002\\
590	28	-34.2902477663132\\
590	29	-33.7270773887679\\
590	30	-37.636935624276\\
590	31	-47.0217357705437\\
590	32	-39.6416376628661\\
590	33	-38.8146175638513\\
590	34	-41.7602303310722\\
590	35	-52.2517955539997\\
590	36	-43.0847920576323\\
590	37	-40.1552427057353\\
590	38	-43.6298269379403\\
590	39	-57.4918558865668\\
590	40	-47.2649565798856\\
590	41	-41.5226523479543\\
591	1	-46.041971773771\\
591	2	-51.9979962051921\\
591	3	-46.366845000904\\
591	4	-43.3550770565108\\
591	5	-44.5855089518042\\
591	6	-50.8059418008305\\
591	7	-49.1437346824235\\
591	8	-44.3034662065611\\
591	9	-44.5086451937541\\
591	10	-50.636972929734\\
591	11	-50.0433646655977\\
591	12	-43.2011337354555\\
591	13	-42.0973905593701\\
591	14	-45.4398162269482\\
591	15	-45.6207434082031\\
591	16	-38.8618089568826\\
591	17	-35.5289254790771\\
591	18	-34.2991438151893\\
591	19	-33.705298659695\\
591	20	-16.3872878683585\\
591	21	-1.93011645533264\\
591	22	-5.07044269047519\\
591	23	-2.20815812791466\\
591	24	-1.71359966569914\\
591	25	-2.1791945756307\\
591	26	-36.3162427237599\\
591	27	-42.3778085904347\\
591	28	-36.4008815369482\\
591	29	-37.4418055219429\\
591	30	-43.971257877545\\
591	31	-48.9462123695153\\
591	32	-41.0234558406601\\
591	33	-40.0416793830318\\
591	34	-43.4890351092185\\
591	35	-51.1739632302656\\
591	36	-45.0509882254002\\
591	37	-42.4742382868392\\
591	38	-44.4602616873105\\
591	39	-52.8754172438455\\
591	40	-49.8868130114051\\
591	41	-45.2406324258327\\
592	1	-49.9972180339786\\
592	2	-42.7305238078911\\
592	3	-42.8910420632268\\
592	4	-50.1721321490734\\
592	5	-49.2067981780982\\
592	6	-42.9593743748042\\
592	7	-42.8456278633345\\
592	8	-47.6127932812049\\
592	9	-49.5748404851637\\
592	10	-42.647297886286\\
592	11	-40.6480714395968\\
592	12	-43.5083004959209\\
592	13	-50.5649128530568\\
592	14	-39.4538354484511\\
592	15	-36.3687740171276\\
592	16	-39.6011891321447\\
592	17	-44.7630773467834\\
592	18	-32.0309514032514\\
592	19	-28.4902415104901\\
592	20	-23.2402726412114\\
592	21	-3.002523147222\\
592	22	-2.37713059599869\\
592	23	0.392760242112511\\
592	24	-3.23406657542826\\
592	25	1.34172589664865\\
592	26	-52.7178368141997\\
592	27	-36.1524495864384\\
592	28	-35.7100468432286\\
592	29	-41.2673290410998\\
592	30	-49.0297179937141\\
592	31	-39.4573832625559\\
592	32	-39.0771141485603\\
592	33	-45.6357777557633\\
592	34	-49.5110941728276\\
592	35	-41.5032845420917\\
592	36	-41.6949839893774\\
592	37	-48.3204930904036\\
592	38	-50.2596378950896\\
592	39	-43.7464241905814\\
592	40	-43.3401325383858\\
592	41	-47.3491876084633\\
593	1	-43.4563141593232\\
593	2	-46.3688250366598\\
593	3	-51.4055933733007\\
593	4	-45.7282994427446\\
593	5	-43.4519107985083\\
593	6	-46.8446705156653\\
593	7	-47.4851605221683\\
593	8	-44.5237095289891\\
593	9	-43.9434982952554\\
593	10	-43.5239265339189\\
593	11	-44.0212724078898\\
593	12	-44.6722343465408\\
593	13	-42.3242123137702\\
593	14	-38.8860649253381\\
593	15	-41.1546031727189\\
593	16	-44.0546392913739\\
593	17	-36.9998362421047\\
593	18	-32.6621855023268\\
593	19	-31.0049241277102\\
593	20	-18.0153313538841\\
593	21	-0.977993959281971\\
593	22	-1.59987885708422\\
593	23	1.94664811173997\\
593	24	-1.641464080367\\
593	25	-0.579846611991465\\
593	26	-49.8159778344046\\
593	27	-39.3252240667648\\
593	28	-38.1051071774087\\
593	29	-40.7933312182007\\
593	30	-40.0359166567126\\
593	31	-41.9738865862333\\
593	32	-46.2738857581021\\
593	33	-44.1360478485261\\
593	34	-41.3617452794219\\
593	35	-45.8333083098021\\
593	36	-50.1216236150133\\
593	37	-44.3440084782534\\
593	38	-43.539165929426\\
593	39	-47.5351814248194\\
593	40	-47.7131378899002\\
593	41	-45.2781733611362\\
594	1	-46.0746901637531\\
594	2	-50.8236909697243\\
594	3	-64.4647106426574\\
594	4	-53.6984776367698\\
594	5	-46.9055063097843\\
594	6	-48.2155757915331\\
594	7	-61.0912919644559\\
594	8	-51.2061760563783\\
594	9	-47.7321197974521\\
594	10	-46.3030379021434\\
594	11	-57.2541161398286\\
594	12	-47.4104357418772\\
594	13	-46.2726697595506\\
594	14	-44.4667241141823\\
594	15	-52.6907731464547\\
594	16	-43.0900194897792\\
594	17	-40.1872913662744\\
594	18	-39.3503382546918\\
594	19	-41.7612993875296\\
594	20	-10.073501681728\\
594	21	-3.08659496605928\\
594	22	-3.39742676987774\\
594	23	-4.76908711414252\\
594	24	1.59343822080272\\
594	25	-3.3908724469395\\
594	26	-33.0989924104791\\
594	27	-39.717182059563\\
594	28	-45.9955483558452\\
594	29	-42.4803814787697\\
594	30	-40.1898863359659\\
594	31	-46.8236320876445\\
594	32	-67.312619020131\\
594	33	-49.7552639869693\\
594	34	-43.6790152153278\\
594	35	-47.2562916911634\\
594	36	-64.4775670443776\\
594	37	-53.5663783010516\\
594	38	-46.8206107226187\\
594	39	-47.2064825082524\\
594	40	-59.0021636472563\\
594	41	-52.1305620750656\\
595	1	-43.2086520944086\\
595	2	-45.6860441022853\\
595	3	-48.5767442697324\\
595	4	-44.8945021852782\\
595	5	-43.4610285484232\\
595	6	-45.7394581561841\\
595	7	-48.2014533563231\\
595	8	-44.094780424239\\
595	9	-42.4785933707106\\
595	10	-44.8624695250399\\
595	11	-47.6410172395565\\
595	12	-42.2281008313408\\
595	13	-40.0736435696501\\
595	14	-42.4787614235172\\
595	15	-46.6123999230304\\
595	16	-38.611970899816\\
595	17	-35.4671269959903\\
595	18	-38.1662668412056\\
595	19	-39.4350950811385\\
595	20	-12.7002562208506\\
595	21	-2.97907076737172\\
595	22	-1.38281472477097\\
595	23	3.90446643505898\\
595	24	1.84187984699962\\
595	25	0.902660325655927\\
595	26	-24.1973610532083\\
595	27	-32.0425231007993\\
595	28	-39.1123981365888\\
595	29	-36.2905510469\\
595	30	-35.9884257386145\\
595	31	-39.4129250683818\\
595	32	-44.150707918106\\
595	33	-41.4026171627178\\
595	34	-40.3029766961701\\
595	35	-42.8290873264525\\
595	36	-46.4927422515762\\
595	37	-43.7927956575872\\
595	38	-42.4917200028921\\
595	39	-44.768283501732\\
595	40	-48.041966719571\\
595	41	-44.7765494125801\\
596	1	-43.2421986345668\\
596	2	-44.9571430631307\\
596	3	-47.4919980653458\\
596	4	-44.3909144030266\\
596	5	-42.0890121561092\\
596	6	-42.7955110611836\\
596	7	-45.0844370211885\\
596	8	-42.9121548584287\\
596	9	-40.227927932051\\
596	10	-40.2933059427941\\
596	11	-42.255782958406\\
596	12	-40.7370358562995\\
596	13	-37.6856288017602\\
596	14	-37.0138669738398\\
596	15	-38.3901552629761\\
596	16	-37.2783104627027\\
596	17	-33.2216262173522\\
596	18	-30.3405225041187\\
596	19	-27.7945743148175\\
596	20	-24.4447566274632\\
596	21	-1.66516363844357\\
596	22	-2.11032237928188\\
596	23	2.48216710685677\\
596	24	3.72616002371116\\
596	25	0.619651454779165\\
596	26	-25.0196677182299\\
596	27	-32.8663662386231\\
596	28	-35.2751662905196\\
596	29	-35.5693866040501\\
596	30	-37.6162113300918\\
596	31	-41.8924408489264\\
596	32	-43.6774543589087\\
596	33	-41.0948980019495\\
596	34	-40.7042159511562\\
596	35	-43.1642880716269\\
596	36	-45.7677649601254\\
596	37	-43.0172372963055\\
596	38	-41.4534458429936\\
596	39	-42.831818740921\\
596	40	-45.409410935571\\
596	41	-43.39407765394\\
597	1	-42.2358389702135\\
597	2	-42.3036002388042\\
597	3	-41.8966653948364\\
597	4	-42.069896291391\\
597	5	-42.3956902995508\\
597	6	-41.8306558491602\\
597	7	-40.9959723079746\\
597	8	-41.3473531630109\\
597	9	-41.5449574455896\\
597	10	-40.2422653124641\\
597	11	-39.2611107041509\\
597	12	-39.6631675344961\\
597	13	-39.2319604081641\\
597	14	-37.2209721815778\\
597	15	-36.2148228232899\\
597	16	-36.1815556065331\\
597	17	-34.1855061999474\\
597	18	-31.1011914036869\\
597	19	-29.5577266604429\\
597	20	-21.3227050594576\\
597	21	-1.73529857588666\\
597	22	0.658737845245378\\
597	23	1.3621870842136\\
597	24	-1.13566580229235\\
597	25	2.31358714654591\\
597	26	-28.3716265097189\\
597	27	-31.0981661886607\\
597	28	-33.8997724109544\\
597	29	-35.6360678795846\\
597	30	-36.5666868207014\\
597	31	-37.600595671599\\
597	32	-38.3534611871319\\
597	33	-39.2246309789972\\
597	34	-40.1496581666549\\
597	35	-40.5298250469153\\
597	36	-40.3518531747603\\
597	37	-41.1717388907062\\
597	38	-42.189843998796\\
597	39	-41.8405349524793\\
597	40	-41.2213092183781\\
597	41	-42.2024617558124\\
598	1	-49.2292758220268\\
598	2	-49.2626061916817\\
598	3	-46.7128711471089\\
598	4	-50.649443813947\\
598	5	-48.5187670857271\\
598	6	-51.5371365797113\\
598	7	-46.0547326254766\\
598	8	-51.4853018113294\\
598	9	-47.2095747695099\\
598	10	-53.93438739302\\
598	11	-44.7364250186702\\
598	12	-50.4201865046707\\
598	13	-45.0886260200957\\
598	14	-53.6185520664978\\
598	15	-42.3318681822638\\
598	16	-44.513017750721\\
598	17	-40.405978601194\\
598	18	-39.4001510481655\\
598	19	-32.0797607879996\\
598	20	-14.7634599490235\\
598	21	-2.0827240964396\\
598	22	-0.0560502051250658\\
598	23	-1.77762435135185\\
598	24	-4.34450771441394\\
598	25	-2.11094770915021\\
598	26	-27.2073726511991\\
598	27	-30.8739101001144\\
598	28	-35.1187559936833\\
598	29	-37.9993685449899\\
598	30	-41.3614408678691\\
598	31	-40.6104060573532\\
598	32	-41.492333914967\\
598	33	-44.3302058470174\\
598	34	-45.3728357279723\\
598	35	-45.8044742007524\\
598	36	-44.181100296832\\
598	37	-48.1633379295697\\
598	38	-47.0089528721651\\
598	39	-49.6666063499636\\
598	40	-45.4710489732323\\
598	41	-50.5910829180079\\
599	1	-42.800416542739\\
599	2	-43.0384288626341\\
599	3	-45.003396263938\\
599	4	-45.0242821378132\\
599	5	-42.9746175901008\\
599	6	-42.6447631276392\\
599	7	-44.3562734031919\\
599	8	-44.7713995827136\\
599	9	-42.3434426256283\\
599	10	-41.3648590121745\\
599	11	-42.6669324206621\\
599	12	-43.5112891248444\\
599	13	-40.7114488324582\\
599	14	-38.8464593740647\\
599	15	-39.3825033565596\\
599	16	-40.5637765680566\\
599	17	-37.2826431079963\\
599	18	-33.2576188302483\\
599	19	-29.7001558457099\\
599	20	-13.2553555215217\\
599	21	-9.01375559903625\\
599	22	0.446048980554478\\
599	23	3.73331153423437\\
599	24	-5.6965230431695\\
599	25	-9.0808520298064\\
599	26	-26.0981953445817\\
599	27	-30.8628421784071\\
599	28	-34.6027121966344\\
599	29	-35.8012703613773\\
599	30	-36.1087509152637\\
599	31	-37.7687821209547\\
599	32	-40.3560246532017\\
599	33	-40.7856157829312\\
599	34	-39.9831024315203\\
599	35	-40.7656632368032\\
599	36	-43.0205253402067\\
599	37	-43.4830724435718\\
599	38	-42.097922498316\\
599	39	-42.2453244629205\\
599	40	-44.2184077882797\\
599	41	-44.9392906258117\\
};
\draw [draw=red, thick] (axis cs:0.5,19.5) rectangle (axis cs:599.5,25.5);
\node[anchor=south, text=red] at (axis cs:300,26) {Data};


\draw [draw=blue, thick] (axis cs:0.5,11) rectangle (axis cs:62,32);
\node[anchor=south west, text=blue, align=left] at (axis cs:-12,31.3) {SSB};

\draw [draw=orange, thick] (axis cs:358.5,6.5) rectangle (axis cs:364,12.5);
\node[anchor=north, text=orange] at (axis cs:359,6.5) {PDCCH};

\end{axis}

\end{tikzpicture}%

==> figures/total_rate_app_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=50,
style={font=\footnotesize\color{white!15!black}},
xlabel={$U$},
xlabel near ticks,
ymin=0,
ymax=2600,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Rate},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, clip mode=individual, forget plot]
  table[row sep=crcr]{%
1	98.122\\
2	196.834\\
3	302.523\\
4	409.368\\
5	503.423\\
6	609.383\\
7	705.134\\
8	809.332\\
9	914.743\\
10	1016.871\\
11	1107.509\\
12	1208.799\\
13	1317.039\\
14	1407.106\\
15	1497.901\\
16	1576.273\\
17	1651.192\\
18	1715.023\\
19	1774.126\\
20	1836.187\\
21	1897.504\\
22	1957.585\\
23	2017.939\\
24	2078.908\\
25	2137.351\\
26	2197.723\\
27	2258.341\\
28	2318.26\\
29	2377.654\\
30	2438.23\\
31	2498.644\\
32	2557.732\\
33	2558.407\\
34	2557.741\\
35	2558.461\\
36	2558.11\\
37	2557.738\\
38	2558.149\\
39	2557.843\\
40	2557.981\\
41	2558.221\\
42	2557.888\\
43	2558.503\\
44	2558.38\\
45	2558.332\\
46	2558.194\\
47	2558.155\\
48	2558.446\\
49	2558.158\\
50	2558.44\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, clip mode=individual, forget plot]
  table[row sep=crcr]{%
1	97.3755\\
2	201.8355\\
3	303.6825\\
4	402.747\\
5	505.443\\
6	604.413\\
7	709.83\\
8	812.4135\\
9	914.2605\\
10	958.848\\
11	960\\
12	960\\
13	960\\
14	960\\
15	960\\
16	960\\
17	960\\
18	960\\
19	960\\
20	960\\
21	960\\
22	960\\
23	960\\
24	960\\
25	960\\
26	960\\
27	960\\
28	960\\
29	960\\
30	960\\
31	960\\
32	960\\
33	960\\
34	960\\
35	960\\
36	960\\
37	960\\
38	960\\
39	960\\
40	960\\
41	960\\
42	960\\
43	960\\
44	960\\
45	960\\
46	960\\
47	960\\
48	960\\
49	960\\
50	960\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	960\\
5.33333333333333	960\\
32	2560\\
50	2560\\
};


\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	100\\
2	200\\
3	300\\
4	400\\
5	500\\
6	600\\
7	700\\
8	800\\
9	900\\
10	1000\\
11	1100\\
12	1200\\
13	1271.8\\
14	1320.4\\
15	1369\\
16	1417.6\\
17	1466.2\\
18	1514.8\\
19	1563.4\\
20	1612\\
21	1660.6\\
22	1709.2\\
23	1757.8\\
24	1806.4\\
25	1855\\
26	1903.6\\
27	1952.2\\
28	2000.8\\
29	2049.4\\
30	2098\\
31	2146.6\\
32	2195.2\\
33	2205.118\\
34	2215.036\\
35	2224.954\\
36	2234.872\\
37	2244.79\\
38	2254.708\\
39	2264.626\\
40	2274.544\\
41	2284.462\\
42	2294.38\\
43	2304.298\\
44	2314.216\\
45	2324.134\\
46	2334.052\\
47	2343.97\\
48	2353.888\\
49	2363.806\\
50	2373.724\\
};

\end{axis}


\end{tikzpicture}%

==> figures/total_rate_app_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=50,
style={font=\footnotesize\color{white!15!black}},
xlabel={$U$},
xlabel near ticks,
ymin=0,
ymax=2600,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Rate},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, clip mode=individual, forget plot]
  table[row sep=crcr]{%
1	51.07\\
2	104.298\\
3	156.116\\
4	207.9\\
5	264.911\\
6	309.996\\
7	359.257\\
8	414.894\\
9	464.205\\
10	519.149\\
11	567.161\\
12	616.599\\
13	669.299\\
14	726.945\\
15	774.993\\
16	826.315\\
17	872.98\\
18	925.019\\
19	982.917\\
20	1025.65\\
21	1076.028\\
22	1126.185\\
23	1179.178\\
24	1233.439\\
25	1285.25\\
26	1343.842\\
27	1387.603\\
28	1445.505\\
29	1502.853\\
30	1549.999\\
31	1601.508\\
32	1644.957\\
33	1695.274\\
34	1753.753\\
35	1796.674\\
36	1848.388\\
37	1891.579\\
38	1940.053\\
39	1964.29\\
40	2000.665\\
41	2033.569\\
42	2064.022\\
43	2091.247\\
44	2114.167\\
45	2142.457\\
46	2168.383\\
47	2188.402\\
48	2208.625\\
49	2232.376\\
50	2254.393\\
};


\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, clip mode=individual, forget plot]
  table[row sep=crcr]{%
1	51.7335\\
2	101.418\\
3	153.09\\
4	205.5615\\
5	255.789\\
6	310.869\\
7	354.726\\
8	405.1845\\
9	463.671\\
10	508.167\\
11	561.1815\\
12	613.7115\\
13	665.9175\\
14	709.0365\\
15	766.368\\
16	810.8475\\
17	863.3355\\
18	914.883\\
19	959.6145\\
20	960\\
21	960\\
22	959.9505\\
23	960\\
24	960\\
25	960\\
26	960\\
27	960\\
28	960\\
29	960\\
30	960\\
31	960\\
32	960\\
33	960\\
34	960\\
35	960\\
36	960\\
37	960\\
38	960\\
39	960\\
40	960\\
41	960\\
42	960\\
43	960\\
44	960\\
45	960\\
46	960\\
47	960\\
48	960\\
49	960\\
50	960\\
};


\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	960\\
5.33333333333333	960\\
32	2560\\
50	2560\\
};


\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	50\\
2	100\\
3	150\\
4	200\\
5	250\\
6	300\\
7	350\\
8	400\\
9	450\\
10	500\\
11	550\\
12	600\\
13	650\\
14	700\\
15	750\\
16	800\\
17	850\\
18	900\\
19	950\\
20	1000\\
21	1050\\
22	1100\\
23	1150\\
24	1200\\
25	1250\\
26	1300\\
27	1350\\
28	1400\\
29	1450\\
30	1500\\
31	1550\\
32	1600\\
33	1650\\
34	1700\\
35	1750\\
36	1800\\
37	1850\\
38	1900\\
39	1948.504\\
40	1965.376\\
41	1982.248\\
42	1999.12\\
43	2015.992\\
44	2032.864\\
45	2049.736\\
46	2066.608\\
47	2083.48\\
48	2100.352\\
49	2117.224\\
50	2134.096\\
};


\end{axis}


\end{tikzpicture}%

==> figures/total_rate_app_500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=50,
style={font=\footnotesize\color{white!15!black}},
xlabel={$U$},
xlabel near ticks,
ymin=0,
ymax=2600,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Rate},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]


\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, clip mode=individual, forget plot]
  table[row sep=crcr]{%
1	497.919\\
2	754.95\\
3	819.829\\
4	879.94\\
5	939.88\\
6	999.88\\
7	1059.88\\
8	1119.907\\
9	1179.301\\
10	1239.937\\
11	1299.73\\
12	1359.94\\
13	1419.772\\
14	1479.91\\
15	1539.703\\
16	1599.904\\
17	1659.94\\
18	1719.928\\
19	1779.919\\
20	1839.925\\
21	1898.53\\
22	1960\\
23	2019.955\\
24	2079.805\\
25	2139.799\\
26	2199.73\\
27	2260\\
28	2318.353\\
29	2378.149\\
30	2439.904\\
31	2499.904\\
32	2559.634\\
33	2558.14\\
34	2558.185\\
35	2558.224\\
36	2558.278\\
37	2558.38\\
38	2558.395\\
39	2558.479\\
40	2558.461\\
41	2558.614\\
42	2558.656\\
43	2558.644\\
44	2558.818\\
45	2558.743\\
46	2558.92\\
47	2558.98\\
48	2558.977\\
49	2559.04\\
50	2559.103\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2},clip mode=individual, forget plot]
  table[row sep=crcr]{%
1	499.5045\\
2	892.5795\\
3	960\\
4	960\\
5	960\\
6	960\\
7	960\\
8	960\\
9	960\\
10	960\\
11	960\\
12	960\\
13	960\\
14	960\\
15	960\\
16	960\\
17	960\\
18	960\\
19	960\\
20	960\\
21	960\\
22	960\\
23	960\\
24	960\\
25	960\\
26	960\\
27	960\\
28	960\\
29	960\\
30	960\\
31	960\\
32	960\\
33	960\\
34	960\\
35	960\\
36	960\\
37	960\\
38	960\\
39	960\\
40	960\\
41	960\\
42	960\\
43	960\\
44	960\\
45	960\\
46	960\\
47	960\\
48	960\\
49	960\\
50	960\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	960\\
5.33333333333333	960\\
32	2560\\
50	2560\\
};



\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	500\\
2	755.44\\
3	813.16\\
4	870.88\\
5	928.6\\
6	986.32\\
7	1044.04\\
8	1101.76\\
9	1159.48\\
10	1217.2\\
11	1274.92\\
12	1332.64\\
13	1390.36\\
14	1448.08\\
15	1505.8\\
16	1563.52\\
17	1621.24\\
18	1678.96\\
19	1736.68\\
20	1794.4\\
21	1852.12\\
22	1909.84\\
23	1967.56\\
24	2025.28\\
25	2083\\
26	2140.72\\
27	2198.44\\
28	2256.16\\
29	2313.88\\
30	2371.6\\
31	2429.32\\
32	2487.04\\
33	2489.26072\\
34	2491.48144\\
35	2493.70216\\
36	2495.92288\\
37	2498.1436\\
38	2500.36432\\
39	2502.58504\\
40	2504.80576\\
41	2507.02648\\
42	2509.2472\\
43	2511.46792\\
44	2513.68864\\
45	2515.90936\\
46	2518.13008\\
47	2520.3508\\
48	2522.57152\\
49	2524.79224\\
50	2527.01296\\
};
\end{axis}




\end{tikzpicture}%

==> figures/user_rate_app_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=50,
style={font=\footnotesize\color{white!15!black}},
xlabel={$U$},
xlabel near ticks,
ymin=0,
ymax=120,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Rate},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	98.122\\
2	98.417\\
3	100.841\\
4	102.342\\
5	100.6846\\
6	101.563833333333\\
7	100.733428571429\\
8	101.1665\\
9	101.638111111111\\
10	101.6871\\
11	100.682636363636\\
12	100.73325\\
13	101.310692307692\\
14	100.507571428571\\
15	99.8600666666667\\
16	98.5170625\\
17	97.1289411764706\\
18	95.2790555555555\\
19	93.375052631579\\
20	91.80935\\
21	90.3573333333333\\
22	88.9811363636364\\
23	87.7364782608696\\
24	86.6211666666667\\
25	85.49404\\
26	84.5278076923077\\
27	83.6422592592593\\
28	82.795\\
29	81.9880689655172\\
30	81.2743333333333\\
31	80.6014193548387\\
32	79.929125\\
33	77.5274848484848\\
34	75.2276764705882\\
35	73.0988857142857\\
36	71.0586111111111\\
37	69.128054054054\\
38	67.3197105263158\\
39	65.5857179487179\\
40	63.949525\\
41	62.3956341463415\\
42	60.9020952380952\\
43	59.5000697674419\\
44	58.145\\
45	56.8518222222222\\
46	55.6129130434783\\
47	54.428829787234\\
48	53.3009583333333\\
49	52.207306122449\\
50	51.1688\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	97.3755\\
2	100.91775\\
3	101.2275\\
4	100.68675\\
5	101.0886\\
6	100.7355\\
7	101.404285714286\\
8	101.5516875\\
9	101.5845\\
10	95.8848\\
11	87.2727272727273\\
12	80\\
13	73.8461538461538\\
14	68.5714285714286\\
15	64\\
16	60\\
17	56.4705882352941\\
18	53.3333333333333\\
19	50.5263157894737\\
20	48\\
21	45.7142857142857\\
22	43.6363636363636\\
23	41.7391304347826\\
24	40\\
25	38.4\\
26	36.9230769230769\\
27	35.5555555555556\\
28	34.2857142857143\\
29	33.1034482758621\\
30	32\\
31	30.9677419354839\\
32	30\\
33	29.0909090909091\\
34	28.2352941176471\\
35	27.4285714285714\\
36	26.6666666666667\\
37	25.9459459459459\\
38	25.2631578947368\\
39	24.6153846153846\\
40	24\\
41	23.4146341463415\\
42	22.8571428571429\\
43	22.3255813953488\\
44	21.8181818181818\\
45	21.3333333333333\\
46	20.8695652173913\\
47	20.4255319148936\\
48	20\\
49	19.5918367346939\\
50	19.2\\
};
\end{axis}


\end{tikzpicture}%

==> figures/user_rate_app_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=50,
style={font=\footnotesize\color{white!15!black}},
xlabel={$U$},
xlabel near ticks,
ymin=0,
ymax=55,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Rate},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	51.07\\
2	52.149\\
3	52.0386666666667\\
4	51.975\\
5	52.9822\\
6	51.666\\
7	51.3224285714286\\
8	51.86175\\
9	51.5783333333333\\
10	51.9149\\
11	51.5600909090909\\
12	51.38325\\
13	51.4845384615385\\
14	51.9246428571429\\
15	51.6662\\
16	51.6446875\\
17	51.3517647058824\\
18	51.3899444444444\\
19	51.7324736842105\\
20	51.2825\\
21	51.2394285714286\\
22	51.1902272727273\\
23	51.2686086956522\\
24	51.3932916666667\\
25	51.41\\
26	51.6862307692308\\
27	51.3927037037037\\
28	51.6251785714286\\
29	51.8225172413793\\
30	51.6666333333333\\
31	51.6615483870968\\
32	51.40490625\\
33	51.3719393939394\\
34	51.5809705882353\\
35	51.3335428571429\\
36	51.3441111111111\\
37	51.1237567567568\\
38	51.0540263157895\\
39	50.3664102564103\\
40	50.016625\\
41	49.599243902439\\
42	49.143380952381\\
43	48.6336511627907\\
44	48.04925\\
45	47.6101555555556\\
46	47.1387608695652\\
47	46.5617446808511\\
48	46.0130208333333\\
49	45.558693877551\\
50	45.08786\\
};

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	51.7335\\
2	50.709\\
3	51.03\\
4	51.390375\\
5	51.1578\\
6	51.8115\\
7	50.6751428571429\\
8	50.6480625\\
9	51.519\\
10	50.8167\\
11	51.0165\\
12	51.142625\\
13	51.2244230769231\\
14	50.6454642857143\\
15	51.0912\\
16	50.67796875\\
17	50.7844411764706\\
18	50.8268333333333\\
19	50.5060263157895\\
20	48\\
21	45.7142857142857\\
22	43.6341136363636\\
23	41.7391304347826\\
24	40\\
25	38.4\\
26	36.9230769230769\\
27	35.5555555555556\\
28	34.2857142857143\\
29	33.1034482758621\\
30	32\\
31	30.9677419354839\\
32	30\\
33	29.0909090909091\\
34	28.2352941176471\\
35	27.4285714285714\\
36	26.6666666666667\\
37	25.9459459459459\\
38	25.2631578947368\\
39	24.6153846153846\\
40	24\\
41	23.4146341463415\\
42	22.8571428571429\\
43	22.3255813953488\\
44	21.8181818181818\\
45	21.3333333333333\\
46	20.8695652173913\\
47	20.4255319148936\\
48	20\\
49	19.5918367346939\\
50	19.2\\
};


\end{axis}



\end{tikzpicture}%

==> figures/user_rate_app_500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=50,
style={font=\footnotesize\color{white!15!black}},
xlabel={$U$},
xlabel near ticks,
ymin=0,
ymax=500,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Rate},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	497.919\\
2	377.475\\
3	273.276333333333\\
4	219.985\\
5	187.976\\
6	166.646666666667\\
7	151.411428571429\\
8	139.988375\\
9	131.033444444444\\
10	123.9937\\
11	118.157272727273\\
12	113.328333333333\\
13	109.213230769231\\
14	105.707857142857\\
15	102.646866666667\\
16	99.994\\
17	97.6435294117647\\
18	95.5515555555556\\
19	93.6799473684211\\
20	91.99625\\
21	90.4061904761905\\
22	89.0909090909091\\
23	87.8241304347826\\
24	86.6585416666667\\
25	85.59196\\
26	84.605\\
27	83.7037037037037\\
28	82.7983214285714\\
29	82.0051379310345\\
30	81.3301333333333\\
31	80.642064516129\\
32	79.9885625\\
33	77.5193939393939\\
34	75.2407352941176\\
35	73.0921142857143\\
36	71.0632777777778\\
37	69.1454054054054\\
38	67.3261842105263\\
39	65.6020256410256\\
40	63.961525\\
41	62.4052195121951\\
42	60.920380952381\\
43	59.5033488372093\\
44	58.1549545454546\\
45	56.8609555555556\\
46	55.6286956521739\\
47	54.4463829787234\\
48	53.3120208333333\\
49	52.225306122449\\
50	51.18206\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	499.5045\\
2	446.28975\\
3	320\\
4	240\\
5	192\\
6	160\\
7	137.142857142857\\
8	120\\
9	106.666666666667\\
10	96\\
11	87.2727272727273\\
12	80\\
13	73.8461538461538\\
14	68.5714285714286\\
15	64\\
16	60\\
17	56.4705882352941\\
18	53.3333333333333\\
19	50.5263157894737\\
20	48\\
21	45.7142857142857\\
22	43.6363636363636\\
23	41.7391304347826\\
24	40\\
25	38.4\\
26	36.9230769230769\\
27	35.5555555555556\\
28	34.2857142857143\\
29	33.1034482758621\\
30	32\\
31	30.9677419354839\\
32	30\\
33	29.0909090909091\\
34	28.2352941176471\\
35	27.4285714285714\\
36	26.6666666666667\\
37	25.9459459459459\\
38	25.2631578947368\\
39	24.6153846153846\\
40	24\\
41	23.4146341463415\\
42	22.8571428571429\\
43	22.3255813953488\\
44	21.8181818181818\\
45	21.3333333333333\\
46	20.8695652173913\\
47	20.4255319148936\\
48	20\\
49	19.5918367346939\\
50	19.2\\
};
\end{axis}


\end{tikzpicture}%
